Weyl Expansion for Symmetric Potentials

We present a semiclassical expansion of the smooth part of the density of states in potentials with some form of symmetry. The density of states of each irreducible representation is separately evaluated using the Wigner transforms of the projection operators. For discrete symmetries the expansion yields a formally exact but asymptotic series in $\hbar$, while for the rotational $SO(n)$ symmetries the expansion requires averaging over angular momentum as well as energy. A numerical example is given in two dimensions, in which we calculate the leading terms of the Weyl expansion as well as the leading periodic orbit contributions to the symmetry reduced level density.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 1367 1656 m
1297 1656 l
s 1367 1653 m
1297 1653 l
s 1347 1632 m
1320 1632 l
s 1367 1666 m
1367 1612 l
1347 1612 l
1367 1616 l
s 1334 1653 m
1334 1632 l
s 1297 1666 m
1297 1612 l
1317 1612 l
1297 1616 l
s  317 1656 m
 247 1656 l
s  317 1653 m
 247 1653 l
s  297 1632 m
 270 1632 l
s  317 1666 m
 317 1612 l
 297 1612 l
 317 1616 l
s  284 1653 m
 284 1632 l
s  247 1666 m
 247 1612 l
 267 1612 l
 247 1616 l
s 2017 2306 m
1947 2306 l
s 2017 2303 m
1954 2262 l
s 2010 2303 m
1947 2262 l
s 2017 2262 m
1947 2262 l
s 2017 2316 m
2017 2303 l
s 2017 2272 m
2017 2252 l
s 1947 2316 m
1947 2296 l
s  943 2200 m
 943 2229 l
 940 2238 l
 931 2244 l
 922 2247 l
 914 2247 l
 908 2244 l
 905 2241 l
 902 2235 l
 902 2229 l
 905 2220 l
 914 2215 l
 922 2212 l
 931 2212 l
 937 2215 l
 940 2218 l
 943 2223 l
s  943 2229 m
 940 2235 l
 931 2241 l
 922 2244 l
 911 2244 l
 905 2241 l
s  902 2229 m
 905 2223 l
 914 2218 l
 922 2215 l
 934 2215 l
 940 2218 l
s  940 2218 m
 940 2200 l
s 1017 2306 m
 947 2306 l
s 1017 2303 m
 954 2262 l
s 1010 2303 m
 947 2262 l
s 1017 2262 m
 947 2262 l
s 1017 2316 m
1017 2303 l
s 1017 2272 m
1017 2252 l
s  947 2316 m
 947 2296 l
s 1959 2216 m
1890 2230 l
s 1959 2213 m
1890 2233 l
s 1942 2225 m
1939 2235 l
1935 2240 l
1927 2243 l
1920 2243 l
1915 2240 l
1910 2235 l
1907 2228 l
1907 2220 l
1910 2211 l
1915 2206 l
1922 2203 l
1930 2203 l
1935 2206 l
1939 2211 l
1942 2218 l
1942 2225 l
s 1942 2225 m
1939 2233 l
1935 2238 l
1927 2240 l
1920 2240 l
1915 2238 l
1910 2233 l
1907 2228 l
s 1907 2220 m
1910 2213 l
1915 2208 l
1922 2206 l
1930 2206 l
1935 2208 l
1939 2213 l
1942 2218 l
s 2287 2032 m
1487 2032 l
s 1487 2032 m
1487 1232 l
s 1487 1232 m
2287 1232 l
s 2287 1232 m
2287 2032 l
s 1709 2032 m
1723 2029 l
1736 2025 l
1750 2022 l
1763 2018 l
1776 2014 l
1788 2011 l
1800 2007 l
1812 2003 l
1823 2000 l
1833 1996 l
1843 1993 l
1852 1989 l
1861 1985 l
1869 1982 l
1876 1978 l
1883 1974 l
1889 1971 l
1894 1967 l
1899 1964 l
1904 1960 l
1908 1956 l
1911 1953 l
1914 1949 l
1917 1945 l
1919 1942 l
1921 1938 l
1923 1935 l
1924 1931 l
1925 1927 l
1926 1924 l
1927 1920 l
1928 1916 l
1929 1913 l
1929 1909 l
1930 1906 l
1930 1902 l
1930 1898 l
1930 1895 l
1931 1891 l
1931 1887 l
1931 1884 l
1931 1880 l
1931 1877 l
1931 1873 l
1931 1869 l
1931 1866 l
1931 1862 l
1931 1858 l
1931 1855 l
1931 1851 l
1931 1848 l
1932 1844 l
1932 1840 l
1932 1837 l
1932 1833 l
1932 1829 l
1932 1826 l
1932 1822 l
1932 1819 l
1932 1815 l
1932 1811 l
1932 1808 l
1932 1804 l
1932 1800 l
1932 1797 l
1932 1793 l
1932 1790 l
1932 1786 l
1932 1782 l
1932 1779 l
1932 1775 l
1932 1771 l
1932 1768 l
1932 1764 l
1932 1761 l
1932 1757 l
1932 1753 l
1932 1750 l
1932 1746 l
1932 1742 l
1932 1739 l
1932 1735 l
1932 1732 l
1932 1728 l
1931 1724 l
1931 1721 l
1931 1717 l
1931 1713 l
1931 1710 l
1931 1706 l
1931 1703 l
1931 1699 l
1931 1695 l
1931 1692 l
1931 1688 l
1931 1684 l
1931 1681 l
1931 1677 l
1931 1674 l
1931 1670 l
1931 1666 l
1931 1663 l
1931 1659 l
1931 1655 l
1931 1652 l
1930 1648 l
1930 1645 l
1930 1641 l
1930 1637 l
1930 1634 l
1930 1630 l
1930 1626 l
1930 1623 l
1930 1619 l
1930 1616 l
1930 1612 l
1930 1608 l
1930 1605 l
1930 1601 l
1930 1597 l
1930 1594 l
1930 1590 l
1930 1587 l
1930 1583 l
1930 1579 l
1930 1576 l
1930 1572 l
1930 1568 l
1930 1565 l
1930 1561 l
1930 1558 l
1930 1554 l
1930 1550 l
1930 1547 l
1930 1543 l
1930 1539 l
1930 1536 l
1930 1532 l
1930 1529 l
1931 1525 l
1931 1521 l
1931 1518 l
1931 1514 l
1931 1510 l
1931 1507 l
1931 1503 l
1931 1500 l
1931 1496 l
1931 1492 l
1931 1489 l
1931 1485 l
1931 1481 l
1931 1478 l
1931 1474 l
1931 1471 l
1931 1467 l
1931 1463 l
1931 1460 l
1931 1456 l
1931 1452 l
1931 1449 l
1931 1445 l
1931 1442 l
1931 1438 l
1931 1434 l
1931 1431 l
1931 1427 l
1932 1423 l
1932 1420 l
1932 1416 l
1932 1413 l
1933 1409 l
1933 1405 l
1934 1402 l
1935 1398 l
1936 1394 l
1937 1391 l
1938 1387 l
1940 1384 l
1942 1380 l
1944 1376 l
1947 1373 l
1950 1369 l
1953 1365 l
1957 1362 l
1962 1358 l
1967 1355 l
1973 1351 l
1980 1347 l
1988 1344 l
1996 1340 l
2006 1336 l
2017 1333 l
2029 1329 l
2043 1326 l
2058 1322 l
s 2058 1322 m
2075 1318 l
2093 1315 l
2114 1311 l
2136 1307 l
s 1487 2032 m
1532 2032 l
s 1502 1907 m
1487 1907 l
s 1487 1782 m
1532 1782 l
s 1502 1657 m
1487 1657 l
s 1487 1532 m
1532 1532 l
s 1502 1407 m
1487 1407 l
s 1487 1282 m
1532 1282 l
s 1451 2080 m
1449 2086 l
1443 2090 l
1434 2091 l
1428 2091 l
1419 2090 l
1414 2086 l
1412 2080 l
1412 2077 l
1414 2071 l
1419 2067 l
1428 2066 l
1434 2066 l
1443 2067 l
1449 2071 l
1451 2077 l
1451 2080 l
s 1451 2080 m
1449 2084 l
1447 2086 l
1443 2088 l
1434 2090 l
1428 2090 l
1419 2088 l
1416 2086 l
1414 2084 l
1412 2080 l
s 1412 2077 m
1414 2073 l
1416 2071 l
1419 2069 l
1428 2067 l
1434 2067 l
1443 2069 l
1447 2071 l
1449 2073 l
1451 2077 l
s 1416 2051 m
1414 2053 l
1412 2051 l
1414 2049 l
1416 2051 l
s 1451 2025 m
1449 2031 l
1443 2034 l
1434 2036 l
1428 2036 l
1419 2034 l
1414 2031 l
1412 2025 l
1412 2021 l
1414 2016 l
1419 2012 l
1428 2010 l
1434 2010 l
1443 2012 l
1449 2016 l
1451 2021 l
1451 2025 l
s 1451 2025 m
1449 2029 l
1447 2031 l
1443 2032 l
1434 2034 l
1428 2034 l
1419 2032 l
1416 2031 l
1414 2029 l
1412 2025 l
s 1412 2021 m
1414 2018 l
1416 2016 l
1419 2014 l
1428 2012 l
1434 2012 l
1443 2014 l
1447 2016 l
1449 2018 l
1451 2021 l
s 1451 1988 m
1449 1994 l
1443 1997 l
1434 1999 l
1428 1999 l
1419 1997 l
1414 1994 l
1412 1988 l
1412 1984 l
1414 1979 l
1419 1975 l
1428 1973 l
1434 1973 l
1443 1975 l
1449 1979 l
1451 1984 l
1451 1988 l
s 1451 1988 m
1449 1992 l
1447 1994 l
1443 1995 l
1434 1997 l
1428 1997 l
1419 1995 l
1416 1994 l
1414 1992 l
1412 1988 l
s 1412 1984 m
1414 1981 l
1416 1979 l
1419 1977 l
1428 1975 l
1434 1975 l
1443 1977 l
1447 1979 l
1449 1981 l
1451 1984 l
s 1451 1830 m
1449 1836 l
1443 1840 l
1434 1841 l
1428 1841 l
1419 1840 l
1414 1836 l
1412 1830 l
1412 1827 l
1414 1821 l
1419 1817 l
1428 1816 l
1434 1816 l
1443 1817 l
1449 1821 l
1451 1827 l
1451 1830 l
s 1451 1830 m
1449 1834 l
1447 1836 l
1443 1838 l
1434 1840 l
1428 1840 l
1419 1838 l
1416 1836 l
1414 1834 l
1412 1830 l
s 1412 1827 m
1414 1823 l
1416 1821 l
1419 1819 l
1428 1817 l
1434 1817 l
1443 1819 l
1447 1821 l
1449 1823 l
1451 1827 l
s 1416 1801 m
1414 1803 l
1412 1801 l
1414 1799 l
1416 1801 l
s 1451 1775 m
1449 1781 l
1443 1784 l
1434 1786 l
1428 1786 l
1419 1784 l
1414 1781 l
1412 1775 l
1412 1771 l
1414 1766 l
1419 1762 l
1428 1760 l
1434 1760 l
1443 1762 l
1449 1766 l
1451 1771 l
1451 1775 l
s 1451 1775 m
1449 1779 l
1447 1781 l
1443 1782 l
1434 1784 l
1428 1784 l
1419 1782 l
1416 1781 l
1414 1779 l
1412 1775 l
s 1412 1771 m
1414 1768 l
1416 1766 l
1419 1764 l
1428 1762 l
1434 1762 l
1443 1764 l
1447 1766 l
1449 1768 l
1451 1771 l
s 1451 1745 m
1432 1749 l
s 1432 1749 m
1436 1745 l
1438 1740 l
1438 1734 l
1436 1729 l
1432 1725 l
1427 1723 l
1423 1723 l
1417 1725 l
1414 1729 l
1412 1734 l
1412 1740 l
1414 1745 l
1416 1747 l
1419 1749 l
1421 1749 l
1423 1747 l
1421 1745 l
1419 1747 l
s 1438 1734 m
1436 1731 l
1432 1727 l
1427 1725 l
1423 1725 l
1417 1727 l
1414 1731 l
1412 1734 l
s 1451 1745 m
1451 1727 l
s 1449 1745 m
1449 1736 l
1451 1727 l
s 1451 1580 m
1449 1586 l
1443 1590 l
1434 1591 l
1428 1591 l
1419 1590 l
1414 1586 l
1412 1580 l
1412 1577 l
1414 1571 l
1419 1567 l
1428 1566 l
1434 1566 l
1443 1567 l
1449 1571 l
1451 1577 l
1451 1580 l
s 1451 1580 m
1449 1584 l
1447 1586 l
1443 1588 l
1434 1590 l
1428 1590 l
1419 1588 l
1416 1586 l
1414 1584 l
1412 1580 l
s 1412 1577 m
1414 1573 l
1416 1571 l
1419 1569 l
1428 1567 l
1434 1567 l
1443 1569 l
1447 1571 l
1449 1573 l
1451 1577 l
s 1416 1551 m
1414 1553 l
1412 1551 l
1414 1549 l
1416 1551 l
s 1443 1531 m
1445 1527 l
1451 1521 l
1412 1521 l
s 1449 1523 m
1412 1523 l
s 1412 1531 m
1412 1514 l
s 1451 1488 m
1449 1494 l
1443 1497 l
1434 1499 l
1428 1499 l
1419 1497 l
1414 1494 l
1412 1488 l
1412 1484 l
1414 1479 l
1419 1475 l
1428 1473 l
1434 1473 l
1443 1475 l
1449 1479 l
1451 1484 l
1451 1488 l
s 1451 1488 m
1449 1492 l
1447 1494 l
1443 1495 l
1434 1497 l
1428 1497 l
1419 1495 l
1416 1494 l
1414 1492 l
1412 1488 l
s 1412 1484 m
1414 1481 l
1416 1479 l
1419 1477 l
1428 1475 l
1434 1475 l
1443 1477 l
1447 1479 l
1449 1481 l
1451 1484 l
s 1451 1330 m
1449 1336 l
1443 1340 l
1434 1341 l
1428 1341 l
1419 1340 l
1414 1336 l
1412 1330 l
1412 1327 l
1414 1321 l
1419 1317 l
1428 1316 l
1434 1316 l
1443 1317 l
1449 1321 l
1451 1327 l
1451 1330 l
s 1451 1330 m
1449 1334 l
1447 1336 l
1443 1338 l
1434 1340 l
1428 1340 l
1419 1338 l
1416 1336 l
1414 1334 l
1412 1330 l
s 1412 1327 m
1414 1323 l
1416 1321 l
1419 1319 l
1428 1317 l
1434 1317 l
1443 1319 l
1447 1321 l
1449 1323 l
1451 1327 l
s 1416 1301 m
1414 1303 l
1412 1301 l
1414 1299 l
1416 1301 l
s 1443 1281 m
1445 1277 l
1451 1271 l
1412 1271 l
s 1449 1273 m
1412 1273 l
s 1412 1281 m
1412 1264 l
s 1451 1245 m
1432 1249 l
s 1432 1249 m
1436 1245 l
1438 1240 l
1438 1234 l
1436 1229 l
1432 1225 l
1427 1223 l
1423 1223 l
1417 1225 l
1414 1229 l
1412 1234 l
1412 1240 l
1414 1245 l
1416 1247 l
1419 1249 l
1421 1249 l
1423 1247 l
1421 1245 l
1419 1247 l
s 1438 1234 m
1436 1231 l
1432 1227 l
1427 1225 l
1423 1225 l
1417 1227 l
1414 1231 l
1412 1234 l
s 1451 1245 m
1451 1227 l
s 1449 1245 m
1449 1236 l
1451 1227 l
s 2242 2032 m
2287 2032 l
s 2287 1907 m
2272 1907 l
s 2242 1782 m
2287 1782 l
s 2287 1657 m
2272 1657 l
s 2242 1532 m
2287 1532 l
s 2287 1407 m
2272 1407 l
s 2242 1282 m
2287 1282 l
s 1487 2032 m
1487 1987 l
s 1554 2017 m
1554 2032 l
s 1620 2032 m
1620 1987 l
s 1687 2017 m
1687 2032 l
s 1754 2032 m
1754 1987 l
s 1820 2017 m
1820 2032 l
s 1887 2032 m
1887 1987 l
s 1954 2017 m
1954 2032 l
s 2020 2032 m
2020 1987 l
s 2087 2017 m
2087 2032 l
s 2154 2032 m
2154 1987 l
s 2220 2017 m
2220 2032 l
s 2287 2032 m
2287 1987 l
s 1504 2130 m
1502 2136 l
1496 2139 l
1487 2141 l
1481 2141 l
1472 2139 l
1467 2136 l
1465 2130 l
1465 2126 l
1467 2121 l
1472 2117 l
1481 2115 l
1487 2115 l
1496 2117 l
1502 2121 l
1504 2126 l
1504 2130 l
s 1504 2130 m
1502 2134 l
1500 2136 l
1496 2137 l
1487 2139 l
1481 2139 l
1472 2137 l
1469 2136 l
1467 2134 l
1465 2130 l
s 1465 2126 m
1467 2123 l
1469 2121 l
1472 2119 l
1481 2117 l
1487 2117 l
1496 2119 l
1500 2121 l
1502 2123 l
1504 2126 l
s 1469 2101 m
1467 2102 l
1465 2101 l
1467 2099 l
1469 2101 l
s 1504 2075 m
1502 2080 l
1496 2084 l
1487 2086 l
1481 2086 l
1472 2084 l
1467 2080 l
1465 2075 l
1465 2071 l
1467 2065 l
1472 2062 l
1481 2060 l
1487 2060 l
1496 2062 l
1502 2065 l
1504 2071 l
1504 2075 l
s 1504 2075 m
1502 2078 l
1500 2080 l
1496 2082 l
1487 2084 l
1481 2084 l
1472 2082 l
1469 2080 l
1467 2078 l
1465 2075 l
s 1465 2071 m
1467 2067 l
1469 2065 l
1472 2064 l
1481 2062 l
1487 2062 l
1496 2064 l
1500 2065 l
1502 2067 l
1504 2071 l
s 1637 2130 m
1635 2136 l
1630 2139 l
1620 2141 l
1615 2141 l
1606 2139 l
1600 2136 l
1598 2130 l
1598 2126 l
1600 2121 l
1606 2117 l
1615 2115 l
1620 2115 l
1630 2117 l
1635 2121 l
1637 2126 l
1637 2130 l
s 1637 2130 m
1635 2134 l
1633 2136 l
1630 2137 l
1620 2139 l
1615 2139 l
1606 2137 l
1602 2136 l
1600 2134 l
1598 2130 l
s 1598 2126 m
1600 2123 l
1602 2121 l
1606 2119 l
1615 2117 l
1620 2117 l
1630 2119 l
1633 2121 l
1635 2123 l
1637 2126 l
s 1602 2101 m
1600 2102 l
1598 2101 l
1600 2099 l
1602 2101 l
s 1630 2080 m
1631 2077 l
1637 2071 l
1598 2071 l
s 1635 2073 m
1598 2073 l
s 1598 2080 m
1598 2064 l
s 1770 2130 m
1768 2136 l
1763 2139 l
1754 2141 l
1748 2141 l
1739 2139 l
1733 2136 l
1732 2130 l
1732 2126 l
1733 2121 l
1739 2117 l
1748 2115 l
1754 2115 l
1763 2117 l
1768 2121 l
1770 2126 l
1770 2130 l
s 1770 2130 m
1768 2134 l
1767 2136 l
1763 2137 l
1754 2139 l
1748 2139 l
1739 2137 l
1735 2136 l
1733 2134 l
1732 2130 l
s 1732 2126 m
1733 2123 l
1735 2121 l
1739 2119 l
1748 2117 l
1754 2117 l
1763 2119 l
1767 2121 l
1768 2123 l
1770 2126 l
s 1735 2101 m
1733 2102 l
1732 2101 l
1733 2099 l
1735 2101 l
s 1763 2084 m
1761 2082 l
1759 2084 l
1761 2086 l
1763 2086 l
1767 2084 l
1768 2082 l
1770 2077 l
1770 2069 l
1768 2064 l
1767 2062 l
1763 2060 l
1759 2060 l
1756 2062 l
1752 2067 l
1748 2077 l
1746 2080 l
1743 2084 l
1737 2086 l
1732 2086 l
s 1770 2069 m
1768 2065 l
1767 2064 l
1763 2062 l
1759 2062 l
1756 2064 l
1752 2069 l
1748 2077 l
s 1735 2086 m
1737 2084 l
1737 2080 l
1733 2071 l
1733 2065 l
1735 2062 l
1737 2060 l
s 1737 2080 m
1732 2071 l
1732 2064 l
1733 2062 l
1737 2060 l
1741 2060 l
s 1904 2130 m
1902 2136 l
1896 2139 l
1887 2141 l
1881 2141 l
1872 2139 l
1867 2136 l
1865 2130 l
1865 2126 l
1867 2121 l
1872 2117 l
1881 2115 l
1887 2115 l
1896 2117 l
1902 2121 l
1904 2126 l
1904 2130 l
s 1904 2130 m
1902 2134 l
1900 2136 l
1896 2137 l
1887 2139 l
1881 2139 l
1872 2137 l
1869 2136 l
1867 2134 l
1865 2130 l
s 1865 2126 m
1867 2123 l
1869 2121 l
1872 2119 l
1881 2117 l
1887 2117 l
1896 2119 l
1900 2121 l
1902 2123 l
1904 2126 l
s 1869 2101 m
1867 2102 l
1865 2101 l
1867 2099 l
1869 2101 l
s 1896 2084 m
1894 2082 l
1893 2084 l
1894 2086 l
1896 2086 l
1900 2084 l
1902 2082 l
1904 2077 l
1904 2069 l
1902 2064 l
1898 2062 l
1893 2062 l
1889 2064 l
1887 2069 l
1887 2075 l
s 1904 2069 m
1902 2065 l
1898 2064 l
1893 2064 l
1889 2065 l
1887 2069 l
s 1887 2069 m
1885 2065 l
1881 2062 l
1878 2060 l
1872 2060 l
1869 2062 l
1867 2064 l
1865 2069 l
1865 2077 l
1867 2082 l
1869 2084 l
1872 2086 l
1874 2086 l
1876 2084 l
1874 2082 l
1872 2084 l
s 1883 2064 m
1878 2062 l
1872 2062 l
1869 2064 l
1867 2065 l
1865 2069 l
s 2037 2130 m
2035 2136 l
2030 2139 l
2020 2141 l
2015 2141 l
2006 2139 l
2000 2136 l
1998 2130 l
1998 2126 l
2000 2121 l
2006 2117 l
2015 2115 l
2020 2115 l
2030 2117 l
2035 2121 l
2037 2126 l
2037 2130 l
s 2037 2130 m
2035 2134 l
2033 2136 l
2030 2137 l
2020 2139 l
2015 2139 l
2006 2137 l
2002 2136 l
2000 2134 l
1998 2130 l
s 1998 2126 m
2000 2123 l
2002 2121 l
2006 2119 l
2015 2117 l
2020 2117 l
2030 2119 l
2033 2121 l
2035 2123 l
2037 2126 l
s 2002 2101 m
2000 2102 l
1998 2101 l
2000 2099 l
2002 2101 l
s 2033 2069 m
1998 2069 l
s 2037 2067 m
1998 2067 l
s 2037 2067 m
2009 2088 l
2009 2058 l
s 1998 2075 m
1998 2062 l
s 2170 2130 m
2168 2136 l
2163 2139 l
2154 2141 l
2148 2141 l
2139 2139 l
2133 2136 l
2132 2130 l
2132 2126 l
2133 2121 l
2139 2117 l
2148 2115 l
2154 2115 l
2163 2117 l
2168 2121 l
2170 2126 l
2170 2130 l
s 2170 2130 m
2168 2134 l
2167 2136 l
2163 2137 l
2154 2139 l
2148 2139 l
2139 2137 l
2135 2136 l
2133 2134 l
2132 2130 l
s 2132 2126 m
2133 2123 l
2135 2121 l
2139 2119 l
2148 2117 l
2154 2117 l
2163 2119 l
2167 2121 l
2168 2123 l
2170 2126 l
s 2135 2101 m
2133 2102 l
2132 2101 l
2133 2099 l
2135 2101 l
s 2170 2082 m
2152 2086 l
s 2152 2086 m
2156 2082 l
2157 2077 l
2157 2071 l
2156 2065 l
2152 2062 l
2146 2060 l
2143 2060 l
2137 2062 l
2133 2065 l
2132 2071 l
2132 2077 l
2133 2082 l
2135 2084 l
2139 2086 l
2141 2086 l
2143 2084 l
2141 2082 l
2139 2084 l
s 2157 2071 m
2156 2067 l
2152 2064 l
2146 2062 l
2143 2062 l
2137 2064 l
2133 2067 l
2132 2071 l
s 2170 2082 m
2170 2064 l
s 2168 2082 m
2168 2073 l
2170 2064 l
s 2304 2130 m
2302 2136 l
2296 2139 l
2287 2141 l
2281 2141 l
2272 2139 l
2267 2136 l
2265 2130 l
2265 2126 l
2267 2121 l
2272 2117 l
2281 2115 l
2287 2115 l
2296 2117 l
2302 2121 l
2304 2126 l
2304 2130 l
s 2304 2130 m
2302 2134 l
2300 2136 l
2296 2137 l
2287 2139 l
2281 2139 l
2272 2137 l
2269 2136 l
2267 2134 l
2265 2130 l
s 2265 2126 m
2267 2123 l
2269 2121 l
2272 2119 l
2281 2117 l
2287 2117 l
2296 2119 l
2300 2121 l
2302 2123 l
2304 2126 l
s 2269 2101 m
2267 2102 l
2265 2101 l
2267 2099 l
2269 2101 l
s 2298 2064 m
2296 2065 l
2294 2064 l
2296 2062 l
2298 2062 l
2302 2064 l
2304 2067 l
2304 2073 l
2302 2078 l
2298 2082 l
2294 2084 l
2287 2086 l
2276 2086 l
2270 2084 l
2267 2080 l
2265 2075 l
2265 2071 l
2267 2065 l
2270 2062 l
2276 2060 l
2278 2060 l
2283 2062 l
2287 2065 l
2289 2071 l
2289 2073 l
2287 2078 l
2283 2082 l
2278 2084 l
s 2304 2073 m
2302 2077 l
2298 2080 l
2294 2082 l
2287 2084 l
2276 2084 l
2270 2082 l
2267 2078 l
2265 2075 l
s 2265 2071 m
2267 2067 l
2270 2064 l
2276 2062 l
2278 2062 l
2283 2064 l
2287 2067 l
2289 2071 l
s 1487 1277 m
1487 1232 l
s 1554 1232 m
1554 1247 l
s 1620 1277 m
1620 1232 l
s 1687 1232 m
1687 1247 l
s 1754 1277 m
1754 1232 l
s 1820 1232 m
1820 1247 l
s 1887 1277 m
1887 1232 l
s 1954 1232 m
1954 1247 l
s 2020 1277 m
2020 1232 l
s 2087 1232 m
2087 1247 l
s 2154 1277 m
2154 1232 l
s 2220 1232 m
2220 1247 l
s 2287 1277 m
2287 1232 l
s 1709 2032 m
1721 2029 l
s 1734 2026 m
1735 2025 l
1746 2022 l
s 1758 2019 m
1760 2018 l
1770 2015 l
s 1782 2011 m
1784 2011 l
1795 2007 l
s 1807 2003 m
1817 2000 l
1819 1999 l
s 1831 1995 m
1837 1993 l
1842 1990 l
s 1854 1986 m
1855 1985 l
1863 1982 l
1866 1980 l
s 1877 1974 m
1883 1971 l
1888 1968 l
s 1898 1960 m
1899 1960 l
1903 1956 l
1907 1953 l
1908 1952 l
s 1916 1942 m
1916 1942 l
1918 1938 l
1920 1935 l
1922 1931 l
s 1926 1919 m
1927 1916 l
1928 1913 l
1928 1909 l
1929 1907 l
s 1930 1894 m
1930 1891 l
1931 1887 l
1931 1884 l
1931 1882 l
s 1931 1869 m
1931 1866 l
1931 1862 l
1931 1858 l
1931 1856 l
s 1931 1843 m
1931 1840 l
1931 1837 l
1931 1833 l
1931 1831 l
s 1931 1818 m
1931 1815 l
1931 1811 l
1931 1808 l
1931 1805 l
s 1931 1793 m
1931 1790 l
1931 1786 l
1931 1782 l
1931 1780 l
s 1931 1767 m
1931 1764 l
1931 1761 l
1931 1757 l
1931 1755 l
s 1931 1742 m
1931 1739 l
1931 1735 l
1931 1732 l
1931 1729 l
s 1931 1716 m
1931 1713 l
1931 1710 l
1931 1706 l
1931 1704 l
s 1931 1691 m
1931 1688 l
1931 1684 l
1931 1681 l
1931 1678 l
s 1931 1666 m
1931 1663 l
1931 1659 l
1931 1655 l
1931 1653 l
s 1931 1640 m
1931 1637 l
1931 1634 l
1931 1630 l
1931 1628 l
s 1931 1615 m
1931 1612 l
1931 1608 l
1931 1605 l
1931 1602 l
s 1931 1589 m
1931 1587 l
1931 1583 l
1931 1579 l
1931 1577 l
s 1931 1564 m
1931 1561 l
1931 1558 l
1931 1554 l
1931 1551 l
s 1931 1539 m
1931 1536 l
1931 1532 l
1931 1529 l
1931 1526 l
s 1931 1513 m
1931 1510 l
1931 1507 l
1931 1503 l
1931 1501 l
s 1931 1488 m
1931 1485 l
1931 1481 l
1931 1478 l
1931 1475 l
s 1931 1462 m
1931 1460 l
1931 1456 l
1931 1452 l
1931 1450 l
s 1931 1437 m
1931 1434 l
1931 1431 l
1931 1427 l
1931 1424 l
s 1931 1412 m
1931 1409 l
1931 1405 l
1931 1402 l
1931 1399 l
s 1931 1386 m
1931 1384 l
1931 1380 l
1931 1376 l
1931 1374 l
s 1931 1361 m
1931 1358 l
1931 1355 l
1931 1351 l
1931 1348 l
s 1931 1335 m
1931 1333 l
1931 1329 l
1931 1326 l
1931 1323 l
s 1931 1322 m
1931 1318 l
1931 1315 l
1931 1311 l
1931 1309 l
s 1237 2032 m
 437 2032 l
s  437 2032 m
 437 1232 l
s  437 1232 m
1237 1232 l
s 1237 1232 m
1237 2032 l
s  453 2032 m
 455 2029 l
 456 2025 l
 458 2022 l
 460 2018 l
 462 2014 l
 464 2011 l
 466 2007 l
 468 2003 l
 470 2000 l
 473 1996 l
 475 1993 l
 478 1989 l
 480 1985 l
 483 1982 l
 485 1978 l
 488 1974 l
 491 1971 l
 494 1967 l
 496 1964 l
 499 1960 l
 502 1956 l
 505 1953 l
 508 1949 l
 511 1945 l
 514 1942 l
 517 1938 l
 520 1935 l
 523 1931 l
 526 1927 l
 529 1924 l
 532 1920 l
 535 1916 l
 538 1913 l
 541 1909 l
 544 1906 l
 547 1902 l
 550 1898 l
 553 1895 l
 556 1891 l
 560 1887 l
 563 1884 l
 566 1880 l
 569 1877 l
 572 1873 l
 575 1869 l
 578 1866 l
 581 1862 l
 584 1858 l
 588 1855 l
 591 1851 l
 594 1848 l
 597 1844 l
 600 1840 l
 603 1837 l
 606 1833 l
 610 1829 l
 613 1826 l
 616 1822 l
 619 1819 l
 622 1815 l
 625 1811 l
 628 1808 l
 632 1804 l
 635 1800 l
 638 1797 l
 641 1793 l
 644 1790 l
 647 1786 l
 651 1782 l
 654 1779 l
 657 1775 l
 660 1771 l
 663 1768 l
 666 1764 l
 670 1761 l
 673 1757 l
 676 1753 l
 679 1750 l
 682 1746 l
 686 1742 l
 689 1739 l
 692 1735 l
 695 1732 l
 698 1728 l
 702 1724 l
 705 1721 l
 708 1717 l
 711 1713 l
 715 1710 l
 718 1706 l
 721 1703 l
 724 1699 l
 728 1695 l
 731 1692 l
 734 1688 l
 737 1684 l
 741 1681 l
 744 1677 l
 747 1674 l
 750 1670 l
 754 1666 l
 757 1663 l
 760 1659 l
 763 1655 l
 767 1652 l
 770 1648 l
 773 1645 l
 777 1641 l
 780 1637 l
 783 1634 l
 786 1630 l
 790 1626 l
 793 1623 l
 796 1619 l
 800 1616 l
 803 1612 l
 806 1608 l
 810 1605 l
 813 1601 l
 816 1597 l
 820 1594 l
 823 1590 l
 826 1587 l
 830 1583 l
 833 1579 l
 837 1576 l
 840 1572 l
 843 1568 l
 847 1565 l
 850 1561 l
 853 1558 l
 857 1554 l
 860 1550 l
 864 1547 l
 867 1543 l
 870 1539 l
 874 1536 l
 877 1532 l
 881 1529 l
 884 1525 l
 888 1521 l
 891 1518 l
 894 1514 l
 898 1510 l
 901 1507 l
 905 1503 l
 908 1500 l
 912 1496 l
 915 1492 l
 919 1489 l
 922 1485 l
 926 1481 l
 929 1478 l
 933 1474 l
 936 1471 l
 940 1467 l
 943 1463 l
 947 1460 l
 950 1456 l
 954 1452 l
 957 1449 l
 961 1445 l
 965 1442 l
 968 1438 l
 972 1434 l
 975 1431 l
 979 1427 l
 982 1423 l
 986 1420 l
 990 1416 l
 993 1413 l
 997 1409 l
1001 1405 l
1004 1402 l
1008 1398 l
1012 1394 l
1015 1391 l
1019 1387 l
1023 1384 l
1026 1380 l
1030 1376 l
1034 1373 l
1037 1369 l
1041 1365 l
1045 1362 l
1049 1358 l
1052 1355 l
1056 1351 l
1060 1347 l
1064 1344 l
1068 1340 l
1071 1336 l
1075 1333 l
1079 1329 l
1083 1326 l
1087 1322 l
s 1087 1322 m
1090 1318 l
1094 1315 l
1098 1311 l
1102 1307 l
s  437 2032 m
 482 2032 l
s  452 1907 m
 437 1907 l
s  437 1782 m
 482 1782 l
s  452 1657 m
 437 1657 l
s  437 1532 m
 482 1532 l
s  452 1407 m
 437 1407 l
s  437 1282 m
 482 1282 l
s  401 2080 m
 399 2086 l
 393 2090 l
 384 2091 l
 378 2091 l
 369 2090 l
 364 2086 l
 362 2080 l
 362 2077 l
 364 2071 l
 369 2067 l
 378 2066 l
 384 2066 l
 393 2067 l
 399 2071 l
 401 2077 l
 401 2080 l
s  401 2080 m
 399 2084 l
 397 2086 l
 393 2088 l
 384 2090 l
 378 2090 l
 369 2088 l
 366 2086 l
 364 2084 l
 362 2080 l
s  362 2077 m
 364 2073 l
 366 2071 l
 369 2069 l
 378 2067 l
 384 2067 l
 393 2069 l
 397 2071 l
 399 2073 l
 401 2077 l
s  366 2051 m
 364 2053 l
 362 2051 l
 364 2049 l
 366 2051 l
s  401 2025 m
 399 2031 l
 393 2034 l
 384 2036 l
 378 2036 l
 369 2034 l
 364 2031 l
 362 2025 l
 362 2021 l
 364 2016 l
 369 2012 l
 378 2010 l
 384 2010 l
 393 2012 l
 399 2016 l
 401 2021 l
 401 2025 l
s  401 2025 m
 399 2029 l
 397 2031 l
 393 2032 l
 384 2034 l
 378 2034 l
 369 2032 l
 366 2031 l
 364 2029 l
 362 2025 l
s  362 2021 m
 364 2018 l
 366 2016 l
 369 2014 l
 378 2012 l
 384 2012 l
 393 2014 l
 397 2016 l
 399 2018 l
 401 2021 l
s  401 1988 m
 399 1994 l
 393 1997 l
 384 1999 l
 378 1999 l
 369 1997 l
 364 1994 l
 362 1988 l
 362 1984 l
 364 1979 l
 369 1975 l
 378 1973 l
 384 1973 l
 393 1975 l
 399 1979 l
 401 1984 l
 401 1988 l
s  401 1988 m
 399 1992 l
 397 1994 l
 393 1995 l
 384 1997 l
 378 1997 l
 369 1995 l
 366 1994 l
 364 1992 l
 362 1988 l
s  362 1984 m
 364 1981 l
 366 1979 l
 369 1977 l
 378 1975 l
 384 1975 l
 393 1977 l
 397 1979 l
 399 1981 l
 401 1984 l
s  401 1830 m
 399 1836 l
 393 1840 l
 384 1841 l
 378 1841 l
 369 1840 l
 364 1836 l
 362 1830 l
 362 1827 l
 364 1821 l
 369 1817 l
 378 1816 l
 384 1816 l
 393 1817 l
 399 1821 l
 401 1827 l
 401 1830 l
s  401 1830 m
 399 1834 l
 397 1836 l
 393 1838 l
 384 1840 l
 378 1840 l
 369 1838 l
 366 1836 l
 364 1834 l
 362 1830 l
s  362 1827 m
 364 1823 l
 366 1821 l
 369 1819 l
 378 1817 l
 384 1817 l
 393 1819 l
 397 1821 l
 399 1823 l
 401 1827 l
s  366 1801 m
 364 1803 l
 362 1801 l
 364 1799 l
 366 1801 l
s  401 1775 m
 399 1781 l
 393 1784 l
 384 1786 l
 378 1786 l
 369 1784 l
 364 1781 l
 362 1775 l
 362 1771 l
 364 1766 l
 369 1762 l
 378 1760 l
 384 1760 l
 393 1762 l
 399 1766 l
 401 1771 l
 401 1775 l
s  401 1775 m
 399 1779 l
 397 1781 l
 393 1782 l
 384 1784 l
 378 1784 l
 369 1782 l
 366 1781 l
 364 1779 l
 362 1775 l
s  362 1771 m
 364 1768 l
 366 1766 l
 369 1764 l
 378 1762 l
 384 1762 l
 393 1764 l
 397 1766 l
 399 1768 l
 401 1771 l
s  401 1745 m
 382 1749 l
s  382 1749 m
 386 1745 l
 388 1740 l
 388 1734 l
 386 1729 l
 382 1725 l
 377 1723 l
 373 1723 l
 367 1725 l
 364 1729 l
 362 1734 l
 362 1740 l
 364 1745 l
 366 1747 l
 369 1749 l
 371 1749 l
 373 1747 l
 371 1745 l
 369 1747 l
s  388 1734 m
 386 1731 l
 382 1727 l
 377 1725 l
 373 1725 l
 367 1727 l
 364 1731 l
 362 1734 l
s  401 1745 m
 401 1727 l
s  399 1745 m
 399 1736 l
 401 1727 l
s  401 1580 m
 399 1586 l
 393 1590 l
 384 1591 l
 378 1591 l
 369 1590 l
 364 1586 l
 362 1580 l
 362 1577 l
 364 1571 l
 369 1567 l
 378 1566 l
 384 1566 l
 393 1567 l
 399 1571 l
 401 1577 l
 401 1580 l
s  401 1580 m
 399 1584 l
 397 1586 l
 393 1588 l
 384 1590 l
 378 1590 l
 369 1588 l
 366 1586 l
 364 1584 l
 362 1580 l
s  362 1577 m
 364 1573 l
 366 1571 l
 369 1569 l
 378 1567 l
 384 1567 l
 393 1569 l
 397 1571 l
 399 1573 l
 401 1577 l
s  366 1551 m
 364 1553 l
 362 1551 l
 364 1549 l
 366 1551 l
s  393 1531 m
 395 1527 l
 401 1521 l
 362 1521 l
s  399 1523 m
 362 1523 l
s  362 1531 m
 362 1514 l
s  401 1488 m
 399 1494 l
 393 1497 l
 384 1499 l
 378 1499 l
 369 1497 l
 364 1494 l
 362 1488 l
 362 1484 l
 364 1479 l
 369 1475 l
 378 1473 l
 384 1473 l
 393 1475 l
 399 1479 l
 401 1484 l
 401 1488 l
s  401 1488 m
 399 1492 l
 397 1494 l
 393 1495 l
 384 1497 l
 378 1497 l
 369 1495 l
 366 1494 l
 364 1492 l
 362 1488 l
s  362 1484 m
 364 1481 l
 366 1479 l
 369 1477 l
 378 1475 l
 384 1475 l
 393 1477 l
 397 1479 l
 399 1481 l
 401 1484 l
s  401 1330 m
 399 1336 l
 393 1340 l
 384 1341 l
 378 1341 l
 369 1340 l
 364 1336 l
 362 1330 l
 362 1327 l
 364 1321 l
 369 1317 l
 378 1316 l
 384 1316 l
 393 1317 l
 399 1321 l
 401 1327 l
 401 1330 l
s  401 1330 m
 399 1334 l
 397 1336 l
 393 1338 l
 384 1340 l
 378 1340 l
 369 1338 l
 366 1336 l
 364 1334 l
 362 1330 l
s  362 1327 m
 364 1323 l
 366 1321 l
 369 1319 l
 378 1317 l
 384 1317 l
 393 1319 l
 397 1321 l
 399 1323 l
 401 1327 l
s  366 1301 m
 364 1303 l
 362 1301 l
 364 1299 l
 366 1301 l
s  393 1281 m
 395 1277 l
 401 1271 l
 362 1271 l
s  399 1273 m
 362 1273 l
s  362 1281 m
 362 1264 l
s  401 1245 m
 382 1249 l
s  382 1249 m
 386 1245 l
 388 1240 l
 388 1234 l
 386 1229 l
 382 1225 l
 377 1223 l
 373 1223 l
 367 1225 l
 364 1229 l
 362 1234 l
 362 1240 l
 364 1245 l
 366 1247 l
 369 1249 l
 371 1249 l
 373 1247 l
 371 1245 l
 369 1247 l
s  388 1234 m
 386 1231 l
 382 1227 l
 377 1225 l
 373 1225 l
 367 1227 l
 364 1231 l
 362 1234 l
s  401 1245 m
 401 1227 l
s  399 1245 m
 399 1236 l
 401 1227 l
s 1192 2032 m
1237 2032 l
s 1237 1907 m
1222 1907 l
s 1192 1782 m
1237 1782 l
s 1237 1657 m
1222 1657 l
s 1192 1532 m
1237 1532 l
s 1237 1407 m
1222 1407 l
s 1192 1282 m
1237 1282 l
s  437 2032 m
 437 1987 l
s  520 2017 m
 520 2032 l
s  604 2032 m
 604 1987 l
s  687 2017 m
 687 2032 l
s  770 2032 m
 770 1987 l
s  854 2017 m
 854 2032 l
s  937 2032 m
 937 1987 l
s 1020 2017 m
1020 2032 l
s 1104 2032 m
1104 1987 l
s 1187 2017 m
1187 2032 l
s  454 2075 m
 452 2080 l
 446 2084 l
 437 2086 l
 431 2086 l
 422 2084 l
 417 2080 l
 415 2075 l
 415 2071 l
 417 2066 l
 422 2062 l
 431 2060 l
 437 2060 l
 446 2062 l
 452 2066 l
 454 2071 l
 454 2075 l
s  454 2075 m
 452 2078 l
 450 2080 l
 446 2082 l
 437 2084 l
 431 2084 l
 422 2082 l
 419 2080 l
 417 2078 l
 415 2075 l
s  415 2071 m
 417 2067 l
 419 2066 l
 422 2064 l
 431 2062 l
 437 2062 l
 446 2064 l
 450 2066 l
 452 2067 l
 454 2071 l
s  620 2082 m
 602 2086 l
s  602 2086 m
 606 2082 l
 607 2077 l
 607 2071 l
 606 2066 l
 602 2062 l
 596 2060 l
 593 2060 l
 587 2062 l
 583 2066 l
 582 2071 l
 582 2077 l
 583 2082 l
 585 2084 l
 589 2086 l
 591 2086 l
 593 2084 l
 591 2082 l
 589 2084 l
s  607 2071 m
 606 2067 l
 602 2064 l
 596 2062 l
 593 2062 l
 587 2064 l
 583 2067 l
 582 2071 l
s  620 2082 m
 620 2064 l
s  618 2082 m
 618 2073 l
 620 2064 l
s  780 2117 m
 781 2114 l
 787 2108 l
 748 2108 l
s  785 2110 m
 748 2110 l
s  748 2117 m
 748 2101 l
s  787 2075 m
 785 2080 l
 780 2084 l
 770 2086 l
 765 2086 l
 756 2084 l
 750 2080 l
 748 2075 l
 748 2071 l
 750 2066 l
 756 2062 l
 765 2060 l
 770 2060 l
 780 2062 l
 785 2066 l
 787 2071 l
 787 2075 l
s  787 2075 m
 785 2078 l
 783 2080 l
 780 2082 l
 770 2084 l
 765 2084 l
 756 2082 l
 752 2080 l
 750 2078 l
 748 2075 l
s  748 2071 m
 750 2067 l
 752 2066 l
 756 2064 l
 765 2062 l
 770 2062 l
 780 2064 l
 783 2066 l
 785 2067 l
 787 2071 l
s  946 2117 m
 948 2114 l
 954 2108 l
 915 2108 l
s  952 2110 m
 915 2110 l
s  915 2117 m
 915 2101 l
s  954 2082 m
 935 2086 l
s  935 2086 m
 939 2082 l
 941 2077 l
 941 2071 l
 939 2066 l
 935 2062 l
 930 2060 l
 926 2060 l
 920 2062 l
 917 2066 l
 915 2071 l
 915 2077 l
 917 2082 l
 919 2084 l
 922 2086 l
 924 2086 l
 926 2084 l
 924 2082 l
 922 2084 l
s  941 2071 m
 939 2067 l
 935 2064 l
 930 2062 l
 926 2062 l
 920 2064 l
 917 2067 l
 915 2071 l
s  954 2082 m
 954 2064 l
s  952 2082 m
 952 2073 l
 954 2064 l
s 1113 2121 m
1111 2119 l
1109 2121 l
1111 2123 l
1113 2123 l
1117 2121 l
1118 2119 l
1120 2114 l
1120 2106 l
1118 2101 l
1117 2099 l
1113 2097 l
1109 2097 l
1106 2099 l
1102 2104 l
1098 2114 l
1096 2117 l
1093 2121 l
1087 2123 l
1082 2123 l
s 1120 2106 m
1118 2102 l
1117 2101 l
1113 2099 l
1109 2099 l
1106 2101 l
1102 2106 l
1098 2114 l
s 1085 2123 m
1087 2121 l
1087 2117 l
1083 2108 l
1083 2102 l
1085 2099 l
1087 2097 l
s 1087 2117 m
1082 2108 l
1082 2101 l
1083 2099 l
1087 2097 l
1091 2097 l
s 1120 2075 m
1118 2080 l
1113 2084 l
1104 2086 l
1098 2086 l
1089 2084 l
1083 2080 l
1082 2075 l
1082 2071 l
1083 2066 l
1089 2062 l
1098 2060 l
1104 2060 l
1113 2062 l
1118 2066 l
1120 2071 l
1120 2075 l
s 1120 2075 m
1118 2078 l
1117 2080 l
1113 2082 l
1104 2084 l
1098 2084 l
1089 2082 l
1085 2080 l
1083 2078 l
1082 2075 l
s 1082 2071 m
1083 2067 l
1085 2066 l
1089 2064 l
1098 2062 l
1104 2062 l
1113 2064 l
1117 2066 l
1118 2067 l
1120 2071 l
s  437 1277 m
 437 1232 l
s  520 1232 m
 520 1247 l
s  604 1277 m
 604 1232 l
s  687 1232 m
 687 1247 l
s  770 1277 m
 770 1232 l
s  854 1232 m
 854 1247 l
s  937 1277 m
 937 1232 l
s 1020 1232 m
1020 1247 l
s 1104 1277 m
1104 1232 l
s 1187 1232 m
1187 1247 l
s  454 2032 m
 455 2028 l
 457 2025 l
 459 2021 l
 459 2020 l
s  465 2009 m
 467 2007 l
 469 2003 l
 471 1999 l
 472 1998 l
s  479 1988 m
 481 1985 l
 483 1981 l
 486 1978 l
 486 1977 l
s  494 1967 m
 494 1967 l
 497 1963 l
 500 1960 l
 501 1957 l
s  509 1947 m
 511 1945 l
 514 1941 l
 517 1938 l
 517 1937 l
s  525 1928 m
 526 1927 l
 529 1923 l
 532 1920 l
 534 1918 l
s  542 1908 m
 544 1905 l
 547 1902 l
 550 1899 l
s  558 1889 m
 560 1887 l
 563 1883 l
 566 1880 l
 566 1879 l
s  575 1870 m
 575 1869 l
 578 1865 l
 581 1862 l
 583 1860 l
s  591 1850 m
 594 1847 l
 597 1844 l
 600 1841 l
s  608 1831 m
 610 1829 l
 613 1826 l
 616 1822 l
 616 1822 l
s  625 1812 m
 625 1811 l
 628 1807 l
 632 1804 l
 633 1802 l
s  641 1793 m
 644 1789 l
 647 1786 l
 650 1783 l
s  658 1774 m
 660 1771 l
 663 1768 l
 666 1764 l
s  675 1755 m
 676 1753 l
 679 1749 l
 682 1746 l
 683 1745 l
s  692 1736 m
 692 1735 l
 695 1731 l
 698 1728 l
 700 1726 l
s  708 1717 m
 711 1713 l
 715 1710 l
 717 1707 l
s  725 1698 m
 728 1695 l
 731 1691 l
 734 1688 l
s  742 1679 m
 744 1677 l
 747 1673 l
 750 1670 l
 751 1669 l
s  759 1660 m
 760 1659 l
 763 1655 l
 767 1652 l
 768 1650 l
s  776 1641 m
 776 1641 l
 780 1637 l
 783 1634 l
 785 1632 l
s  793 1622 m
 796 1619 l
 800 1615 l
 802 1613 l
s  811 1603 m
 813 1601 l
 816 1597 l
 819 1594 l
s  828 1585 m
 830 1583 l
 833 1579 l
 836 1576 l
 836 1575 l
s  845 1566 m
 846 1565 l
 850 1561 l
 853 1557 l
 854 1557 l
s  862 1548 m
 863 1547 l
 867 1543 l
 870 1539 l
 871 1538 l
s  880 1529 m
 880 1528 l
 884 1525 l
 887 1521 l
 889 1520 l
s  897 1511 m
 898 1510 l
 901 1507 l
 904 1503 l
 906 1501 l
s  915 1492 m
 915 1492 l
 918 1489 l
 922 1485 l
 924 1483 l
s  932 1474 m
 936 1471 l
 939 1467 l
 941 1465 l
s  950 1456 m
 953 1452 l
 957 1449 l
 959 1447 l
s  968 1438 m
 971 1434 l
 975 1431 l
 977 1429 l
s  986 1420 m
 989 1416 l
 993 1413 l
 995 1411 l
s 1004 1402 m
1007 1398 l
1011 1394 l
1013 1393 l
s 1022 1384 m
1022 1384 l
1026 1380 l
1029 1376 l
1031 1375 l
s 1040 1366 m
1040 1365 l
1044 1362 l
1048 1358 l
1049 1357 l
s 1058 1348 m
1059 1347 l
1063 1344 l
1067 1340 l
1067 1339 l
s 1077 1331 m
1078 1329 l
1082 1326 l
1086 1322 l
s 1086 1322 m
1090 1318 l
1094 1315 l
1095 1313 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
s 1367 1656 m
1297 1656 l
s 1367 1653 m
1297 1653 l
s 1347 1632 m
1320 1632 l
s 1367 1666 m
1367 1612 l
1347 1612 l
1367 1616 l
s 1334 1653 m
1334 1632 l
s 1297 1666 m
1297 1612 l
1317 1612 l
1297 1616 l
s  317 1656 m
 247 1656 l
s  317 1653 m
 247 1653 l
s  297 1632 m
 270 1632 l
s  317 1666 m
 317 1612 l
 297 1612 l
 317 1616 l
s  284 1653 m
 284 1632 l
s  247 1666 m
 247 1612 l
 267 1612 l
 247 1616 l
s 2017 2306 m
1947 2306 l
s 2017 2303 m
1954 2262 l
s 2010 2303 m
1947 2262 l
s 2017 2262 m
1947 2262 l
s 2017 2316 m
2017 2303 l
s 2017 2272 m
2017 2252 l
s 1947 2316 m
1947 2296 l
s 1941 2206 m
1941 2227 l
1939 2233 l
1933 2237 l
1927 2239 l
1920 2239 l
1916 2237 l
1914 2235 l
1912 2231 l
1912 2227 l
1914 2220 l
1920 2216 l
1927 2214 l
1933 2214 l
1937 2216 l
1939 2218 l
1941 2223 l
s 1941 2227 m
1939 2231 l
1933 2235 l
1927 2237 l
1918 2237 l
1914 2235 l
s 1912 2227 m
1914 2223 l
1920 2218 l
1927 2216 l
1935 2216 l
1939 2218 l
s 1939 2218 m
1939 2206 l
s 1017 2306 m
 947 2306 l
s 1017 2303 m
 954 2262 l
s 1010 2303 m
 947 2262 l
s 1017 2262 m
 947 2262 l
s 1017 2316 m
1017 2303 l
s 1017 2272 m
1017 2252 l
s  947 2316 m
 947 2296 l
s  941 2206 m
 941 2227 l
 939 2233 l
 933 2237 l
 927 2239 l
 920 2239 l
 916 2237 l
 914 2235 l
 912 2231 l
 912 2227 l
 914 2220 l
 920 2216 l
 927 2214 l
 933 2214 l
 937 2216 l
 939 2218 l
 941 2223 l
s  941 2227 m
 939 2231 l
 933 2235 l
 927 2237 l
 918 2237 l
 914 2235 l
s  912 2227 m
 914 2223 l
 920 2218 l
 927 2216 l
 935 2216 l
 939 2218 l
s  939 2218 m
 939 2206 l
s 2237 2032 m
1437 2032 l
s 1437 2032 m
1437 1232 l
s 1437 1232 m
2237 1232 l
s 2237 1232 m
2237 2032 l
s 1821 1532 m
1821 1530 l
s 1821 1517 m
1821 1515 l
s 1821 1502 m
1821 1499 l
s 1821 1487 m
1821 1484 l
s 1821 1472 m
1821 1469 l
s 1821 1456 m
1821 1454 l
s 1821 1441 m
1821 1439 l
s 1821 1426 m
1821 1423 l
s 1821 1411 m
1821 1408 l
s 1821 1395 m
1821 1393 l
s 1821 1380 m
1821 1378 l
s 1821 1365 m
1821 1362 l
s 1821 1350 m
1821 1347 l
s 1821 1334 m
1821 1332 l
s 1821 1319 m
1821 1317 l
s 1821 1304 m
1821 1301 l
s 1821 1289 m
1821 1286 l
s 1821 1273 m
1821 1271 l
s 1821 1258 m
1821 1256 l
s 1821 1243 m
1821 1240 l
s 1437 2032 m
1482 2032 l
s 1452 1907 m
1437 1907 l
s 1437 1782 m
1482 1782 l
s 1452 1657 m
1437 1657 l
s 1437 1532 m
1482 1532 l
s 1452 1407 m
1437 1407 l
s 1437 1282 m
1482 1282 l
s 1401 2080 m
1399 2086 l
1393 2090 l
1384 2091 l
1378 2091 l
1369 2090 l
1364 2086 l
1362 2080 l
1362 2077 l
1364 2071 l
1369 2067 l
1378 2066 l
1384 2066 l
1393 2067 l
1399 2071 l
1401 2077 l
1401 2080 l
s 1401 2080 m
1399 2084 l
1397 2086 l
1393 2088 l
1384 2090 l
1378 2090 l
1369 2088 l
1366 2086 l
1364 2084 l
1362 2080 l
s 1362 2077 m
1364 2073 l
1366 2071 l
1369 2069 l
1378 2067 l
1384 2067 l
1393 2069 l
1397 2071 l
1399 2073 l
1401 2077 l
s 1366 2051 m
1364 2053 l
1362 2051 l
1364 2049 l
1366 2051 l
s 1401 2025 m
1399 2031 l
1393 2034 l
1384 2036 l
1378 2036 l
1369 2034 l
1364 2031 l
1362 2025 l
1362 2021 l
1364 2016 l
1369 2012 l
1378 2010 l
1384 2010 l
1393 2012 l
1399 2016 l
1401 2021 l
1401 2025 l
s 1401 2025 m
1399 2029 l
1397 2031 l
1393 2032 l
1384 2034 l
1378 2034 l
1369 2032 l
1366 2031 l
1364 2029 l
1362 2025 l
s 1362 2021 m
1364 2018 l
1366 2016 l
1369 2014 l
1378 2012 l
1384 2012 l
1393 2014 l
1397 2016 l
1399 2018 l
1401 2021 l
s 1401 1988 m
1399 1994 l
1393 1997 l
1384 1999 l
1378 1999 l
1369 1997 l
1364 1994 l
1362 1988 l
1362 1984 l
1364 1979 l
1369 1975 l
1378 1973 l
1384 1973 l
1393 1975 l
1399 1979 l
1401 1984 l
1401 1988 l
s 1401 1988 m
1399 1992 l
1397 1994 l
1393 1995 l
1384 1997 l
1378 1997 l
1369 1995 l
1366 1994 l
1364 1992 l
1362 1988 l
s 1362 1984 m
1364 1981 l
1366 1979 l
1369 1977 l
1378 1975 l
1384 1975 l
1393 1977 l
1397 1979 l
1399 1981 l
1401 1984 l
s 1401 1830 m
1399 1836 l
1393 1840 l
1384 1841 l
1378 1841 l
1369 1840 l
1364 1836 l
1362 1830 l
1362 1827 l
1364 1821 l
1369 1817 l
1378 1816 l
1384 1816 l
1393 1817 l
1399 1821 l
1401 1827 l
1401 1830 l
s 1401 1830 m
1399 1834 l
1397 1836 l
1393 1838 l
1384 1840 l
1378 1840 l
1369 1838 l
1366 1836 l
1364 1834 l
1362 1830 l
s 1362 1827 m
1364 1823 l
1366 1821 l
1369 1819 l
1378 1817 l
1384 1817 l
1393 1819 l
1397 1821 l
1399 1823 l
1401 1827 l
s 1366 1801 m
1364 1803 l
1362 1801 l
1364 1799 l
1366 1801 l
s 1401 1775 m
1399 1781 l
1393 1784 l
1384 1786 l
1378 1786 l
1369 1784 l
1364 1781 l
1362 1775 l
1362 1771 l
1364 1766 l
1369 1762 l
1378 1760 l
1384 1760 l
1393 1762 l
1399 1766 l
1401 1771 l
1401 1775 l
s 1401 1775 m
1399 1779 l
1397 1781 l
1393 1782 l
1384 1784 l
1378 1784 l
1369 1782 l
1366 1781 l
1364 1779 l
1362 1775 l
s 1362 1771 m
1364 1768 l
1366 1766 l
1369 1764 l
1378 1762 l
1384 1762 l
1393 1764 l
1397 1766 l
1399 1768 l
1401 1771 l
s 1401 1745 m
1382 1749 l
s 1382 1749 m
1386 1745 l
1388 1740 l
1388 1734 l
1386 1729 l
1382 1725 l
1377 1723 l
1373 1723 l
1367 1725 l
1364 1729 l
1362 1734 l
1362 1740 l
1364 1745 l
1366 1747 l
1369 1749 l
1371 1749 l
1373 1747 l
1371 1745 l
1369 1747 l
s 1388 1734 m
1386 1731 l
1382 1727 l
1377 1725 l
1373 1725 l
1367 1727 l
1364 1731 l
1362 1734 l
s 1401 1745 m
1401 1727 l
s 1399 1745 m
1399 1736 l
1401 1727 l
s 1401 1580 m
1399 1586 l
1393 1590 l
1384 1591 l
1378 1591 l
1369 1590 l
1364 1586 l
1362 1580 l
1362 1577 l
1364 1571 l
1369 1567 l
1378 1566 l
1384 1566 l
1393 1567 l
1399 1571 l
1401 1577 l
1401 1580 l
s 1401 1580 m
1399 1584 l
1397 1586 l
1393 1588 l
1384 1590 l
1378 1590 l
1369 1588 l
1366 1586 l
1364 1584 l
1362 1580 l
s 1362 1577 m
1364 1573 l
1366 1571 l
1369 1569 l
1378 1567 l
1384 1567 l
1393 1569 l
1397 1571 l
1399 1573 l
1401 1577 l
s 1366 1551 m
1364 1553 l
1362 1551 l
1364 1549 l
1366 1551 l
s 1393 1531 m
1395 1527 l
1401 1521 l
1362 1521 l
s 1399 1523 m
1362 1523 l
s 1362 1531 m
1362 1514 l
s 1401 1488 m
1399 1494 l
1393 1497 l
1384 1499 l
1378 1499 l
1369 1497 l
1364 1494 l
1362 1488 l
1362 1484 l
1364 1479 l
1369 1475 l
1378 1473 l
1384 1473 l
1393 1475 l
1399 1479 l
1401 1484 l
1401 1488 l
s 1401 1488 m
1399 1492 l
1397 1494 l
1393 1495 l
1384 1497 l
1378 1497 l
1369 1495 l
1366 1494 l
1364 1492 l
1362 1488 l
s 1362 1484 m
1364 1481 l
1366 1479 l
1369 1477 l
1378 1475 l
1384 1475 l
1393 1477 l
1397 1479 l
1399 1481 l
1401 1484 l
s 1401 1330 m
1399 1336 l
1393 1340 l
1384 1341 l
1378 1341 l
1369 1340 l
1364 1336 l
1362 1330 l
1362 1327 l
1364 1321 l
1369 1317 l
1378 1316 l
1384 1316 l
1393 1317 l
1399 1321 l
1401 1327 l
1401 1330 l
s 1401 1330 m
1399 1334 l
1397 1336 l
1393 1338 l
1384 1340 l
1378 1340 l
1369 1338 l
1366 1336 l
1364 1334 l
1362 1330 l
s 1362 1327 m
1364 1323 l
1366 1321 l
1369 1319 l
1378 1317 l
1384 1317 l
1393 1319 l
1397 1321 l
1399 1323 l
1401 1327 l
s 1366 1301 m
1364 1303 l
1362 1301 l
1364 1299 l
1366 1301 l
s 1393 1281 m
1395 1277 l
1401 1271 l
1362 1271 l
s 1399 1273 m
1362 1273 l
s 1362 1281 m
1362 1264 l
s 1401 1245 m
1382 1249 l
s 1382 1249 m
1386 1245 l
1388 1240 l
1388 1234 l
1386 1229 l
1382 1225 l
1377 1223 l
1373 1223 l
1367 1225 l
1364 1229 l
1362 1234 l
1362 1240 l
1364 1245 l
1366 1247 l
1369 1249 l
1371 1249 l
1373 1247 l
1371 1245 l
1369 1247 l
s 1388 1234 m
1386 1231 l
1382 1227 l
1377 1225 l
1373 1225 l
1367 1227 l
1364 1231 l
1362 1234 l
s 1401 1245 m
1401 1227 l
s 1399 1245 m
1399 1236 l
1401 1227 l
s 2192 2032 m
2237 2032 l
s 2237 1907 m
2222 1907 l
s 2192 1782 m
2237 1782 l
s 2237 1657 m
2222 1657 l
s 2192 1532 m
2237 1532 l
s 2237 1407 m
2222 1407 l
s 2192 1282 m
2237 1282 l
s 1437 2032 m
1437 1987 l
s 1517 2017 m
1517 2032 l
s 1597 2032 m
1597 1987 l
s 1677 2017 m
1677 2032 l
s 1757 2032 m
1757 1987 l
s 1837 2017 m
1837 2032 l
s 1917 2032 m
1917 1987 l
s 1997 2017 m
1997 2032 l
s 2077 2032 m
2077 1987 l
s 2157 2017 m
2157 2032 l
s 1454 2075 m
1452 2080 l
1446 2084 l
1437 2086 l
1431 2086 l
1422 2084 l
1417 2080 l
1415 2075 l
1415 2071 l
1417 2066 l
1422 2062 l
1431 2060 l
1437 2060 l
1446 2062 l
1452 2066 l
1454 2071 l
1454 2075 l
s 1454 2075 m
1452 2078 l
1450 2080 l
1446 2082 l
1437 2084 l
1431 2084 l
1422 2082 l
1419 2080 l
1417 2078 l
1415 2075 l
s 1415 2071 m
1417 2067 l
1419 2066 l
1422 2064 l
1431 2062 l
1437 2062 l
1446 2064 l
1450 2066 l
1452 2067 l
1454 2071 l
s 1614 2082 m
1595 2086 l
s 1595 2086 m
1599 2082 l
1601 2077 l
1601 2071 l
1599 2066 l
1595 2062 l
1590 2060 l
1586 2060 l
1580 2062 l
1577 2066 l
1575 2071 l
1575 2077 l
1577 2082 l
1579 2084 l
1582 2086 l
1584 2086 l
1586 2084 l
1584 2082 l
1582 2084 l
s 1601 2071 m
1599 2067 l
1595 2064 l
1590 2062 l
1586 2062 l
1580 2064 l
1577 2067 l
1575 2071 l
s 1614 2082 m
1614 2064 l
s 1612 2082 m
1612 2073 l
1614 2064 l
s 1766 2117 m
1768 2114 l
1774 2108 l
1735 2108 l
s 1772 2110 m
1735 2110 l
s 1735 2117 m
1735 2101 l
s 1774 2075 m
1772 2080 l
1766 2084 l
1757 2086 l
1751 2086 l
1742 2084 l
1737 2080 l
1735 2075 l
1735 2071 l
1737 2066 l
1742 2062 l
1751 2060 l
1757 2060 l
1766 2062 l
1772 2066 l
1774 2071 l
1774 2075 l
s 1774 2075 m
1772 2078 l
1770 2080 l
1766 2082 l
1757 2084 l
1751 2084 l
1742 2082 l
1739 2080 l
1737 2078 l
1735 2075 l
s 1735 2071 m
1737 2067 l
1739 2066 l
1742 2064 l
1751 2062 l
1757 2062 l
1766 2064 l
1770 2066 l
1772 2067 l
1774 2071 l
s 1926 2117 m
1928 2114 l
1934 2108 l
1895 2108 l
s 1932 2110 m
1895 2110 l
s 1895 2117 m
1895 2101 l
s 1934 2082 m
1915 2086 l
s 1915 2086 m
1919 2082 l
1921 2077 l
1921 2071 l
1919 2066 l
1915 2062 l
1910 2060 l
1906 2060 l
1900 2062 l
1897 2066 l
1895 2071 l
1895 2077 l
1897 2082 l
1899 2084 l
1902 2086 l
1904 2086 l
1906 2084 l
1904 2082 l
1902 2084 l
s 1921 2071 m
1919 2067 l
1915 2064 l
1910 2062 l
1906 2062 l
1900 2064 l
1897 2067 l
1895 2071 l
s 1934 2082 m
1934 2064 l
s 1932 2082 m
1932 2073 l
1934 2064 l
s 2086 2121 m
2084 2119 l
2083 2121 l
2084 2123 l
2086 2123 l
2090 2121 l
2092 2119 l
2094 2114 l
2094 2106 l
2092 2101 l
2090 2099 l
2086 2097 l
2083 2097 l
2079 2099 l
2075 2104 l
2071 2114 l
2070 2117 l
2066 2121 l
2060 2123 l
2055 2123 l
s 2094 2106 m
2092 2102 l
2090 2101 l
2086 2099 l
2083 2099 l
2079 2101 l
2075 2106 l
2071 2114 l
s 2059 2123 m
2060 2121 l
2060 2117 l
2057 2108 l
2057 2102 l
2059 2099 l
2060 2097 l
s 2060 2117 m
2055 2108 l
2055 2101 l
2057 2099 l
2060 2097 l
2064 2097 l
s 2094 2075 m
2092 2080 l
2086 2084 l
2077 2086 l
2071 2086 l
2062 2084 l
2057 2080 l
2055 2075 l
2055 2071 l
2057 2066 l
2062 2062 l
2071 2060 l
2077 2060 l
2086 2062 l
2092 2066 l
2094 2071 l
2094 2075 l
s 2094 2075 m
2092 2078 l
2090 2080 l
2086 2082 l
2077 2084 l
2071 2084 l
2062 2082 l
2059 2080 l
2057 2078 l
2055 2075 l
s 2055 2071 m
2057 2067 l
2059 2066 l
2062 2064 l
2071 2062 l
2077 2062 l
2086 2064 l
2090 2066 l
2092 2067 l
2094 2071 l
s 2246 2121 m
2244 2119 l
2243 2121 l
2244 2123 l
2246 2123 l
2250 2121 l
2252 2119 l
2254 2114 l
2254 2106 l
2252 2101 l
2250 2099 l
2246 2097 l
2243 2097 l
2239 2099 l
2235 2104 l
2231 2114 l
2230 2117 l
2226 2121 l
2220 2123 l
2215 2123 l
s 2254 2106 m
2252 2102 l
2250 2101 l
2246 2099 l
2243 2099 l
2239 2101 l
2235 2106 l
2231 2114 l
s 2219 2123 m
2220 2121 l
2220 2117 l
2217 2108 l
2217 2102 l
2219 2099 l
2220 2097 l
s 2220 2117 m
2215 2108 l
2215 2101 l
2217 2099 l
2220 2097 l
2224 2097 l
s 2254 2082 m
2235 2086 l
s 2235 2086 m
2239 2082 l
2241 2077 l
2241 2071 l
2239 2066 l
2235 2062 l
2230 2060 l
2226 2060 l
2220 2062 l
2217 2066 l
2215 2071 l
2215 2077 l
2217 2082 l
2219 2084 l
2222 2086 l
2224 2086 l
2226 2084 l
2224 2082 l
2222 2084 l
s 2241 2071 m
2239 2067 l
2235 2064 l
2230 2062 l
2226 2062 l
2220 2064 l
2217 2067 l
2215 2071 l
s 2254 2082 m
2254 2064 l
s 2252 2082 m
2252 2073 l
2254 2064 l
s 1437 1277 m
1437 1232 l
s 1517 1232 m
1517 1247 l
s 1597 1277 m
1597 1232 l
s 1677 1232 m
1677 1247 l
s 1757 1277 m
1757 1232 l
s 1837 1232 m
1837 1247 l
s 1917 1277 m
1917 1232 l
s 1997 1232 m
1997 1247 l
s 2077 1277 m
2077 1232 l
s 2157 1232 m
2157 1247 l
s 2205 1532 m
2205 1530 l
s 2205 1517 m
2205 1515 l
s 2205 1502 m
2205 1499 l
s 2205 1487 m
2205 1484 l
s 2205 1472 m
2205 1469 l
s 2205 1456 m
2205 1454 l
s 2205 1441 m
2205 1439 l
s 2205 1426 m
2205 1423 l
s 2205 1411 m
2205 1408 l
s 2205 1395 m
2205 1393 l
s 2205 1380 m
2205 1378 l
s 2205 1365 m
2205 1362 l
s 2205 1350 m
2205 1347 l
s 2205 1334 m
2205 1332 l
s 2205 1319 m
2205 1317 l
s 2205 1304 m
2205 1301 l
s 2205 1289 m
2205 1286 l
s 2205 1273 m
2205 1271 l
s 2205 1258 m
2205 1256 l
s 2205 1243 m
2205 1240 l
s 1821 1532 m
1824 1532 l
s 1836 1532 m
1839 1532 l
s 1851 1532 m
1854 1532 l
s 1867 1532 m
1869 1532 l
s 1882 1532 m
1885 1532 l
s 1897 1532 m
1900 1532 l
s 1912 1532 m
1915 1532 l
s 1928 1532 m
1930 1532 l
s 1943 1532 m
1945 1532 l
s 1958 1532 m
1961 1532 l
s 1973 1532 m
1976 1532 l
s 1989 1532 m
1991 1532 l
s 2004 1532 m
2006 1532 l
s 2019 1532 m
2022 1532 l
s 2034 1532 m
2037 1532 l
s 2050 1532 m
2052 1532 l
s 2065 1532 m
2067 1532 l
s 2080 1532 m
2083 1532 l
s 2095 1532 m
2098 1532 l
s 2111 1532 m
2113 1532 l
s 2126 1532 m
2128 1532 l
s 2141 1532 m
2144 1532 l
s 2156 1532 m
2159 1532 l
s 2172 1532 m
2174 1532 l
s 2187 1532 m
2189 1532 l
s 2202 1532 m
2205 1532 l
s 1437 2032 m
1438 2028 l
1439 2024 l
1442 2020 l
1447 2016 l
1453 2012 l
1460 2008 l
1464 2004 l
1467 2000 l
1468 1996 l
1469 1992 l
1470 1988 l
1471 1984 l
1474 1980 l
1479 1976 l
1485 1972 l
1492 1968 l
1497 1964 l
1499 1960 l
1501 1956 l
1501 1952 l
1502 1948 l
1503 1944 l
1506 1940 l
1512 1936 l
1518 1932 l
1525 1928 l
1529 1924 l
1532 1920 l
1533 1916 l
1533 1912 l
1534 1908 l
1536 1904 l
1539 1900 l
1545 1896 l
1552 1892 l
1558 1888 l
1562 1884 l
1564 1880 l
1565 1876 l
1565 1872 l
1566 1868 l
1568 1864 l
1573 1860 l
1579 1856 l
1586 1852 l
1591 1848 l
1595 1844 l
1596 1840 l
1597 1836 l
1598 1832 l
1599 1828 l
1602 1824 l
1607 1820 l
1613 1816 l
1620 1812 l
1625 1808 l
1628 1804 l
1629 1800 l
1630 1796 l
1630 1792 l
1632 1788 l
1636 1784 l
1641 1780 l
1648 1776 l
1654 1772 l
1658 1768 l
1660 1764 l
1661 1760 l
1662 1756 l
1663 1752 l
1666 1748 l
1670 1744 l
1677 1740 l
1683 1736 l
1688 1732 l
1692 1728 l
1693 1724 l
1694 1720 l
1695 1716 l
1696 1712 l
1700 1708 l
1706 1704 l
1712 1700 l
1718 1696 l
1723 1692 l
1725 1688 l
1726 1684 l
1727 1680 l
1728 1676 l
1731 1672 l
1735 1668 l
1742 1664 l
1748 1660 l
1754 1656 l
1757 1652 l
1759 1648 l
1759 1644 l
1760 1640 l
1762 1636 l
1766 1632 l
1772 1628 l
1779 1624 l
1784 1620 l
1788 1616 l
1791 1612 l
1792 1608 l
1793 1604 l
1794 1600 l
1797 1596 l
1803 1592 l
1809 1589 l
1815 1584 l
1820 1580 l
1823 1576 l
1825 1573 l
1825 1568 l
1826 1565 l
1829 1560 l
1834 1556 l
1841 1552 l
1847 1548 l
1852 1545 l
1856 1540 l
1858 1536 l
1859 1532 l
1859 1528 l
1862 1524 l
1866 1520 l
1872 1516 l
1879 1512 l
1884 1508 l
1889 1504 l
1891 1500 l
1892 1496 l
1893 1492 l
1895 1488 l
1899 1484 l
1905 1480 l
1911 1476 l
1917 1472 l
1922 1468 l
1925 1464 l
1926 1460 l
1927 1456 l
1929 1452 l
1932 1448 l
1938 1444 l
1944 1440 l
1951 1436 l
1956 1432 l
1959 1428 l
1960 1424 l
1961 1420 l
1963 1416 l
1967 1412 l
1972 1408 l
1978 1405 l
1985 1400 l
1990 1396 l
1993 1392 l
1995 1388 l
1996 1384 l
1998 1380 l
2001 1376 l
2006 1372 l
2013 1368 l
2020 1364 l
2025 1361 l
2028 1356 l
2030 1352 l
2032 1348 l
2034 1344 l
2037 1340 l
2042 1336 l
2049 1332 l
2056 1328 l
2061 1324 l
2065 1320 l
2067 1316 l
2069 1312 l
2070 1308 l
2074 1304 l
2080 1300 l
2086 1296 l
2093 1292 l
2098 1288 l
2103 1284 l
2105 1280 l
2106 1276 l
2108 1272 l
2112 1268 l
2118 1264 l
2124 1260 l
2131 1256 l
2137 1252 l
2140 1248 l
s 2140 1248 m
2142 1244 l
2144 1240 l
2146 1236 l
2149 1232 l
s 1437 2032 m
1437 2032 l
1437 2032 l
1437 2031 l
1437 2031 l
1437 2030 l
1437 2030 l
1437 2030 l
1437 2029 l
1437 2029 l
1438 2028 l
1438 2028 l
1438 2028 l
1438 2027 l
1438 2027 l
1438 2026 l
1438 2026 l
1438 2026 l
1438 2025 l
1439 2025 l
1439 2024 l
1439 2024 l
1439 2024 l
1439 2023 l
1440 2023 l
1440 2022 l
1440 2022 l
1441 2022 l
1441 2021 l
1441 2021 l
1442 2020 l
1442 2020 l
1442 2020 l
1443 2019 l
1443 2019 l
1444 2018 l
1444 2018 l
1445 2018 l
1445 2017 l
1446 2017 l
1447 2016 l
1447 2016 l
1448 2016 l
1448 2015 l
1449 2015 l
1450 2014 l
1450 2014 l
1451 2014 l
1452 2013 l
1452 2013 l
1453 2012 l
1454 2012 l
1454 2012 l
1455 2011 l
1456 2011 l
1456 2011 l
1457 2010 l
1458 2010 l
1458 2009 l
1459 2009 l
1460 2008 l
1460 2008 l
1461 2008 l
1461 2007 l
1462 2007 l
1462 2007 l
1463 2006 l
1463 2006 l
1464 2005 l
1464 2005 l
1464 2004 l
1465 2004 l
1465 2004 l
1465 2003 l
1466 2003 l
1466 2003 l
1466 2002 l
1467 2002 l
1467 2001 l
1467 2001 l
1467 2000 l
1467 2000 l
1468 2000 l
1468 1999 l
1468 1999 l
1468 1999 l
1468 1998 l
1468 1998 l
1468 1997 l
1468 1997 l
1468 1996 l
1469 1996 l
1469 1996 l
1469 1995 l
1469 1995 l
1469 1994 l
1469 1994 l
1469 1994 l
1469 1993 l
1469 1993 l
1469 1992 l
1469 1992 l
1469 1992 l
1469 1991 l
1469 1991 l
1469 1990 l
1469 1990 l
1469 1990 l
1469 1989 l
1469 1989 l
1470 1988 l
1470 1988 l
1470 1988 l
1470 1987 l
1470 1987 l
1470 1986 l
1470 1986 l
1470 1986 l
1471 1985 l
1471 1985 l
1471 1984 l
1471 1984 l
1471 1984 l
1472 1983 l
1472 1983 l
1472 1982 l
1472 1982 l
1473 1982 l
1473 1981 l
1473 1981 l
1474 1980 l
1474 1980 l
1475 1980 l
1475 1979 l
1476 1979 l
1476 1978 l
1477 1978 l
1477 1978 l
1478 1977 l
1478 1977 l
1479 1976 l
1480 1976 l
1480 1976 l
1481 1975 l
1482 1975 l
1482 1974 l
1483 1974 l
1484 1974 l
1484 1973 l
1485 1973 l
1485 1972 l
1486 1972 l
1487 1972 l
1487 1971 l
1488 1971 l
1489 1971 l
1489 1970 l
1490 1970 l
1491 1969 l
1491 1969 l
1492 1968 l
s 1496 1965 m
1497 1964 l
1497 1964 l
1497 1964 l
1498 1963 l
1498 1963 l
1498 1963 l
1498 1962 l
1499 1962 l
1499 1961 l
1499 1961 l
1499 1960 l
1500 1960 l
1500 1960 l
1500 1959 l
1500 1959 l
1500 1959 l
1500 1958 l
1500 1958 l
1500 1957 l
1500 1957 l
1501 1956 l
1501 1956 l
1501 1956 l
1501 1955 l
1501 1955 l
1501 1954 l
1501 1954 l
1501 1954 l
1501 1953 l
1501 1953 l
1501 1952 l
1501 1952 l
1501 1952 l
1501 1951 l
1501 1951 l
1501 1950 l
1501 1950 l
1501 1950 l
1502 1949 l
1502 1949 l
1502 1948 l
1502 1948 l
1502 1948 l
1502 1947 l
1502 1947 l
1502 1946 l
1502 1946 l
1503 1946 l
1503 1945 l
1503 1945 l
1503 1944 l
1503 1944 l
1504 1944 l
1504 1943 l
1504 1943 l
1505 1942 l
1505 1942 l
1505 1942 l
1506 1941 l
1506 1941 l
1506 1940 l
1507 1940 l
1507 1940 l
1508 1939 l
1508 1939 l
1509 1938 l
1510 1938 l
1510 1938 l
1511 1937 l
1511 1937 l
1512 1936 l
1512 1936 l
1513 1936 l
1514 1935 l
1514 1935 l
1515 1934 l
1516 1934 l
1516 1934 l
1517 1933 l
1518 1933 l
1518 1932 l
1519 1932 l
1520 1932 l
1520 1931 l
1521 1931 l
1522 1931 l
1522 1930 l
1523 1930 l
1523 1929 l
1524 1929 l
1525 1928 l
1525 1928 l
1526 1928 l
1526 1927 l
1527 1927 l
1527 1927 l
1528 1926 l
1528 1926 l
1528 1925 l
1529 1925 l
1529 1924 l
1529 1924 l
1530 1924 l
1530 1923 l
1530 1923 l
1531 1923 l
1531 1922 l
1531 1922 l
1531 1921 l
1531 1921 l
1532 1920 l
1532 1920 l
1532 1920 l
1532 1919 l
1532 1919 l
1532 1919 l
1532 1918 l
1532 1918 l
1533 1917 l
1533 1917 l
1533 1916 l
1533 1916 l
1533 1916 l
1533 1915 l
1533 1915 l
1533 1914 l
1533 1914 l
1533 1914 l
1533 1913 l
1533 1913 l
1533 1912 l
1533 1912 l
1533 1912 l
1533 1911 l
1533 1911 l
1534 1910 l
1534 1910 l
1534 1910 l
1534 1909 l
1534 1909 l
1534 1908 l
s 1535 1905 m
1536 1904 l
1536 1904 l
1536 1904 l
1537 1903 l
1537 1903 l
1537 1902 l
1538 1902 l
1538 1902 l
1538 1901 l
1539 1901 l
1539 1900 l
1540 1900 l
1540 1900 l
1541 1899 l
1542 1899 l
1542 1898 l
1543 1898 l
1543 1898 l
1544 1897 l
1544 1897 l
1545 1896 l
1546 1896 l
1546 1896 l
1547 1895 l
1548 1895 l
1548 1894 l
1549 1894 l
1550 1894 l
1550 1893 l
1551 1893 l
1552 1892 l
1552 1892 l
1553 1892 l
1554 1891 l
1554 1891 l
1555 1891 l
1555 1890 l
1556 1890 l
1557 1889 l
1557 1889 l
1558 1888 l
1558 1888 l
1559 1888 l
1559 1887 l
1560 1887 l
1560 1887 l
1560 1886 l
1561 1886 l
1561 1885 l
1561 1885 l
1562 1884 l
1562 1884 l
1562 1884 l
1563 1883 l
1563 1883 l
1563 1883 l
1563 1882 l
1564 1882 l
1564 1881 l
1564 1881 l
1564 1880 l
1564 1880 l
1564 1880 l
1564 1879 l
1564 1879 l
1564 1879 l
1565 1878 l
1565 1878 l
1565 1877 l
1565 1877 l
1565 1876 l
1565 1876 l
1565 1876 l
1565 1875 l
1565 1875 l
1565 1874 l
1565 1874 l
1565 1874 l
1565 1873 l
1565 1873 l
1565 1872 l
1565 1872 l
1566 1872 l
1566 1871 l
1566 1871 l
1566 1870 l
1566 1870 l
1566 1870 l
1566 1869 l
1566 1869 l
1566 1868 l
1566 1868 l
1567 1868 l
1567 1867 l
1567 1867 l
1567 1866 l
1567 1866 l
1568 1866 l
1568 1865 l
1568 1865 l
1568 1864 l
1569 1864 l
1569 1864 l
1570 1863 l
1570 1863 l
1570 1862 l
1571 1862 l
1571 1862 l
1572 1861 l
1572 1861 l
1573 1860 l
1573 1860 l
1574 1860 l
1575 1859 l
1575 1859 l
1576 1858 l
1576 1858 l
1577 1858 l
1578 1857 l
1578 1857 l
1579 1856 l
1579 1856 l
1580 1856 l
1581 1855 l
1581 1855 l
1582 1855 l
1583 1854 l
1584 1854 l
1584 1853 l
1585 1853 l
1586 1852 l
1586 1852 l
1587 1852 l
1587 1851 l
1588 1851 l
1588 1851 l
1589 1850 l
1589 1850 l
1590 1849 l
1591 1849 l
1591 1848 l
s 1594 1845 m
1595 1844 l
1595 1844 l
1595 1844 l
1595 1843 l
1596 1843 l
1596 1843 l
1596 1842 l
1596 1842 l
1596 1841 l
1596 1841 l
1596 1840 l
1596 1840 l
1597 1840 l
1597 1839 l
1597 1839 l
1597 1839 l
1597 1838 l
1597 1838 l
1597 1837 l
1597 1837 l
1597 1836 l
1597 1836 l
1597 1836 l
1597 1835 l
1597 1835 l
1597 1834 l
1597 1834 l
1598 1834 l
1598 1833 l
1598 1833 l
1598 1832 l
1598 1832 l
1598 1832 l
1598 1831 l
1598 1831 l
1598 1830 l
1598 1830 l
1598 1830 l
1599 1829 l
1599 1829 l
1599 1828 l
1599 1828 l
1599 1828 l
1600 1827 l
1600 1827 l
1600 1826 l
1600 1826 l
1601 1826 l
1601 1825 l
1601 1825 l
1602 1824 l
1602 1824 l
1603 1824 l
1603 1823 l
1604 1823 l
1604 1822 l
1605 1822 l
1605 1822 l
s 1605 1822 m
1606 1821 l
1606 1821 l
1607 1820 l
1607 1820 l
1608 1820 l
1609 1819 l
1609 1819 l
1610 1818 l
1611 1818 l
1611 1818 l
1612 1817 l
1612 1817 l
1613 1816 l
1614 1816 l
1614 1816 l
1615 1815 l
1616 1815 l
1616 1814 l
1617 1814 l
1618 1814 l
1618 1813 l
1619 1813 l
1620 1812 l
1620 1812 l
1621 1812 l
1621 1811 l
1622 1811 l
1622 1811 l
1623 1810 l
1623 1810 l
1624 1809 l
1624 1809 l
1625 1808 l
1625 1808 l
1625 1808 l
1626 1807 l
1626 1807 l
1626 1807 l
1627 1806 l
1627 1806 l
1627 1805 l
1627 1805 l
1628 1804 l
1628 1804 l
1628 1804 l
1628 1803 l
1628 1803 l
1628 1803 l
1628 1802 l
1629 1802 l
1629 1801 l
1629 1801 l
1629 1800 l
1629 1800 l
1629 1800 l
1629 1799 l
1629 1799 l
1629 1798 l
1629 1798 l
1629 1798 l
1629 1797 l
1629 1797 l
1630 1796 l
1630 1796 l
1630 1796 l
1630 1795 l
1630 1795 l
1630 1794 l
1630 1794 l
1630 1794 l
1630 1793 l
1630 1793 l
1630 1792 l
1630 1792 l
1630 1792 l
1631 1791 l
1631 1791 l
1631 1790 l
1631 1790 l
1631 1790 l
1631 1789 l
1632 1789 l
1632 1788 l
s 1635 1785 m
1636 1784 l
1636 1784 l
1637 1784 l
1637 1783 l
1638 1783 l
1638 1782 l
1639 1782 l
1639 1782 l
1640 1781 l
1641 1781 l
1641 1780 l
1642 1780 l
1643 1780 l
1643 1779 l
1644 1779 l
1645 1778 l
1645 1778 l
1646 1778 l
1647 1777 l
1647 1777 l
1648 1776 l
1649 1776 l
1649 1776 l
1650 1775 l
1650 1775 l
1651 1775 l
1652 1774 l
1652 1774 l
1653 1773 l
1653 1773 l
1654 1772 l
1654 1772 l
1655 1772 l
1655 1771 l
1656 1771 l
1656 1771 l
1657 1770 l
1657 1770 l
1657 1769 l
1658 1769 l
1658 1768 l
1658 1768 l
1659 1768 l
1659 1767 l
1659 1767 l
1659 1767 l
1660 1766 l
1660 1766 l
1660 1765 l
1660 1765 l
1660 1764 l
1661 1764 l
1661 1764 l
1661 1763 l
1661 1763 l
1661 1763 l
1661 1762 l
1661 1762 l
1661 1761 l
1661 1761 l
1661 1760 l
1662 1760 l
1662 1760 l
1662 1759 l
1662 1759 l
1662 1759 l
1662 1758 l
1662 1758 l
1662 1757 l
1662 1757 l
1662 1756 l
1662 1756 l
1662 1756 l
1662 1755 l
1662 1755 l
1662 1754 l
1663 1754 l
1663 1754 l
1663 1753 l
1663 1753 l
1663 1752 l
1663 1752 l
1663 1752 l
1664 1751 l
1664 1751 l
1664 1750 l
1664 1750 l
1665 1750 l
1665 1749 l
1665 1749 l
1666 1748 l
1666 1748 l
1666 1748 l
1667 1747 l
1667 1747 l
1668 1746 l
1668 1746 l
1669 1746 l
1669 1745 l
1670 1745 l
1670 1744 l
1671 1744 l
1671 1744 l
1672 1743 l
1673 1743 l
1673 1742 l
1674 1742 l
1675 1742 l
1675 1741 l
1676 1741 l
1677 1740 l
1677 1740 l
1678 1740 l
1678 1739 l
1679 1739 l
1680 1739 l
1680 1738 l
1681 1738 l
1682 1737 l
1682 1737 l
1683 1736 l
1684 1736 l
1684 1736 l
1685 1735 l
1685 1735 l
1686 1735 l
1686 1734 l
1687 1734 l
1687 1733 l
1688 1733 l
1688 1732 l
1689 1732 l
1689 1732 l
1690 1731 l
1690 1731 l
1690 1731 l
1691 1730 l
1691 1730 l
1691 1729 l
1691 1729 l
1692 1728 l
s 1693 1725 m
1693 1724 l
1693 1724 l
1694 1724 l
1694 1723 l
1694 1723 l
1694 1723 l
1694 1722 l
1694 1722 l
1694 1721 l
1694 1721 l
1694 1720 l
1694 1720 l
1694 1720 l
1694 1719 l
1694 1719 l
1694 1718 l
1695 1718 l
1695 1718 l
1695 1717 l
1695 1717 l
1695 1716 l
1695 1716 l
1695 1716 l
1695 1715 l
1695 1715 l
1695 1714 l
1696 1714 l
1696 1714 l
1696 1713 l
1696 1713 l
1696 1712 l
1697 1712 l
1697 1712 l
1697 1711 l
1698 1711 l
1698 1710 l
1698 1710 l
1699 1710 l
1699 1709 l
1700 1709 l
1700 1708 l
1700 1708 l
1701 1708 l
1702 1707 l
1702 1707 l
1703 1706 l
1703 1706 l
1704 1706 l
1704 1705 l
1705 1705 l
1706 1704 l
1706 1704 l
1707 1704 l
1708 1703 l
1708 1703 l
1709 1702 l
1710 1702 l
1710 1702 l
1711 1701 l
1712 1701 l
1712 1700 l
1713 1700 l
1714 1700 l
1714 1699 l
1715 1699 l
1715 1699 l
1716 1698 l
1717 1698 l
1717 1697 l
1718 1697 l
1718 1696 l
1719 1696 l
1719 1696 l
1720 1695 l
1720 1695 l
1721 1695 l
1721 1694 l
1722 1694 l
1722 1693 l
1722 1693 l
1723 1692 l
1723 1692 l
1723 1692 l
1724 1691 l
1724 1691 l
1724 1691 l
1724 1690 l
1725 1690 l
1725 1689 l
1725 1689 l
1725 1688 l
1725 1688 l
1725 1688 l
1726 1687 l
1726 1687 l
1726 1687 l
1726 1686 l
1726 1686 l
1726 1685 l
1726 1685 l
1726 1684 l
1726 1684 l
1726 1684 l
1727 1683 l
1727 1683 l
1727 1683 l
1727 1682 l
1727 1682 l
1727 1681 l
1727 1681 l
1727 1680 l
1727 1680 l
1727 1680 l
1727 1679 l
1727 1679 l
1727 1678 l
1728 1678 l
1728 1678 l
1728 1677 l
1728 1677 l
1728 1676 l
1728 1676 l
1728 1676 l
1729 1675 l
1729 1675 l
1729 1674 l
1729 1674 l
1730 1674 l
1730 1673 l
1730 1673 l
1731 1672 l
1731 1672 l
1731 1672 l
1732 1671 l
1732 1671 l
1733 1670 l
1733 1670 l
1734 1670 l
1734 1669 l
1735 1669 l
1735 1668 l
s 1741 1665 m
1742 1664 l
1743 1664 l
1743 1664 l
1744 1663 l
1744 1663 l
1745 1663 l
1746 1662 l
1746 1662 l
1747 1661 l
1748 1661 l
1748 1660 l
1749 1660 l
1749 1660 l
1750 1659 l
1751 1659 l
1751 1659 l
1752 1658 l
1752 1658 l
1753 1657 l
1753 1657 l
1754 1656 l
1754 1656 l
1754 1656 l
1755 1655 l
1755 1655 l
1755 1655 l
1756 1654 l
1756 1654 l
1756 1653 l
1757 1653 l
1757 1652 l
1757 1652 l
1757 1652 l
1757 1651 l
1758 1651 l
1758 1651 l
1758 1650 l
1758 1650 l
1758 1649 l
1759 1649 l
1759 1648 l
1759 1648 l
1759 1648 l
1759 1647 l
1759 1647 l
1759 1647 l
1759 1646 l
1759 1646 l
1759 1645 l
1759 1645 l
1759 1644 l
1759 1644 l
1760 1644 l
1760 1643 l
1760 1643 l
1760 1642 l
1760 1642 l
1760 1642 l
1760 1641 l
1760 1641 l
1760 1640 l
1760 1640 l
1760 1640 l
1760 1639 l
1761 1639 l
1761 1638 l
1761 1638 l
1761 1638 l
1761 1637 l
1762 1637 l
1762 1636 l
1762 1636 l
1763 1636 l
1763 1635 l
1763 1635 l
1764 1634 l
1764 1634 l
1765 1634 l
1765 1633 l
1766 1633 l
1766 1632 l
1767 1632 l
1767 1632 l
1768 1631 l
1768 1631 l
1769 1630 l
1770 1630 l
1770 1630 l
1771 1629 l
1771 1629 l
1772 1628 l
1773 1628 l
1773 1628 l
1774 1627 l
1775 1627 l
1775 1627 l
1776 1626 l
1777 1626 l
1777 1625 l
1778 1625 l
1779 1624 l
1779 1624 l
1780 1624 l
1780 1623 l
1781 1623 l
1782 1623 l
1782 1622 l
1783 1622 l
1783 1621 l
1784 1621 l
1784 1620 l
1785 1620 l
1785 1620 l
1786 1619 l
1786 1619 l
1787 1619 l
1787 1618 l
1787 1618 l
1788 1617 l
1788 1617 l
1788 1616 l
1789 1616 l
1789 1616 l
1789 1615 l
1790 1615 l
1790 1615 l
1790 1614 l
1790 1614 l
1791 1613 l
1791 1613 l
1791 1612 l
1791 1612 l
1791 1612 l
1791 1611 l
1791 1611 l
1792 1611 l
1792 1610 l
1792 1610 l
1792 1609 l
1792 1609 l
1792 1608 l
s 1793 1605 m
1793 1604 l
1793 1604 l
1793 1604 l
1793 1603 l
1793 1603 l
1793 1602 l
1793 1602 l
1793 1602 l
1794 1601 l
1794 1601 l
1794 1600 l
1794 1600 l
1794 1600 l
1795 1599 l
1795 1599 l
1795 1598 l
1796 1598 l
1796 1598 l
1796 1597 l
1797 1597 l
1797 1596 l
1798 1596 l
1798 1596 l
1799 1595 l
1799 1595 l
1800 1594 l
1800 1594 l
1801 1594 l
1802 1593 l
1802 1593 l
1803 1592 l
1803 1592 l
1804 1592 l
1805 1591 l
1805 1591 l
1806 1591 l
1807 1590 l
1807 1590 l
1808 1589 l
1809 1589 l
1809 1589 l
1810 1588 l
1811 1588 l
1811 1587 l
1812 1587 l
1812 1587 l
1813 1586 l
1814 1586 l
1814 1585 l
1815 1585 l
1815 1584 l
1816 1584 l
1816 1584 l
1817 1583 l
1817 1583 l
1818 1583 l
1818 1582 l
1819 1582 l
1819 1581 l
1820 1581 l
1820 1580 l
1821 1580 l
1821 1580 l
1821 1579 l
1822 1579 l
1822 1579 l
1822 1578 l
1822 1578 l
1823 1577 l
1823 1577 l
1823 1576 l
1823 1576 l
1824 1576 l
1824 1575 l
1824 1575 l
1824 1575 l
1824 1574 l
1824 1574 l
1825 1573 l
1825 1573 l
1825 1573 l
1825 1572 l
1825 1572 l
1825 1571 l
1825 1571 l
1825 1571 l
1825 1570 l
1825 1570 l
1825 1569 l
1825 1569 l
1825 1568 l
1826 1568 l
1826 1568 l
1826 1567 l
1826 1567 l
1826 1566 l
1826 1566 l
1826 1566 l
1826 1565 l
1826 1565 l
1826 1565 l
1827 1564 l
1827 1564 l
1827 1563 l
1827 1563 l
1828 1562 l
1828 1562 l
1828 1562 l
1828 1561 l
1829 1561 l
1829 1560 l
1830 1560 l
1830 1560 l
1831 1559 l
1831 1559 l
1832 1558 l
1832 1558 l
1833 1558 l
1833 1557 l
1834 1557 l
1834 1556 l
1835 1556 l
1835 1556 l
1836 1555 l
1837 1555 l
1837 1554 l
1838 1554 l
1839 1554 l
1839 1553 l
1840 1553 l
1841 1552 l
1841 1552 l
1842 1552 l
1842 1551 l
1843 1551 l
1844 1551 l
1844 1550 l
1845 1550 l
1846 1549 l
1846 1549 l
1847 1548 l
s 1852 1545 m
1852 1545 l
1853 1544 l
1853 1544 l
1853 1543 l
1854 1543 l
1854 1543 l
1854 1542 l
1855 1542 l
1855 1541 l
1856 1541 l
1856 1540 l
1856 1540 l
1856 1540 l
1857 1539 l
1857 1539 l
1857 1539 l
1857 1538 l
1857 1538 l
1858 1537 l
1858 1537 l
1858 1536 l
1858 1536 l
1858 1536 l
1858 1535 l
1858 1535 l
1858 1534 l
1858 1534 l
1858 1534 l
1858 1533 l
1859 1533 l
1859 1532 l
1859 1532 l
1859 1532 l
1859 1531 l
1859 1531 l
1859 1530 l
1859 1530 l
1859 1530 l
1859 1529 l
1859 1529 l
1859 1528 l
1859 1528 l
1860 1528 l
1860 1527 l
1860 1527 l
1860 1526 l
1861 1526 l
1861 1526 l
1861 1525 l
1861 1525 l
1862 1524 l
1862 1524 l
1863 1524 l
1863 1523 l
1863 1523 l
1864 1522 l
1864 1522 l
1865 1522 l
1865 1521 l
1866 1521 l
1866 1520 l
1867 1520 l
1867 1520 l
1868 1519 l
1869 1519 l
1869 1518 l
1870 1518 l
1871 1518 l
1871 1517 l
1872 1517 l
1872 1516 l
1873 1516 l
1874 1516 l
1874 1515 l
1875 1515 l
1876 1515 l
1876 1514 l
1877 1514 l
1877 1513 l
1878 1513 l
1879 1512 l
1879 1512 l
1880 1512 l
1880 1511 l
1881 1511 l
1882 1511 l
1882 1510 l
1883 1510 l
1883 1509 l
1884 1509 l
1884 1508 l
1885 1508 l
1885 1508 l
1886 1507 l
1886 1507 l
1887 1507 l
1887 1506 l
1888 1506 l
1888 1505 l
1888 1505 l
1889 1504 l
1889 1504 l
1889 1504 l
1890 1503 l
1890 1503 l
1890 1503 l
1890 1502 l
1891 1502 l
1891 1501 l
1891 1501 l
1891 1500 l
1891 1500 l
1891 1500 l
1891 1499 l
1892 1499 l
1892 1499 l
1892 1498 l
1892 1498 l
1892 1497 l
1892 1497 l
1892 1496 l
1892 1496 l
1892 1496 l
1892 1495 l
1892 1495 l
1892 1494 l
1892 1494 l
1892 1494 l
1893 1493 l
1893 1493 l
1893 1492 l
1893 1492 l
1893 1492 l
1893 1491 l
1893 1491 l
1894 1490 l
1894 1490 l
1894 1490 l
1894 1489 l
1895 1489 l
1895 1488 l
s 1899 1485 m
1899 1484 l
1900 1484 l
1900 1484 l
1901 1483 l
1901 1483 l
1902 1482 l
1902 1482 l
1903 1482 l
1904 1481 l
1904 1481 l
1905 1480 l
1905 1480 l
1906 1480 l
1907 1479 l
1907 1479 l
1908 1479 l
1909 1478 l
1909 1478 l
1910 1477 l
1911 1477 l
1911 1476 l
1912 1476 l
1912 1476 l
1913 1475 l
1914 1475 l
1914 1475 l
1915 1474 l
1915 1474 l
1916 1473 l
1917 1473 l
1917 1472 l
1918 1472 l
1918 1472 l
1919 1471 l
1919 1471 l
1920 1471 l
1920 1470 l
1921 1470 l
1921 1469 l
1922 1469 l
1922 1468 l
1922 1468 l
1923 1468 l
1923 1467 l
1923 1467 l
1924 1467 l
1924 1466 l
1924 1466 l
1924 1465 l
1925 1465 l
1925 1464 l
1925 1464 l
1925 1464 l
1925 1463 l
1925 1463 l
1925 1463 l
1925 1462 l
1925 1462 l
1926 1461 l
1926 1461 l
1926 1460 l
1926 1460 l
1926 1460 l
1926 1459 l
1926 1459 l
1926 1458 l
1926 1458 l
1926 1458 l
1926 1457 l
1926 1457 l
1927 1456 l
1927 1456 l
1927 1456 l
1927 1455 l
1927 1455 l
1927 1454 l
1928 1454 l
1928 1454 l
1928 1453 l
1928 1453 l
1929 1452 l
1929 1452 l
1929 1452 l
1930 1451 l
1930 1451 l
1930 1450 l
1931 1450 l
1931 1450 l
1932 1449 l
1932 1449 l
1932 1448 l
1933 1448 l
1934 1448 l
1934 1447 l
1935 1447 l
1935 1446 l
1936 1446 l
1936 1446 l
1937 1445 l
1937 1445 l
1938 1444 l
1939 1444 l
1939 1444 l
1940 1443 l
1940 1443 l
1941 1442 l
1942 1442 l
1942 1442 l
1943 1441 l
1944 1441 l
1944 1440 l
1945 1440 l
1946 1440 l
1946 1439 l
1947 1439 l
1947 1438 l
1948 1438 l
1949 1438 l
1949 1437 l
1950 1437 l
1951 1436 l
1951 1436 l
1952 1436 l
1952 1435 l
1953 1435 l
1953 1435 l
1954 1434 l
1954 1434 l
1955 1433 l
1955 1433 l
1956 1432 l
1956 1432 l
1956 1432 l
1957 1431 l
1957 1431 l
1957 1431 l
1958 1430 l
1958 1430 l
1958 1429 l
1959 1429 l
1959 1428 l
s 1960 1425 m
1960 1424 l
1960 1424 l
1960 1424 l
1960 1423 l
1960 1423 l
1960 1422 l
1961 1422 l
1961 1422 l
1961 1421 l
1961 1421 l
1961 1420 l
1961 1420 l
1961 1420 l
1961 1419 l
1962 1419 l
1962 1418 l
1962 1418 l
1962 1418 l
1962 1417 l
1963 1417 l
1963 1416 l
1963 1416 l
1964 1416 l
1964 1415 l
1964 1415 l
1965 1414 l
1965 1414 l
1965 1414 l
1966 1413 l
1966 1413 l
1967 1412 l
1967 1412 l
1968 1412 l
1968 1411 l
1969 1411 l
1969 1410 l
1970 1410 l
1970 1410 l
1971 1409 l
1971 1409 l
1972 1408 l
1972 1408 l
1973 1408 l
1974 1407 l
1974 1407 l
1975 1406 l
1976 1406 l
1976 1406 l
1977 1405 l
1978 1405 l
1978 1405 l
1979 1404 l
1979 1404 l
1980 1403 l
1981 1403 l
1981 1403 l
1982 1402 l
1983 1402 l
s 1983 1402 m
1983 1401 l
1984 1401 l
1985 1400 l
1985 1400 l
1986 1400 l
1987 1399 l
1987 1399 l
1988 1399 l
1988 1398 l
1989 1398 l
1989 1397 l
1990 1397 l
1990 1396 l
1990 1396 l
1991 1396 l
1991 1395 l
1992 1395 l
1992 1395 l
1992 1394 l
1992 1394 l
1993 1393 l
1993 1393 l
1993 1392 l
1993 1392 l
1994 1392 l
1994 1391 l
1994 1391 l
1994 1391 l
1994 1390 l
1994 1390 l
1994 1389 l
1995 1389 l
1995 1388 l
1995 1388 l
1995 1388 l
1995 1387 l
1995 1387 l
1995 1386 l
1996 1386 l
1996 1386 l
1996 1385 l
1996 1385 l
1996 1384 l
1996 1384 l
1996 1384 l
1997 1383 l
1997 1383 l
1997 1382 l
1997 1382 l
1997 1382 l
1998 1381 l
1998 1381 l
1998 1380 l
1998 1380 l
1999 1380 l
1999 1379 l
1999 1379 l
1999 1378 l
2000 1378 l
2000 1378 l
2001 1377 l
2001 1377 l
2001 1376 l
2002 1376 l
2002 1376 l
2003 1375 l
2003 1375 l
2004 1374 l
2004 1374 l
2005 1374 l
2005 1373 l
2006 1373 l
2006 1372 l
2007 1372 l
2008 1372 l
2008 1371 l
2009 1371 l
2010 1370 l
2010 1370 l
2011 1370 l
2012 1369 l
2012 1369 l
2013 1368 l
s 2019 1365 m
2020 1364 l
2020 1364 l
2021 1364 l
2022 1363 l
2022 1363 l
2023 1363 l
2023 1362 l
2024 1362 l
2024 1361 l
2025 1361 l
2025 1361 l
2025 1360 l
2026 1360 l
2026 1359 l
2027 1359 l
2027 1359 l
2027 1358 l
2028 1358 l
2028 1357 l
2028 1357 l
2028 1356 l
2029 1356 l
2029 1356 l
2029 1355 l
2029 1355 l
2030 1355 l
2030 1354 l
2030 1354 l
2030 1353 l
2030 1353 l
2030 1352 l
2031 1352 l
2031 1352 l
2031 1351 l
2031 1351 l
2031 1351 l
2031 1350 l
2031 1350 l
2032 1349 l
2032 1349 l
2032 1348 l
2032 1348 l
2032 1348 l
2032 1347 l
2033 1347 l
2033 1346 l
2033 1346 l
2033 1346 l
2033 1345 l
2033 1345 l
2034 1344 l
2034 1344 l
2034 1344 l
2034 1343 l
2035 1343 l
2035 1342 l
2035 1342 l
2036 1342 l
2036 1341 l
2036 1341 l
2037 1340 l
2037 1340 l
2038 1340 l
2038 1339 l
2039 1339 l
2039 1338 l
2040 1338 l
2041 1338 l
2041 1337 l
2042 1337 l
2042 1336 l
2043 1336 l
2044 1336 l
2044 1335 l
2045 1335 l
2046 1334 l
2046 1334 l
2047 1334 l
2048 1333 l
2048 1333 l
2049 1332 l
2050 1332 l
2050 1332 l
2051 1331 l
2052 1331 l
2052 1331 l
2053 1330 l
2054 1330 l
2054 1329 l
2055 1329 l
2056 1328 l
2056 1328 l
2057 1328 l
2057 1327 l
2058 1327 l
2058 1327 l
2059 1326 l
2059 1326 l
2060 1325 l
2061 1325 l
2061 1324 l
2061 1324 l
2062 1324 l
2062 1323 l
2063 1323 l
2063 1323 l
2063 1322 l
2064 1322 l
2064 1321 l
2064 1321 l
2065 1320 l
2065 1320 l
2065 1320 l
2066 1319 l
2066 1319 l
2066 1319 l
2066 1318 l
2067 1318 l
2067 1317 l
2067 1317 l
2067 1316 l
2067 1316 l
2068 1316 l
2068 1315 l
2068 1315 l
2068 1315 l
2068 1314 l
2068 1314 l
2068 1313 l
2068 1313 l
2069 1312 l
2069 1312 l
2069 1312 l
2069 1311 l
2069 1311 l
2069 1310 l
2069 1310 l
2070 1310 l
2070 1309 l
2070 1309 l
2070 1308 l
s 2073 1305 m
2074 1304 l
2074 1304 l
2075 1304 l
2075 1303 l
2076 1303 l
2077 1302 l
2077 1302 l
2078 1302 l
2078 1301 l
2079 1301 l
2080 1300 l
2080 1300 l
2081 1300 l
2081 1299 l
2082 1299 l
2083 1299 l
2083 1298 l
2084 1298 l
2085 1297 l
2085 1297 l
2086 1296 l
2087 1296 l
2087 1296 l
2088 1295 l
2089 1295 l
2089 1295 l
2090 1294 l
2091 1294 l
2091 1293 l
2092 1293 l
2093 1292 l
2093 1292 l
2094 1292 l
2094 1291 l
2095 1291 l
2096 1291 l
2096 1290 l
2097 1290 l
2097 1289 l
2098 1289 l
2098 1288 l
2099 1288 l
2099 1288 l
2100 1287 l
2100 1287 l
2101 1287 l
2101 1286 l
2101 1286 l
2102 1285 l
2102 1285 l
2103 1284 l
2103 1284 l
2103 1284 l
2103 1283 l
2104 1283 l
2104 1283 l
2104 1282 l
2104 1282 l
2104 1281 l
2105 1281 l
2105 1280 l
2105 1280 l
2105 1280 l
2105 1279 l
2105 1279 l
2105 1278 l
2105 1278 l
2106 1278 l
2106 1277 l
2106 1277 l
2106 1276 l
2106 1276 l
2106 1276 l
2107 1275 l
2107 1275 l
2107 1274 l
2107 1274 l
2107 1274 l
2108 1273 l
2108 1273 l
2108 1272 l
2109 1272 l
2109 1272 l
2109 1271 l
2110 1271 l
2110 1270 l
2110 1270 l
2111 1270 l
2111 1269 l
2112 1269 l
2112 1268 l
2113 1268 l
2113 1268 l
2114 1267 l
2114 1267 l
2115 1266 l
2115 1266 l
2116 1266 l
2116 1265 l
2117 1265 l
2118 1264 l
2118 1264 l
2119 1264 l
2119 1263 l
2120 1263 l
2121 1262 l
2121 1262 l
2122 1262 l
2123 1261 l
2123 1261 l
2124 1260 l
2125 1260 l
2125 1260 l
2126 1259 l
2127 1259 l
2127 1258 l
2128 1258 l
2129 1258 l
2129 1257 l
2130 1257 l
2131 1256 l
2131 1256 l
2132 1256 l
2133 1255 l
2133 1255 l
2134 1255 l
2134 1254 l
2135 1254 l
2136 1253 l
2136 1253 l
2137 1252 l
2137 1252 l
2138 1252 l
2138 1251 l
2138 1251 l
2139 1251 l
2139 1250 l
2139 1250 l
2140 1249 l
2140 1249 l
2140 1248 l
s 2142 1245 m
2142 1244 l
2142 1244 l
2142 1244 l
2143 1243 l
2143 1243 l
2143 1242 l
2143 1242 l
2143 1242 l
2143 1241 l
2144 1241 l
2144 1240 l
2144 1240 l
2144 1240 l
2144 1239 l
2145 1239 l
2145 1238 l
2145 1238 l
2145 1238 l
2145 1237 l
2146 1237 l
2146 1236 l
2146 1236 l
2146 1236 l
2147 1235 l
2147 1235 l
2147 1234 l
2148 1234 l
2148 1234 l
2148 1233 l
2149 1233 l
2149 1232 l
s 1237 2032 m
 437 2032 l
s  437 2032 m
 437 1232 l
s  437 1232 m
1237 1232 l
s 1237 1232 m
1237 2032 l
s  514 2032 m
 516 2032 l
s  515 2032 m
 517 2022 l
 522 2011 l
 531 2000 l
 544 1990 l
 557 1979 l
 569 1968 l
 578 1958 l
 583 1947 l
 585 1936 l
 586 1926 l
 591 1915 l
 600 1904 l
 612 1894 l
 625 1883 l
 637 1872 l
 647 1862 l
 653 1851 l
 655 1840 l
 657 1830 l
 661 1819 l
 669 1808 l
 681 1798 l
 694 1787 l
 707 1776 l
 718 1766 l
 724 1755 l
 726 1744 l
 728 1734 l
 733 1723 l
 740 1712 l
 751 1702 l
 764 1691 l
 778 1680 l
 789 1670 l
 796 1659 l
 799 1648 l
 802 1638 l
 806 1627 l
 813 1616 l
 823 1606 l
 837 1595 l
 851 1584 l
 862 1574 l
 869 1563 l
 873 1552 l
 876 1542 l
 880 1531 l
 887 1520 l
 898 1510 l
 912 1499 l
 926 1488 l
 937 1478 l
 945 1467 l
 950 1456 l
 953 1446 l
 956 1435 l
 964 1424 l
 976 1414 l
 989 1403 l
1003 1392 l
1015 1382 l
1024 1371 l
1028 1360 l
1031 1350 l
1035 1339 l
1044 1329 l
1055 1318 l
1068 1307 l
1082 1296 l
1095 1286 l
1102 1275 l
s 1102 1275 m
1106 1264 l
1109 1254 l
1114 1243 l
1121 1232 l
s  452 1899 m
 437 1899 l
s  437 1766 m
 482 1766 l
s  452 1633 m
 437 1633 l
s  437 1499 m
 482 1499 l
s  452 1366 m
 437 1366 l
s  437 1233 m
 482 1233 l
s  401 2080 m
 399 2086 l
 393 2090 l
 384 2091 l
 378 2091 l
 369 2090 l
 364 2086 l
 362 2080 l
 362 2077 l
 364 2071 l
 369 2067 l
 378 2066 l
 384 2066 l
 393 2067 l
 399 2071 l
 401 2077 l
 401 2080 l
s  401 2080 m
 399 2084 l
 397 2086 l
 393 2088 l
 384 2090 l
 378 2090 l
 369 2088 l
 366 2086 l
 364 2084 l
 362 2080 l
s  362 2077 m
 364 2073 l
 366 2071 l
 369 2069 l
 378 2067 l
 384 2067 l
 393 2069 l
 397 2071 l
 399 2073 l
 401 2077 l
s  366 2051 m
 364 2053 l
 362 2051 l
 364 2049 l
 366 2051 l
s  393 2031 m
 395 2027 l
 401 2021 l
 362 2021 l
s  399 2023 m
 362 2023 l
s  362 2031 m
 362 2014 l
s  401 1988 m
 399 1994 l
 393 1997 l
 384 1999 l
 378 1999 l
 369 1997 l
 364 1994 l
 362 1988 l
 362 1984 l
 364 1979 l
 369 1975 l
 378 1973 l
 384 1973 l
 393 1975 l
 399 1979 l
 401 1984 l
 401 1988 l
s  401 1988 m
 399 1992 l
 397 1994 l
 393 1995 l
 384 1997 l
 378 1997 l
 369 1995 l
 366 1994 l
 364 1992 l
 362 1988 l
s  362 1984 m
 364 1981 l
 366 1979 l
 369 1977 l
 378 1975 l
 384 1975 l
 393 1977 l
 397 1979 l
 399 1981 l
 401 1984 l
s  401 1814 m
 399 1819 l
 393 1823 l
 384 1825 l
 378 1825 l
 369 1823 l
 364 1819 l
 362 1814 l
 362 1810 l
 364 1804 l
 369 1801 l
 378 1799 l
 384 1799 l
 393 1801 l
 399 1804 l
 401 1810 l
 401 1814 l
s  401 1814 m
 399 1817 l
 397 1819 l
 393 1821 l
 384 1823 l
 378 1823 l
 369 1821 l
 366 1819 l
 364 1817 l
 362 1814 l
s  362 1810 m
 364 1806 l
 366 1804 l
 369 1803 l
 378 1801 l
 384 1801 l
 393 1803 l
 397 1804 l
 399 1806 l
 401 1810 l
s  366 1784 m
 364 1786 l
 362 1784 l
 364 1782 l
 366 1784 l
s  393 1764 m
 395 1760 l
 401 1755 l
 362 1755 l
s  399 1757 m
 362 1757 l
s  362 1764 m
 362 1747 l
s  393 1731 m
 391 1729 l
 390 1731 l
 391 1733 l
 393 1733 l
 397 1731 l
 399 1729 l
 401 1723 l
 401 1716 l
 399 1710 l
 397 1709 l
 393 1707 l
 390 1707 l
 386 1709 l
 382 1714 l
 378 1723 l
 377 1727 l
 373 1731 l
 367 1733 l
 362 1733 l
s  401 1716 m
 399 1712 l
 397 1710 l
 393 1709 l
 390 1709 l
 386 1710 l
 382 1716 l
 378 1723 l
s  366 1733 m
 367 1731 l
 367 1727 l
 364 1718 l
 364 1712 l
 366 1709 l
 367 1707 l
s  367 1727 m
 362 1718 l
 362 1710 l
 364 1709 l
 367 1707 l
 371 1707 l
s  401 1547 m
 399 1553 l
 393 1556 l
 384 1558 l
 378 1558 l
 369 1556 l
 364 1553 l
 362 1547 l
 362 1543 l
 364 1538 l
 369 1534 l
 378 1532 l
 384 1532 l
 393 1534 l
 399 1538 l
 401 1543 l
 401 1547 l
s  401 1547 m
 399 1551 l
 397 1553 l
 393 1554 l
 384 1556 l
 378 1556 l
 369 1554 l
 366 1553 l
 364 1551 l
 362 1547 l
s  362 1543 m
 364 1540 l
 366 1538 l
 369 1536 l
 378 1534 l
 384 1534 l
 393 1536 l
 397 1538 l
 399 1540 l
 401 1543 l
s  366 1518 m
 364 1519 l
 362 1518 l
 364 1516 l
 366 1518 l
s  393 1497 m
 395 1494 l
 401 1488 l
 362 1488 l
s  399 1490 m
 362 1490 l
s  362 1497 m
 362 1481 l
s  397 1449 m
 362 1449 l
s  401 1447 m
 362 1447 l
s  401 1447 m
 373 1468 l
 373 1438 l
s  362 1455 m
 362 1442 l
s  401 1280 m
 399 1286 l
 393 1290 l
 384 1291 l
 378 1291 l
 369 1290 l
 364 1286 l
 362 1280 l
 362 1277 l
 364 1271 l
 369 1267 l
 378 1266 l
 384 1266 l
 393 1267 l
 399 1271 l
 401 1277 l
 401 1280 l
s  401 1280 m
 399 1284 l
 397 1286 l
 393 1288 l
 384 1290 l
 378 1290 l
 369 1288 l
 366 1286 l
 364 1284 l
 362 1280 l
s  362 1277 m
 364 1273 l
 366 1271 l
 369 1269 l
 378 1267 l
 384 1267 l
 393 1269 l
 397 1271 l
 399 1273 l
 401 1277 l
s  366 1251 m
 364 1253 l
 362 1251 l
 364 1249 l
 366 1251 l
s  393 1231 m
 395 1227 l
 401 1221 l
 362 1221 l
s  399 1223 m
 362 1223 l
s  362 1231 m
 362 1214 l
s  395 1177 m
 393 1179 l
 391 1177 l
 393 1175 l
 395 1175 l
 399 1177 l
 401 1181 l
 401 1186 l
 399 1192 l
 395 1195 l
 391 1197 l
 384 1199 l
 373 1199 l
 367 1197 l
 364 1194 l
 362 1188 l
 362 1184 l
 364 1179 l
 367 1175 l
 373 1173 l
 375 1173 l
 380 1175 l
 384 1179 l
 386 1184 l
 386 1186 l
 384 1192 l
 380 1195 l
 375 1197 l
s  401 1186 m
 399 1190 l
 395 1194 l
 391 1195 l
 384 1197 l
 373 1197 l
 367 1195 l
 364 1192 l
 362 1188 l
s  362 1184 m
 364 1181 l
 367 1177 l
 373 1175 l
 375 1175 l
 380 1177 l
 384 1181 l
 386 1184 l
s 1237 1899 m
1222 1899 l
s 1192 1766 m
1237 1766 l
s 1237 1633 m
1222 1633 l
s 1192 1499 m
1237 1499 l
s 1237 1366 m
1222 1366 l
s 1192 1233 m
1237 1233 l
s  437 2032 m
 437 1987 l
s  504 2017 m
 504 2032 l
s  570 2032 m
 570 1987 l
s  637 2017 m
 637 2032 l
s  704 2032 m
 704 1987 l
s  770 2017 m
 770 2032 l
s  837 2032 m
 837 1987 l
s  904 2017 m
 904 2032 l
s  970 2032 m
 970 1987 l
s 1037 2017 m
1037 2032 l
s 1104 2032 m
1104 1987 l
s 1170 2017 m
1170 2032 l
s 1237 2032 m
1237 1987 l
s  446 2117 m
 448 2114 l
 454 2108 l
 415 2108 l
s  452 2110 m
 415 2110 l
s  415 2117 m
 415 2101 l
s  446 2084 m
 444 2082 l
 443 2084 l
 444 2086 l
 446 2086 l
 450 2084 l
 452 2082 l
 454 2077 l
 454 2069 l
 452 2064 l
 450 2062 l
 446 2060 l
 443 2060 l
 439 2062 l
 435 2067 l
 431 2077 l
 430 2080 l
 426 2084 l
 420 2086 l
 415 2086 l
s  454 2069 m
 452 2066 l
 450 2064 l
 446 2062 l
 443 2062 l
 439 2064 l
 435 2069 l
 431 2077 l
s  419 2086 m
 420 2084 l
 420 2080 l
 417 2071 l
 417 2066 l
 419 2062 l
 420 2060 l
s  420 2080 m
 415 2071 l
 415 2064 l
 417 2062 l
 420 2060 l
 424 2060 l
s  580 2117 m
 581 2114 l
 587 2108 l
 548 2108 l
s  585 2110 m
 548 2110 l
s  548 2117 m
 548 2101 l
s  583 2069 m
 548 2069 l
s  587 2067 m
 548 2067 l
s  587 2067 m
 559 2088 l
 559 2058 l
s  548 2075 m
 548 2062 l
s  713 2117 m
 715 2114 l
 720 2108 l
 682 2108 l
s  718 2110 m
 682 2110 l
s  682 2117 m
 682 2101 l
s  715 2064 m
 713 2066 l
 711 2064 l
 713 2062 l
 715 2062 l
 718 2064 l
 720 2067 l
 720 2073 l
 718 2078 l
 715 2082 l
 711 2084 l
 704 2086 l
 693 2086 l
 687 2084 l
 683 2080 l
 682 2075 l
 682 2071 l
 683 2066 l
 687 2062 l
 693 2060 l
 694 2060 l
 700 2062 l
 704 2066 l
 706 2071 l
 706 2073 l
 704 2078 l
 700 2082 l
 694 2084 l
s  720 2073 m
 718 2077 l
 715 2080 l
 711 2082 l
 704 2084 l
 693 2084 l
 687 2082 l
 683 2078 l
 682 2075 l
s  682 2071 m
 683 2067 l
 687 2064 l
 693 2062 l
 694 2062 l
 700 2064 l
 704 2067 l
 706 2071 l
s  846 2117 m
 848 2114 l
 854 2108 l
 815 2108 l
s  852 2110 m
 815 2110 l
s  815 2117 m
 815 2101 l
s  854 2077 m
 852 2082 l
 848 2084 l
 843 2084 l
 839 2082 l
 837 2077 l
 837 2069 l
 839 2064 l
 843 2062 l
 848 2062 l
 852 2064 l
 854 2069 l
 854 2077 l
s  854 2077 m
 852 2080 l
 848 2082 l
 843 2082 l
 839 2080 l
 837 2077 l
s  837 2069 m
 839 2066 l
 843 2064 l
 848 2064 l
 852 2066 l
 854 2069 l
s  837 2077 m
 835 2082 l
 833 2084 l
 830 2086 l
 822 2086 l
 819 2084 l
 817 2082 l
 815 2077 l
 815 2069 l
 817 2064 l
 819 2062 l
 822 2060 l
 830 2060 l
 833 2062 l
 835 2064 l
 837 2069 l
s  837 2077 m
 835 2080 l
 833 2082 l
 830 2084 l
 822 2084 l
 819 2082 l
 817 2080 l
 815 2077 l
s  815 2069 m
 817 2066 l
 819 2064 l
 822 2062 l
 830 2062 l
 833 2064 l
 835 2066 l
 837 2069 l
s  980 2121 m
 978 2119 l
 976 2121 l
 978 2123 l
 980 2123 l
 983 2121 l
 985 2119 l
 987 2114 l
 987 2106 l
 985 2101 l
 983 2099 l
 980 2097 l
 976 2097 l
 972 2099 l
 968 2104 l
 965 2114 l
 963 2117 l
 959 2121 l
 954 2123 l
 948 2123 l
s  987 2106 m
 985 2102 l
 983 2101 l
 980 2099 l
 976 2099 l
 972 2101 l
 968 2106 l
 965 2114 l
s  952 2123 m
 954 2121 l
 954 2117 l
 950 2108 l
 950 2102 l
 952 2099 l
 954 2097 l
s  954 2117 m
 948 2108 l
 948 2101 l
 950 2099 l
 954 2097 l
 957 2097 l
s  987 2075 m
 985 2080 l
 980 2084 l
 970 2086 l
 965 2086 l
 956 2084 l
 950 2080 l
 948 2075 l
 948 2071 l
 950 2066 l
 956 2062 l
 965 2060 l
 970 2060 l
 980 2062 l
 985 2066 l
 987 2071 l
 987 2075 l
s  987 2075 m
 985 2078 l
 983 2080 l
 980 2082 l
 970 2084 l
 965 2084 l
 956 2082 l
 952 2080 l
 950 2078 l
 948 2075 l
s  948 2071 m
 950 2067 l
 952 2066 l
 956 2064 l
 965 2062 l
 970 2062 l
 980 2064 l
 983 2066 l
 985 2067 l
 987 2071 l
s 1113 2121 m
1111 2119 l
1109 2121 l
1111 2123 l
1113 2123 l
1117 2121 l
1118 2119 l
1120 2114 l
1120 2106 l
1118 2101 l
1117 2099 l
1113 2097 l
1109 2097 l
1106 2099 l
1102 2104 l
1098 2114 l
1096 2117 l
1093 2121 l
1087 2123 l
1082 2123 l
s 1120 2106 m
1118 2102 l
1117 2101 l
1113 2099 l
1109 2099 l
1106 2101 l
1102 2106 l
1098 2114 l
s 1085 2123 m
1087 2121 l
1087 2117 l
1083 2108 l
1083 2102 l
1085 2099 l
1087 2097 l
s 1087 2117 m
1082 2108 l
1082 2101 l
1083 2099 l
1087 2097 l
1091 2097 l
s 1113 2084 m
1111 2082 l
1109 2084 l
1111 2086 l
1113 2086 l
1117 2084 l
1118 2082 l
1120 2077 l
1120 2069 l
1118 2064 l
1117 2062 l
1113 2060 l
1109 2060 l
1106 2062 l
1102 2067 l
1098 2077 l
1096 2080 l
1093 2084 l
1087 2086 l
1082 2086 l
s 1120 2069 m
1118 2066 l
1117 2064 l
1113 2062 l
1109 2062 l
1106 2064 l
1102 2069 l
1098 2077 l
s 1085 2086 m
1087 2084 l
1087 2080 l
1083 2071 l
1083 2066 l
1085 2062 l
1087 2060 l
s 1087 2080 m
1082 2071 l
1082 2064 l
1083 2062 l
1087 2060 l
1091 2060 l
s 1246 2121 m
1244 2119 l
1243 2121 l
1244 2123 l
1246 2123 l
1250 2121 l
1252 2119 l
1254 2114 l
1254 2106 l
1252 2101 l
1250 2099 l
1246 2097 l
1243 2097 l
1239 2099 l
1235 2104 l
1231 2114 l
1230 2117 l
1226 2121 l
1220 2123 l
1215 2123 l
s 1254 2106 m
1252 2102 l
1250 2101 l
1246 2099 l
1243 2099 l
1239 2101 l
1235 2106 l
1231 2114 l
s 1219 2123 m
1220 2121 l
1220 2117 l
1217 2108 l
1217 2102 l
1219 2099 l
1220 2097 l
s 1220 2117 m
1215 2108 l
1215 2101 l
1217 2099 l
1220 2097 l
1224 2097 l
s 1250 2069 m
1215 2069 l
s 1254 2067 m
1215 2067 l
s 1254 2067 m
1226 2088 l
1226 2058 l
s 1215 2075 m
1215 2062 l
s  437 1278 m
 437 1233 l
s  504 1233 m
 504 1248 l
s  570 1278 m
 570 1233 l
s  637 1233 m
 637 1248 l
s  704 1278 m
 704 1233 l
s  770 1233 m
 770 1248 l
s  837 1278 m
 837 1233 l
s  904 1233 m
 904 1248 l
s  970 1278 m
 970 1233 l
s 1037 1233 m
1037 1248 l
s 1104 1278 m
1104 1233 l
s 1170 1233 m
1170 1248 l
s 1237 1278 m
1237 1233 l
s 2237 2032 m
1437 2032 l
s 1437 2032 m
1437 1232 l
s 1437 1232 m
2237 1232 l
s 2237 1232 m
2237 2032 l
s 1769 2007 m
1782 2007 l
s 1794 2006 m
1807 2005 l
s 1820 2004 m
1825 2004 l
1818 2003 l
s 1805 2003 m
1793 2002 l
s 1780 2001 m
1767 2001 l
s 1754 2000 m
1750 2000 l
1742 2000 l
s 1729 1999 m
1716 1999 l
s 1704 1999 m
1691 1998 l
s 1678 1998 m
1666 1998 l
s 1653 1997 m
1640 1997 l
s 1628 1997 m
1615 1996 l
s 1602 1996 m
1598 1996 l
1589 1996 l
s 1577 1995 m
1564 1995 l
s 1551 1995 m
1539 1994 l
s 1526 1994 m
1513 1994 l
s 1501 1994 m
1488 1993 l
s 1475 1993 m
1462 1993 l
s 1450 1992 m
1437 1992 l
s 1450 1974 m
1462 1974 l
s 1475 1974 m
1488 1973 l
s 1500 1973 m
1502 1973 l
1513 1972 l
s 1526 1972 m
1538 1971 l
s 1551 1971 m
1564 1970 l
s 1577 1970 m
1589 1969 l
s 1602 1968 m
1615 1967 l
s 1627 1966 m
1640 1965 l
s 1634 1962 m
1631 1961 l
1621 1960 l
s 1609 1959 m
1596 1959 l
s 1583 1958 m
1573 1957 l
1571 1957 l
s 1558 1956 m
1545 1956 l
s 1533 1955 m
1520 1955 l
s 1507 1954 m
1495 1953 l
s 1482 1953 m
1469 1952 l
s 1456 1951 m
1444 1950 l
s 1443 1938 m
1450 1938 l
1456 1937 l
s 1468 1937 m
1481 1936 l
s 1494 1935 m
1506 1935 l
s 1519 1934 m
1532 1933 l
s 1544 1932 m
1557 1931 l
s 1570 1931 m
1580 1930 l
1582 1930 l
s 1595 1928 m
1608 1927 l
s 1616 1922 m
1616 1922 l
1604 1921 l
s 1591 1919 m
1584 1918 l
1579 1918 l
s 1566 1917 m
1553 1916 l
s 1541 1915 m
1534 1914 l
1528 1914 l
s 1515 1913 m
1503 1912 l
s 1490 1911 m
1486 1911 l
1477 1909 l
s 1465 1907 m
1460 1907 l
1465 1903 l
1467 1903 l
s 1480 1901 m
1492 1900 l
s 1505 1898 m
1518 1897 l
s 1530 1896 m
1543 1895 l
s 1556 1894 m
1568 1893 l
s 1581 1892 m
1593 1891 l
1594 1891 l
s 1606 1889 m
1619 1888 l
s 1620 1883 m
1607 1880 l
s 1595 1879 m
1582 1877 l
s 1570 1876 m
1567 1876 l
1557 1875 l
s 1544 1873 m
1533 1872 l
1532 1872 l
s 1519 1869 m
1515 1868 l
1518 1864 l
1521 1864 l
s 1533 1862 m
1542 1860 l
1546 1860 l
s 1559 1858 m
1571 1857 l
s 1584 1856 m
1596 1854 l
s 1609 1853 m
1612 1852 l
1622 1851 l
s 1634 1848 m
1636 1845 l
1628 1843 l
s 1616 1840 m
1603 1838 l
s 1591 1836 m
1578 1834 l
s 1566 1830 m
1563 1829 l
1566 1825 l
1570 1825 l
s 1583 1822 m
1585 1821 l
1595 1820 l
s 1608 1818 m
1611 1818 l
1620 1816 l
s 1633 1814 m
1637 1814 l
1645 1812 l
s 1656 1806 m
1656 1806 l
1646 1802 l
1645 1802 l
s 1632 1799 m
1628 1798 l
1620 1796 l
s 1608 1792 m
1604 1790 l
1609 1787 l
1612 1786 l
s 1624 1783 m
1624 1783 l
1637 1781 l
s 1649 1778 m
1661 1776 l
s 1674 1773 m
1679 1771 l
1680 1767 l
1677 1766 l
s 1665 1761 m
1659 1759 l
1653 1757 l
s 1644 1751 m
1648 1748 l
1655 1746 l
s 1668 1743 m
1680 1740 l
s 1692 1737 m
1697 1736 l
1704 1733 l
s 1701 1725 m
1700 1725 l
1690 1721 l
1689 1720 l
s 1681 1713 m
1687 1709 l
1692 1708 l
s 1704 1704 m
1715 1701 l
1717 1701 l
s 1729 1697 m
1736 1694 l
1735 1690 l
1734 1689 l
s 1723 1683 m
1722 1682 l
1716 1678 l
1717 1674 l
1717 1674 l
s 1729 1669 m
1737 1666 l
1741 1665 l
s 1753 1661 m
1761 1659 l
1765 1656 l
s 1759 1647 m
1754 1643 l
1751 1639 l
1752 1638 l
s 1762 1631 m
1774 1628 l
1774 1627 l
s 1786 1623 m
1794 1620 l
1797 1616 l
s 1789 1607 m
1787 1604 l
1786 1601 l
1790 1597 l
s 1802 1592 m
1810 1589 l
1814 1588 l
s 1825 1582 m
1827 1581 l
1828 1577 l
1826 1573 l
1824 1572 l
s 1823 1561 m
1828 1558 l
1834 1555 l
s 1846 1551 m
1847 1550 l
1855 1546 l
1857 1545 l
s 1857 1534 m
1855 1531 l
1855 1527 l
1859 1523 l
1859 1523 l
s 1870 1517 m
1875 1515 l
1882 1512 l
s 1892 1505 m
1893 1504 l
1892 1500 l
1891 1496 l
1890 1493 l
s 1897 1484 m
1904 1480 l
1908 1479 l
s 1920 1473 m
1921 1473 l
1925 1469 l
1926 1465 l
1926 1463 l
s 1927 1451 m
1928 1449 l
1935 1446 l
1937 1445 l
s 1949 1439 m
1951 1438 l
1957 1434 l
1959 1432 l
s 1959 1419 m
1959 1418 l
1962 1415 l
1967 1411 l
1968 1410 l
s 1979 1405 m
1982 1403 l
1989 1399 l
1990 1398 l
s 1995 1387 m
1995 1384 l
1996 1380 l
2000 1377 l
s 2011 1370 m
2015 1368 l
2022 1364 l
s 2030 1355 m
2030 1353 l
2031 1349 l
2032 1345 l
2033 1343 l
s 2044 1336 m
2048 1333 l
2055 1330 l
s 2065 1322 m
2065 1322 l
2067 1318 l
2067 1314 l
2068 1310 l
s 2078 1302 m
2083 1298 l
2089 1296 l
s 2099 1289 m
2101 1287 l
2104 1283 l
2105 1279 l
2105 1278 l
s 2113 1268 m
2113 1267 l
2120 1263 l
2124 1262 l
s 2135 1255 m
2139 1252 l
2143 1248 l
s 2143 1248 m
2144 1244 l
2146 1240 l
2148 1237 l
s 1437 2032 m
1482 2032 l
s 1452 1907 m
1437 1907 l
s 1437 1782 m
1482 1782 l
s 1452 1657 m
1437 1657 l
s 1437 1532 m
1482 1532 l
s 1452 1407 m
1437 1407 l
s 1437 1282 m
1482 1282 l
s 1401 2080 m
1399 2086 l
1393 2090 l
1384 2091 l
1378 2091 l
1369 2090 l
1364 2086 l
1362 2080 l
1362 2077 l
1364 2071 l
1369 2067 l
1378 2066 l
1384 2066 l
1393 2067 l
1399 2071 l
1401 2077 l
1401 2080 l
s 1401 2080 m
1399 2084 l
1397 2086 l
1393 2088 l
1384 2090 l
1378 2090 l
1369 2088 l
1366 2086 l
1364 2084 l
1362 2080 l
s 1362 2077 m
1364 2073 l
1366 2071 l
1369 2069 l
1378 2067 l
1384 2067 l
1393 2069 l
1397 2071 l
1399 2073 l
1401 2077 l
s 1366 2051 m
1364 2053 l
1362 2051 l
1364 2049 l
1366 2051 l
s 1401 2025 m
1399 2031 l
1393 2034 l
1384 2036 l
1378 2036 l
1369 2034 l
1364 2031 l
1362 2025 l
1362 2021 l
1364 2016 l
1369 2012 l
1378 2010 l
1384 2010 l
1393 2012 l
1399 2016 l
1401 2021 l
1401 2025 l
s 1401 2025 m
1399 2029 l
1397 2031 l
1393 2032 l
1384 2034 l
1378 2034 l
1369 2032 l
1366 2031 l
1364 2029 l
1362 2025 l
s 1362 2021 m
1364 2018 l
1366 2016 l
1369 2014 l
1378 2012 l
1384 2012 l
1393 2014 l
1397 2016 l
1399 2018 l
1401 2021 l
s 1401 1988 m
1399 1994 l
1393 1997 l
1384 1999 l
1378 1999 l
1369 1997 l
1364 1994 l
1362 1988 l
1362 1984 l
1364 1979 l
1369 1975 l
1378 1973 l
1384 1973 l
1393 1975 l
1399 1979 l
1401 1984 l
1401 1988 l
s 1401 1988 m
1399 1992 l
1397 1994 l
1393 1995 l
1384 1997 l
1378 1997 l
1369 1995 l
1366 1994 l
1364 1992 l
1362 1988 l
s 1362 1984 m
1364 1981 l
1366 1979 l
1369 1977 l
1378 1975 l
1384 1975 l
1393 1977 l
1397 1979 l
1399 1981 l
1401 1984 l
s 1401 1830 m
1399 1836 l
1393 1840 l
1384 1841 l
1378 1841 l
1369 1840 l
1364 1836 l
1362 1830 l
1362 1827 l
1364 1821 l
1369 1817 l
1378 1816 l
1384 1816 l
1393 1817 l
1399 1821 l
1401 1827 l
1401 1830 l
s 1401 1830 m
1399 1834 l
1397 1836 l
1393 1838 l
1384 1840 l
1378 1840 l
1369 1838 l
1366 1836 l
1364 1834 l
1362 1830 l
s 1362 1827 m
1364 1823 l
1366 1821 l
1369 1819 l
1378 1817 l
1384 1817 l
1393 1819 l
1397 1821 l
1399 1823 l
1401 1827 l
s 1366 1801 m
1364 1803 l
1362 1801 l
1364 1799 l
1366 1801 l
s 1401 1775 m
1399 1781 l
1393 1784 l
1384 1786 l
1378 1786 l
1369 1784 l
1364 1781 l
1362 1775 l
1362 1771 l
1364 1766 l
1369 1762 l
1378 1760 l
1384 1760 l
1393 1762 l
1399 1766 l
1401 1771 l
1401 1775 l
s 1401 1775 m
1399 1779 l
1397 1781 l
1393 1782 l
1384 1784 l
1378 1784 l
1369 1782 l
1366 1781 l
1364 1779 l
1362 1775 l
s 1362 1771 m
1364 1768 l
1366 1766 l
1369 1764 l
1378 1762 l
1384 1762 l
1393 1764 l
1397 1766 l
1399 1768 l
1401 1771 l
s 1401 1745 m
1382 1749 l
s 1382 1749 m
1386 1745 l
1388 1740 l
1388 1734 l
1386 1729 l
1382 1725 l
1377 1723 l
1373 1723 l
1367 1725 l
1364 1729 l
1362 1734 l
1362 1740 l
1364 1745 l
1366 1747 l
1369 1749 l
1371 1749 l
1373 1747 l
1371 1745 l
1369 1747 l
s 1388 1734 m
1386 1731 l
1382 1727 l
1377 1725 l
1373 1725 l
1367 1727 l
1364 1731 l
1362 1734 l
s 1401 1745 m
1401 1727 l
s 1399 1745 m
1399 1736 l
1401 1727 l
s 1401 1580 m
1399 1586 l
1393 1590 l
1384 1591 l
1378 1591 l
1369 1590 l
1364 1586 l
1362 1580 l
1362 1577 l
1364 1571 l
1369 1567 l
1378 1566 l
1384 1566 l
1393 1567 l
1399 1571 l
1401 1577 l
1401 1580 l
s 1401 1580 m
1399 1584 l
1397 1586 l
1393 1588 l
1384 1590 l
1378 1590 l
1369 1588 l
1366 1586 l
1364 1584 l
1362 1580 l
s 1362 1577 m
1364 1573 l
1366 1571 l
1369 1569 l
1378 1567 l
1384 1567 l
1393 1569 l
1397 1571 l
1399 1573 l
1401 1577 l
s 1366 1551 m
1364 1553 l
1362 1551 l
1364 1549 l
1366 1551 l
s 1393 1531 m
1395 1527 l
1401 1521 l
1362 1521 l
s 1399 1523 m
1362 1523 l
s 1362 1531 m
1362 1514 l
s 1401 1488 m
1399 1494 l
1393 1497 l
1384 1499 l
1378 1499 l
1369 1497 l
1364 1494 l
1362 1488 l
1362 1484 l
1364 1479 l
1369 1475 l
1378 1473 l
1384 1473 l
1393 1475 l
1399 1479 l
1401 1484 l
1401 1488 l
s 1401 1488 m
1399 1492 l
1397 1494 l
1393 1495 l
1384 1497 l
1378 1497 l
1369 1495 l
1366 1494 l
1364 1492 l
1362 1488 l
s 1362 1484 m
1364 1481 l
1366 1479 l
1369 1477 l
1378 1475 l
1384 1475 l
1393 1477 l
1397 1479 l
1399 1481 l
1401 1484 l
s 1401 1330 m
1399 1336 l
1393 1340 l
1384 1341 l
1378 1341 l
1369 1340 l
1364 1336 l
1362 1330 l
1362 1327 l
1364 1321 l
1369 1317 l
1378 1316 l
1384 1316 l
1393 1317 l
1399 1321 l
1401 1327 l
1401 1330 l
s 1401 1330 m
1399 1334 l
1397 1336 l
1393 1338 l
1384 1340 l
1378 1340 l
1369 1338 l
1366 1336 l
1364 1334 l
1362 1330 l
s 1362 1327 m
1364 1323 l
1366 1321 l
1369 1319 l
1378 1317 l
1384 1317 l
1393 1319 l
1397 1321 l
1399 1323 l
1401 1327 l
s 1366 1301 m
1364 1303 l
1362 1301 l
1364 1299 l
1366 1301 l
s 1393 1281 m
1395 1277 l
1401 1271 l
1362 1271 l
s 1399 1273 m
1362 1273 l
s 1362 1281 m
1362 1264 l
s 1401 1245 m
1382 1249 l
s 1382 1249 m
1386 1245 l
1388 1240 l
1388 1234 l
1386 1229 l
1382 1225 l
1377 1223 l
1373 1223 l
1367 1225 l
1364 1229 l
1362 1234 l
1362 1240 l
1364 1245 l
1366 1247 l
1369 1249 l
1371 1249 l
1373 1247 l
1371 1245 l
1369 1247 l
s 1388 1234 m
1386 1231 l
1382 1227 l
1377 1225 l
1373 1225 l
1367 1227 l
1364 1231 l
1362 1234 l
s 1401 1245 m
1401 1227 l
s 1399 1245 m
1399 1236 l
1401 1227 l
s 2192 2032 m
2237 2032 l
s 2237 1907 m
2222 1907 l
s 2192 1782 m
2237 1782 l
s 2237 1657 m
2222 1657 l
s 2192 1532 m
2237 1532 l
s 2237 1407 m
2222 1407 l
s 2192 1282 m
2237 1282 l
s 1437 2032 m
1437 1987 l
s 1517 2017 m
1517 2032 l
s 1597 2032 m
1597 1987 l
s 1677 2017 m
1677 2032 l
s 1757 2032 m
1757 1987 l
s 1837 2017 m
1837 2032 l
s 1917 2032 m
1917 1987 l
s 1997 2017 m
1997 2032 l
s 2077 2032 m
2077 1987 l
s 2157 2017 m
2157 2032 l
s 1454 2075 m
1452 2080 l
1446 2084 l
1437 2086 l
1431 2086 l
1422 2084 l
1417 2080 l
1415 2075 l
1415 2071 l
1417 2066 l
1422 2062 l
1431 2060 l
1437 2060 l
1446 2062 l
1452 2066 l
1454 2071 l
1454 2075 l
s 1454 2075 m
1452 2078 l
1450 2080 l
1446 2082 l
1437 2084 l
1431 2084 l
1422 2082 l
1419 2080 l
1417 2078 l
1415 2075 l
s 1415 2071 m
1417 2067 l
1419 2066 l
1422 2064 l
1431 2062 l
1437 2062 l
1446 2064 l
1450 2066 l
1452 2067 l
1454 2071 l
s 1614 2082 m
1595 2086 l
s 1595 2086 m
1599 2082 l
1601 2077 l
1601 2071 l
1599 2066 l
1595 2062 l
1590 2060 l
1586 2060 l
1580 2062 l
1577 2066 l
1575 2071 l
1575 2077 l
1577 2082 l
1579 2084 l
1582 2086 l
1584 2086 l
1586 2084 l
1584 2082 l
1582 2084 l
s 1601 2071 m
1599 2067 l
1595 2064 l
1590 2062 l
1586 2062 l
1580 2064 l
1577 2067 l
1575 2071 l
s 1614 2082 m
1614 2064 l
s 1612 2082 m
1612 2073 l
1614 2064 l
s 1766 2117 m
1768 2114 l
1774 2108 l
1735 2108 l
s 1772 2110 m
1735 2110 l
s 1735 2117 m
1735 2101 l
s 1774 2075 m
1772 2080 l
1766 2084 l
1757 2086 l
1751 2086 l
1742 2084 l
1737 2080 l
1735 2075 l
1735 2071 l
1737 2066 l
1742 2062 l
1751 2060 l
1757 2060 l
1766 2062 l
1772 2066 l
1774 2071 l
1774 2075 l
s 1774 2075 m
1772 2078 l
1770 2080 l
1766 2082 l
1757 2084 l
1751 2084 l
1742 2082 l
1739 2080 l
1737 2078 l
1735 2075 l
s 1735 2071 m
1737 2067 l
1739 2066 l
1742 2064 l
1751 2062 l
1757 2062 l
1766 2064 l
1770 2066 l
1772 2067 l
1774 2071 l
s 1926 2117 m
1928 2114 l
1934 2108 l
1895 2108 l
s 1932 2110 m
1895 2110 l
s 1895 2117 m
1895 2101 l
s 1934 2082 m
1915 2086 l
s 1915 2086 m
1919 2082 l
1921 2077 l
1921 2071 l
1919 2066 l
1915 2062 l
1910 2060 l
1906 2060 l
1900 2062 l
1897 2066 l
1895 2071 l
1895 2077 l
1897 2082 l
1899 2084 l
1902 2086 l
1904 2086 l
1906 2084 l
1904 2082 l
1902 2084 l
s 1921 2071 m
1919 2067 l
1915 2064 l
1910 2062 l
1906 2062 l
1900 2064 l
1897 2067 l
1895 2071 l
s 1934 2082 m
1934 2064 l
s 1932 2082 m
1932 2073 l
1934 2064 l
s 2086 2121 m
2084 2119 l
2083 2121 l
2084 2123 l
2086 2123 l
2090 2121 l
2092 2119 l
2094 2114 l
2094 2106 l
2092 2101 l
2090 2099 l
2086 2097 l
2083 2097 l
2079 2099 l
2075 2104 l
2071 2114 l
2070 2117 l
2066 2121 l
2060 2123 l
2055 2123 l
s 2094 2106 m
2092 2102 l
2090 2101 l
2086 2099 l
2083 2099 l
2079 2101 l
2075 2106 l
2071 2114 l
s 2059 2123 m
2060 2121 l
2060 2117 l
2057 2108 l
2057 2102 l
2059 2099 l
2060 2097 l
s 2060 2117 m
2055 2108 l
2055 2101 l
2057 2099 l
2060 2097 l
2064 2097 l
s 2094 2075 m
2092 2080 l
2086 2084 l
2077 2086 l
2071 2086 l
2062 2084 l
2057 2080 l
2055 2075 l
2055 2071 l
2057 2066 l
2062 2062 l
2071 2060 l
2077 2060 l
2086 2062 l
2092 2066 l
2094 2071 l
2094 2075 l
s 2094 2075 m
2092 2078 l
2090 2080 l
2086 2082 l
2077 2084 l
2071 2084 l
2062 2082 l
2059 2080 l
2057 2078 l
2055 2075 l
s 2055 2071 m
2057 2067 l
2059 2066 l
2062 2064 l
2071 2062 l
2077 2062 l
2086 2064 l
2090 2066 l
2092 2067 l
2094 2071 l
s 2246 2121 m
2244 2119 l
2243 2121 l
2244 2123 l
2246 2123 l
2250 2121 l
2252 2119 l
2254 2114 l
2254 2106 l
2252 2101 l
2250 2099 l
2246 2097 l
2243 2097 l
2239 2099 l
2235 2104 l
2231 2114 l
2230 2117 l
2226 2121 l
2220 2123 l
2215 2123 l
s 2254 2106 m
2252 2102 l
2250 2101 l
2246 2099 l
2243 2099 l
2239 2101 l
2235 2106 l
2231 2114 l
s 2219 2123 m
2220 2121 l
2220 2117 l
2217 2108 l
2217 2102 l
2219 2099 l
2220 2097 l
s 2220 2117 m
2215 2108 l
2215 2101 l
2217 2099 l
2220 2097 l
2224 2097 l
s 2254 2082 m
2235 2086 l
s 2235 2086 m
2239 2082 l
2241 2077 l
2241 2071 l
2239 2066 l
2235 2062 l
2230 2060 l
2226 2060 l
2220 2062 l
2217 2066 l
2215 2071 l
2215 2077 l
2217 2082 l
2219 2084 l
2222 2086 l
2224 2086 l
2226 2084 l
2224 2082 l
2222 2084 l
s 2241 2071 m
2239 2067 l
2235 2064 l
2230 2062 l
2226 2062 l
2220 2064 l
2217 2067 l
2215 2071 l
s 2254 2082 m
2254 2064 l
s 2252 2082 m
2252 2073 l
2254 2064 l
s 1437 1277 m
1437 1232 l
s 1517 1232 m
1517 1247 l
s 1597 1277 m
1597 1232 l
s 1677 1232 m
1677 1247 l
s 1757 1277 m
1757 1232 l
s 1837 1232 m
1837 1247 l
s 1917 1277 m
1917 1232 l
s 1997 1232 m
1997 1247 l
s 2077 1277 m
2077 1232 l
s 2157 1232 m
2157 1247 l
s 1237 2032 m
 437 2032 l
s  437 2032 m
 437 1232 l
s  437 1232 m
1237 1232 l
s 1237 1232 m
1237 2032 l
s  511 2032 m
 509 2028 l
 508 2020 l
s  514 2009 m
 516 2007 l
 524 2002 l
s  535 1995 m
 546 1989 l
s  557 1983 m
 568 1977 l
s  578 1969 m
 581 1966 l
 585 1959 l
s  586 1946 m
 586 1945 l
 582 1935 l
 582 1934 l
s  581 1922 m
 583 1914 l
 587 1911 l
s  596 1903 m
 607 1896 l
s  618 1890 m
 629 1884 l
s  639 1876 m
 644 1873 l
 649 1868 l
s  655 1858 m
 657 1852 l
 655 1845 l
s  652 1833 m
 652 1832 l
 653 1821 l
 654 1820 l
s  662 1810 m
 672 1803 l
s  683 1796 m
 692 1790 l
 693 1789 l
s  704 1783 m
 708 1780 l
 714 1775 l
s  723 1766 m
 726 1759 l
 727 1754 l
s  726 1741 m
 725 1739 l
 725 1729 l
s  731 1717 m
 740 1709 l
s  751 1702 m
 757 1697 l
 761 1695 l
s  772 1688 m
 773 1687 l
 782 1680 l
s  792 1672 m
 796 1666 l
 798 1661 l
s  799 1648 m
 799 1646 l
 799 1636 l
s  803 1624 m
 811 1615 l
 812 1614 l
s  822 1607 m
 825 1604 l
 832 1600 l
s  843 1593 m
 853 1585 l
s  863 1577 m
 866 1573 l
 870 1567 l
s  873 1555 m
 873 1553 l
 874 1542 l
 874 1542 l
s  878 1530 m
 883 1522 l
 885 1520 l
s  895 1512 m
 895 1511 l
 905 1505 l
s  916 1497 m
 926 1491 l
 926 1490 l
s  936 1482 m
 938 1480 l
 944 1472 l
s  949 1460 m
 949 1460 l
 950 1449 l
 950 1448 l
s  954 1436 m
 958 1429 l
 961 1426 l
s  971 1417 m
 981 1410 l
s  992 1403 m
 999 1398 l
1002 1395 l
s 1012 1388 m
1012 1387 l
1021 1378 l
s 1026 1367 m
1028 1356 l
1029 1354 l
s 1033 1342 m
1036 1336 l
1040 1332 l
s 1049 1323 m
1059 1316 l
s 1070 1309 m
1075 1305 l
1080 1301 l
s 1091 1294 m
1100 1285 l
s 1107 1274 m
1107 1274 l
s 1107 1274 m
1110 1263 l
1111 1262 l
s 1115 1250 m
1119 1243 l
1122 1239 l
s  452 1899 m
 437 1899 l
s  437 1766 m
 482 1766 l
s  452 1633 m
 437 1633 l
s  437 1499 m
 482 1499 l
s  452 1366 m
 437 1366 l
s  437 1233 m
 482 1233 l
s  401 2080 m
 399 2086 l
 393 2090 l
 384 2091 l
 378 2091 l
 369 2090 l
 364 2086 l
 362 2080 l
 362 2077 l
 364 2071 l
 369 2067 l
 378 2066 l
 384 2066 l
 393 2067 l
 399 2071 l
 401 2077 l
 401 2080 l
s  401 2080 m
 399 2084 l
 397 2086 l
 393 2088 l
 384 2090 l
 378 2090 l
 369 2088 l
 366 2086 l
 364 2084 l
 362 2080 l
s  362 2077 m
 364 2073 l
 366 2071 l
 369 2069 l
 378 2067 l
 384 2067 l
 393 2069 l
 397 2071 l
 399 2073 l
 401 2077 l
s  366 2051 m
 364 2053 l
 362 2051 l
 364 2049 l
 366 2051 l
s  393 2031 m
 395 2027 l
 401 2021 l
 362 2021 l
s  399 2023 m
 362 2023 l
s  362 2031 m
 362 2014 l
s  401 1988 m
 399 1994 l
 393 1997 l
 384 1999 l
 378 1999 l
 369 1997 l
 364 1994 l
 362 1988 l
 362 1984 l
 364 1979 l
 369 1975 l
 378 1973 l
 384 1973 l
 393 1975 l
 399 1979 l
 401 1984 l
 401 1988 l
s  401 1988 m
 399 1992 l
 397 1994 l
 393 1995 l
 384 1997 l
 378 1997 l
 369 1995 l
 366 1994 l
 364 1992 l
 362 1988 l
s  362 1984 m
 364 1981 l
 366 1979 l
 369 1977 l
 378 1975 l
 384 1975 l
 393 1977 l
 397 1979 l
 399 1981 l
 401 1984 l
s  401 1814 m
 399 1819 l
 393 1823 l
 384 1825 l
 378 1825 l
 369 1823 l
 364 1819 l
 362 1814 l
 362 1810 l
 364 1804 l
 369 1801 l
 378 1799 l
 384 1799 l
 393 1801 l
 399 1804 l
 401 1810 l
 401 1814 l
s  401 1814 m
 399 1817 l
 397 1819 l
 393 1821 l
 384 1823 l
 378 1823 l
 369 1821 l
 366 1819 l
 364 1817 l
 362 1814 l
s  362 1810 m
 364 1806 l
 366 1804 l
 369 1803 l
 378 1801 l
 384 1801 l
 393 1803 l
 397 1804 l
 399 1806 l
 401 1810 l
s  366 1784 m
 364 1786 l
 362 1784 l
 364 1782 l
 366 1784 l
s  393 1764 m
 395 1760 l
 401 1755 l
 362 1755 l
s  399 1757 m
 362 1757 l
s  362 1764 m
 362 1747 l
s  393 1731 m
 391 1729 l
 390 1731 l
 391 1733 l
 393 1733 l
 397 1731 l
 399 1729 l
 401 1723 l
 401 1716 l
 399 1710 l
 397 1709 l
 393 1707 l
 390 1707 l
 386 1709 l
 382 1714 l
 378 1723 l
 377 1727 l
 373 1731 l
 367 1733 l
 362 1733 l
s  401 1716 m
 399 1712 l
 397 1710 l
 393 1709 l
 390 1709 l
 386 1710 l
 382 1716 l
 378 1723 l
s  366 1733 m
 367 1731 l
 367 1727 l
 364 1718 l
 364 1712 l
 366 1709 l
 367 1707 l
s  367 1727 m
 362 1718 l
 362 1710 l
 364 1709 l
 367 1707 l
 371 1707 l
s  401 1547 m
 399 1553 l
 393 1556 l
 384 1558 l
 378 1558 l
 369 1556 l
 364 1553 l
 362 1547 l
 362 1543 l
 364 1538 l
 369 1534 l
 378 1532 l
 384 1532 l
 393 1534 l
 399 1538 l
 401 1543 l
 401 1547 l
s  401 1547 m
 399 1551 l
 397 1553 l
 393 1554 l
 384 1556 l
 378 1556 l
 369 1554 l
 366 1553 l
 364 1551 l
 362 1547 l
s  362 1543 m
 364 1540 l
 366 1538 l
 369 1536 l
 378 1534 l
 384 1534 l
 393 1536 l
 397 1538 l
 399 1540 l
 401 1543 l
s  366 1518 m
 364 1519 l
 362 1518 l
 364 1516 l
 366 1518 l
s  393 1497 m
 395 1494 l
 401 1488 l
 362 1488 l
s  399 1490 m
 362 1490 l
s  362 1497 m
 362 1481 l
s  397 1449 m
 362 1449 l
s  401 1447 m
 362 1447 l
s  401 1447 m
 373 1468 l
 373 1438 l
s  362 1455 m
 362 1442 l
s  401 1280 m
 399 1286 l
 393 1290 l
 384 1291 l
 378 1291 l
 369 1290 l
 364 1286 l
 362 1280 l
 362 1277 l
 364 1271 l
 369 1267 l
 378 1266 l
 384 1266 l
 393 1267 l
 399 1271 l
 401 1277 l
 401 1280 l
s  401 1280 m
 399 1284 l
 397 1286 l
 393 1288 l
 384 1290 l
 378 1290 l
 369 1288 l
 366 1286 l
 364 1284 l
 362 1280 l
s  362 1277 m
 364 1273 l
 366 1271 l
 369 1269 l
 378 1267 l
 384 1267 l
 393 1269 l
 397 1271 l
 399 1273 l
 401 1277 l
s  366 1251 m
 364 1253 l
 362 1251 l
 364 1249 l
 366 1251 l
s  393 1231 m
 395 1227 l
 401 1221 l
 362 1221 l
s  399 1223 m
 362 1223 l
s  362 1231 m
 362 1214 l
s  395 1177 m
 393 1179 l
 391 1177 l
 393 1175 l
 395 1175 l
 399 1177 l
 401 1181 l
 401 1186 l
 399 1192 l
 395 1195 l
 391 1197 l
 384 1199 l
 373 1199 l
 367 1197 l
 364 1194 l
 362 1188 l
 362 1184 l
 364 1179 l
 367 1175 l
 373 1173 l
 375 1173 l
 380 1175 l
 384 1179 l
 386 1184 l
 386 1186 l
 384 1192 l
 380 1195 l
 375 1197 l
s  401 1186 m
 399 1190 l
 395 1194 l
 391 1195 l
 384 1197 l
 373 1197 l
 367 1195 l
 364 1192 l
 362 1188 l
s  362 1184 m
 364 1181 l
 367 1177 l
 373 1175 l
 375 1175 l
 380 1177 l
 384 1181 l
 386 1184 l
s 1237 1899 m
1222 1899 l
s 1192 1766 m
1237 1766 l
s 1237 1633 m
1222 1633 l
s 1192 1499 m
1237 1499 l
s 1237 1366 m
1222 1366 l
s 1192 1233 m
1237 1233 l
s  437 2032 m
 437 1987 l
s  504 2017 m
 504 2032 l
s  570 2032 m
 570 1987 l
s  637 2017 m
 637 2032 l
s  704 2032 m
 704 1987 l
s  770 2017 m
 770 2032 l
s  837 2032 m
 837 1987 l
s  904 2017 m
 904 2032 l
s  970 2032 m
 970 1987 l
s 1037 2017 m
1037 2032 l
s 1104 2032 m
1104 1987 l
s 1170 2017 m
1170 2032 l
s 1237 2032 m
1237 1987 l
s  446 2117 m
 448 2114 l
 454 2108 l
 415 2108 l
s  452 2110 m
 415 2110 l
s  415 2117 m
 415 2101 l
s  446 2084 m
 444 2082 l
 443 2084 l
 444 2086 l
 446 2086 l
 450 2084 l
 452 2082 l
 454 2077 l
 454 2069 l
 452 2064 l
 450 2062 l
 446 2060 l
 443 2060 l
 439 2062 l
 435 2067 l
 431 2077 l
 430 2080 l
 426 2084 l
 420 2086 l
 415 2086 l
s  454 2069 m
 452 2066 l
 450 2064 l
 446 2062 l
 443 2062 l
 439 2064 l
 435 2069 l
 431 2077 l
s  419 2086 m
 420 2084 l
 420 2080 l
 417 2071 l
 417 2066 l
 419 2062 l
 420 2060 l
s  420 2080 m
 415 2071 l
 415 2064 l
 417 2062 l
 420 2060 l
 424 2060 l
s  580 2117 m
 581 2114 l
 587 2108 l
 548 2108 l
s  585 2110 m
 548 2110 l
s  548 2117 m
 548 2101 l
s  583 2069 m
 548 2069 l
s  587 2067 m
 548 2067 l
s  587 2067 m
 559 2088 l
 559 2058 l
s  548 2075 m
 548 2062 l
s  713 2117 m
 715 2114 l
 720 2108 l
 682 2108 l
s  718 2110 m
 682 2110 l
s  682 2117 m
 682 2101 l
s  715 2064 m
 713 2066 l
 711 2064 l
 713 2062 l
 715 2062 l
 718 2064 l
 720 2067 l
 720 2073 l
 718 2078 l
 715 2082 l
 711 2084 l
 704 2086 l
 693 2086 l
 687 2084 l
 683 2080 l
 682 2075 l
 682 2071 l
 683 2066 l
 687 2062 l
 693 2060 l
 694 2060 l
 700 2062 l
 704 2066 l
 706 2071 l
 706 2073 l
 704 2078 l
 700 2082 l
 694 2084 l
s  720 2073 m
 718 2077 l
 715 2080 l
 711 2082 l
 704 2084 l
 693 2084 l
 687 2082 l
 683 2078 l
 682 2075 l
s  682 2071 m
 683 2067 l
 687 2064 l
 693 2062 l
 694 2062 l
 700 2064 l
 704 2067 l
 706 2071 l
s  846 2117 m
 848 2114 l
 854 2108 l
 815 2108 l
s  852 2110 m
 815 2110 l
s  815 2117 m
 815 2101 l
s  854 2077 m
 852 2082 l
 848 2084 l
 843 2084 l
 839 2082 l
 837 2077 l
 837 2069 l
 839 2064 l
 843 2062 l
 848 2062 l
 852 2064 l
 854 2069 l
 854 2077 l
s  854 2077 m
 852 2080 l
 848 2082 l
 843 2082 l
 839 2080 l
 837 2077 l
s  837 2069 m
 839 2066 l
 843 2064 l
 848 2064 l
 852 2066 l
 854 2069 l
s  837 2077 m
 835 2082 l
 833 2084 l
 830 2086 l
 822 2086 l
 819 2084 l
 817 2082 l
 815 2077 l
 815 2069 l
 817 2064 l
 819 2062 l
 822 2060 l
 830 2060 l
 833 2062 l
 835 2064 l
 837 2069 l
s  837 2077 m
 835 2080 l
 833 2082 l
 830 2084 l
 822 2084 l
 819 2082 l
 817 2080 l
 815 2077 l
s  815 2069 m
 817 2066 l
 819 2064 l
 822 2062 l
 830 2062 l
 833 2064 l
 835 2066 l
 837 2069 l
s  980 2121 m
 978 2119 l
 976 2121 l
 978 2123 l
 980 2123 l
 983 2121 l
 985 2119 l
 987 2114 l
 987 2106 l
 985 2101 l
 983 2099 l
 980 2097 l
 976 2097 l
 972 2099 l
 968 2104 l
 965 2114 l
 963 2117 l
 959 2121 l
 954 2123 l
 948 2123 l
s  987 2106 m
 985 2102 l
 983 2101 l
 980 2099 l
 976 2099 l
 972 2101 l
 968 2106 l
 965 2114 l
s  952 2123 m
 954 2121 l
 954 2117 l
 950 2108 l
 950 2102 l
 952 2099 l
 954 2097 l
s  954 2117 m
 948 2108 l
 948 2101 l
 950 2099 l
 954 2097 l
 957 2097 l
s  987 2075 m
 985 2080 l
 980 2084 l
 970 2086 l
 965 2086 l
 956 2084 l
 950 2080 l
 948 2075 l
 948 2071 l
 950 2066 l
 956 2062 l
 965 2060 l
 970 2060 l
 980 2062 l
 985 2066 l
 987 2071 l
 987 2075 l
s  987 2075 m
 985 2078 l
 983 2080 l
 980 2082 l
 970 2084 l
 965 2084 l
 956 2082 l
 952 2080 l
 950 2078 l
 948 2075 l
s  948 2071 m
 950 2067 l
 952 2066 l
 956 2064 l
 965 2062 l
 970 2062 l
 980 2064 l
 983 2066 l
 985 2067 l
 987 2071 l
s 1113 2121 m
1111 2119 l
1109 2121 l
1111 2123 l
1113 2123 l
1117 2121 l
1118 2119 l
1120 2114 l
1120 2106 l
1118 2101 l
1117 2099 l
1113 2097 l
1109 2097 l
1106 2099 l
1102 2104 l
1098 2114 l
1096 2117 l
1093 2121 l
1087 2123 l
1082 2123 l
s 1120 2106 m
1118 2102 l
1117 2101 l
1113 2099 l
1109 2099 l
1106 2101 l
1102 2106 l
1098 2114 l
s 1085 2123 m
1087 2121 l
1087 2117 l
1083 2108 l
1083 2102 l
1085 2099 l
1087 2097 l
s 1087 2117 m
1082 2108 l
1082 2101 l
1083 2099 l
1087 2097 l
1091 2097 l
s 1113 2084 m
1111 2082 l
1109 2084 l
1111 2086 l
1113 2086 l
1117 2084 l
1118 2082 l
1120 2077 l
1120 2069 l
1118 2064 l
1117 2062 l
1113 2060 l
1109 2060 l
1106 2062 l
1102 2067 l
1098 2077 l
1096 2080 l
1093 2084 l
1087 2086 l
1082 2086 l
s 1120 2069 m
1118 2066 l
1117 2064 l
1113 2062 l
1109 2062 l
1106 2064 l
1102 2069 l
1098 2077 l
s 1085 2086 m
1087 2084 l
1087 2080 l
1083 2071 l
1083 2066 l
1085 2062 l
1087 2060 l
s 1087 2080 m
1082 2071 l
1082 2064 l
1083 2062 l
1087 2060 l
1091 2060 l
s 1246 2121 m
1244 2119 l
1243 2121 l
1244 2123 l
1246 2123 l
1250 2121 l
1252 2119 l
1254 2114 l
1254 2106 l
1252 2101 l
1250 2099 l
1246 2097 l
1243 2097 l
1239 2099 l
1235 2104 l
1231 2114 l
1230 2117 l
1226 2121 l
1220 2123 l
1215 2123 l
s 1254 2106 m
1252 2102 l
1250 2101 l
1246 2099 l
1243 2099 l
1239 2101 l
1235 2106 l
1231 2114 l
s 1219 2123 m
1220 2121 l
1220 2117 l
1217 2108 l
1217 2102 l
1219 2099 l
1220 2097 l
s 1220 2117 m
1215 2108 l
1215 2101 l
1217 2099 l
1220 2097 l
1224 2097 l
s 1250 2069 m
1215 2069 l
s 1254 2067 m
1215 2067 l
s 1254 2067 m
1226 2088 l
1226 2058 l
s 1215 2075 m
1215 2062 l
s  437 1278 m
 437 1233 l
s  504 1233 m
 504 1248 l
s  570 1278 m
 570 1233 l
s  637 1233 m
 637 1248 l
s  704 1278 m
 704 1233 l
s  770 1233 m
 770 1248 l
s  837 1278 m
 837 1233 l
s  904 1233 m
 904 1248 l
s  970 1278 m
 970 1233 l
s 1037 1233 m
1037 1248 l
s 1104 1278 m
1104 1233 l
s 1170 1233 m
1170 1248 l
s 1237 1278 m
1237 1233 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
s 1367 1656 m
1297 1656 l
s 1367 1653 m
1297 1653 l
s 1347 1632 m
1320 1632 l
s 1367 1666 m
1367 1612 l
1347 1612 l
1367 1616 l
s 1334 1653 m
1334 1632 l
s 1297 1666 m
1297 1612 l
1317 1612 l
1297 1616 l
s  317 1656 m
 247 1656 l
s  317 1653 m
 247 1653 l
s  297 1632 m
 270 1632 l
s  317 1666 m
 317 1612 l
 297 1612 l
 317 1616 l
s  284 1653 m
 284 1632 l
s  247 1666 m
 247 1612 l
 267 1612 l
 247 1616 l
s 2017 2306 m
1947 2306 l
s 2017 2303 m
1954 2262 l
s 2010 2303 m
1947 2262 l
s 2017 2262 m
1947 2262 l
s 2017 2316 m
2017 2303 l
s 2017 2272 m
2017 2252 l
s 1947 2316 m
1947 2296 l
s 1956 2216 m
1897 2229 l
s 1956 2214 m
1897 2231 l
s 1941 2225 m
1939 2233 l
1935 2237 l
1929 2239 l
1922 2239 l
1918 2237 l
1914 2233 l
1912 2227 l
1912 2220 l
1914 2212 l
1918 2208 l
1924 2206 l
1931 2206 l
1935 2208 l
1939 2212 l
1941 2218 l
1941 2225 l
s 1941 2225 m
1939 2231 l
1935 2235 l
1929 2237 l
1922 2237 l
1918 2235 l
1914 2231 l
1912 2227 l
s 1912 2220 m
1914 2214 l
1918 2210 l
1924 2208 l
1931 2208 l
1935 2210 l
1939 2214 l
1941 2218 l
s 1017 2306 m
 947 2306 l
s 1017 2303 m
 954 2262 l
s 1010 2303 m
 947 2262 l
s 1017 2262 m
 947 2262 l
s 1017 2316 m
1017 2303 l
s 1017 2272 m
1017 2252 l
s  947 2316 m
 947 2296 l
s  956 2216 m
 897 2229 l
s  956 2214 m
 897 2231 l
s  941 2225 m
 939 2233 l
 935 2237 l
 929 2239 l
 922 2239 l
 918 2237 l
 914 2233 l
 912 2227 l
 912 2220 l
 914 2212 l
 918 2208 l
 924 2206 l
 931 2206 l
 935 2208 l
 939 2212 l
 941 2218 l
 941 2225 l
s  941 2225 m
 939 2231 l
 935 2235 l
 929 2237 l
 922 2237 l
 918 2235 l
 914 2231 l
 912 2227 l
s  912 2220 m
 914 2214 l
 918 2210 l
 924 2208 l
 931 2208 l
 935 2210 l
 939 2214 l
 941 2218 l
s 2287 2032 m
1487 2032 l
s 1487 2032 m
1487 1232 l
s 1487 1232 m
2287 1232 l
s 2287 1232 m
2287 2032 l
s 1487 2032 m
1532 2032 l
s 1502 1907 m
1487 1907 l
s 1487 1782 m
1532 1782 l
s 1502 1657 m
1487 1657 l
s 1487 1532 m
1532 1532 l
s 1502 1407 m
1487 1407 l
s 1487 1282 m
1532 1282 l
s 1451 2080 m
1449 2086 l
1443 2090 l
1434 2091 l
1428 2091 l
1419 2090 l
1414 2086 l
1412 2080 l
1412 2077 l
1414 2071 l
1419 2067 l
1428 2066 l
1434 2066 l
1443 2067 l
1449 2071 l
1451 2077 l
1451 2080 l
s 1451 2080 m
1449 2084 l
1447 2086 l
1443 2088 l
1434 2090 l
1428 2090 l
1419 2088 l
1416 2086 l
1414 2084 l
1412 2080 l
s 1412 2077 m
1414 2073 l
1416 2071 l
1419 2069 l
1428 2067 l
1434 2067 l
1443 2069 l
1447 2071 l
1449 2073 l
1451 2077 l
s 1416 2051 m
1414 2053 l
1412 2051 l
1414 2049 l
1416 2051 l
s 1451 2025 m
1449 2031 l
1443 2034 l
1434 2036 l
1428 2036 l
1419 2034 l
1414 2031 l
1412 2025 l
1412 2021 l
1414 2016 l
1419 2012 l
1428 2010 l
1434 2010 l
1443 2012 l
1449 2016 l
1451 2021 l
1451 2025 l
s 1451 2025 m
1449 2029 l
1447 2031 l
1443 2032 l
1434 2034 l
1428 2034 l
1419 2032 l
1416 2031 l
1414 2029 l
1412 2025 l
s 1412 2021 m
1414 2018 l
1416 2016 l
1419 2014 l
1428 2012 l
1434 2012 l
1443 2014 l
1447 2016 l
1449 2018 l
1451 2021 l
s 1451 1988 m
1449 1994 l
1443 1997 l
1434 1999 l
1428 1999 l
1419 1997 l
1414 1994 l
1412 1988 l
1412 1984 l
1414 1979 l
1419 1975 l
1428 1973 l
1434 1973 l
1443 1975 l
1449 1979 l
1451 1984 l
1451 1988 l
s 1451 1988 m
1449 1992 l
1447 1994 l
1443 1995 l
1434 1997 l
1428 1997 l
1419 1995 l
1416 1994 l
1414 1992 l
1412 1988 l
s 1412 1984 m
1414 1981 l
1416 1979 l
1419 1977 l
1428 1975 l
1434 1975 l
1443 1977 l
1447 1979 l
1449 1981 l
1451 1984 l
s 1451 1830 m
1449 1836 l
1443 1840 l
1434 1841 l
1428 1841 l
1419 1840 l
1414 1836 l
1412 1830 l
1412 1827 l
1414 1821 l
1419 1817 l
1428 1816 l
1434 1816 l
1443 1817 l
1449 1821 l
1451 1827 l
1451 1830 l
s 1451 1830 m
1449 1834 l
1447 1836 l
1443 1838 l
1434 1840 l
1428 1840 l
1419 1838 l
1416 1836 l
1414 1834 l
1412 1830 l
s 1412 1827 m
1414 1823 l
1416 1821 l
1419 1819 l
1428 1817 l
1434 1817 l
1443 1819 l
1447 1821 l
1449 1823 l
1451 1827 l
s 1416 1801 m
1414 1803 l
1412 1801 l
1414 1799 l
1416 1801 l
s 1451 1775 m
1449 1781 l
1443 1784 l
1434 1786 l
1428 1786 l
1419 1784 l
1414 1781 l
1412 1775 l
1412 1771 l
1414 1766 l
1419 1762 l
1428 1760 l
1434 1760 l
1443 1762 l
1449 1766 l
1451 1771 l
1451 1775 l
s 1451 1775 m
1449 1779 l
1447 1781 l
1443 1782 l
1434 1784 l
1428 1784 l
1419 1782 l
1416 1781 l
1414 1779 l
1412 1775 l
s 1412 1771 m
1414 1768 l
1416 1766 l
1419 1764 l
1428 1762 l
1434 1762 l
1443 1764 l
1447 1766 l
1449 1768 l
1451 1771 l
s 1451 1745 m
1432 1749 l
s 1432 1749 m
1436 1745 l
1438 1740 l
1438 1734 l
1436 1729 l
1432 1725 l
1427 1723 l
1423 1723 l
1417 1725 l
1414 1729 l
1412 1734 l
1412 1740 l
1414 1745 l
1416 1747 l
1419 1749 l
1421 1749 l
1423 1747 l
1421 1745 l
1419 1747 l
s 1438 1734 m
1436 1731 l
1432 1727 l
1427 1725 l
1423 1725 l
1417 1727 l
1414 1731 l
1412 1734 l
s 1451 1745 m
1451 1727 l
s 1449 1745 m
1449 1736 l
1451 1727 l
s 1451 1580 m
1449 1586 l
1443 1590 l
1434 1591 l
1428 1591 l
1419 1590 l
1414 1586 l
1412 1580 l
1412 1577 l
1414 1571 l
1419 1567 l
1428 1566 l
1434 1566 l
1443 1567 l
1449 1571 l
1451 1577 l
1451 1580 l
s 1451 1580 m
1449 1584 l
1447 1586 l
1443 1588 l
1434 1590 l
1428 1590 l
1419 1588 l
1416 1586 l
1414 1584 l
1412 1580 l
s 1412 1577 m
1414 1573 l
1416 1571 l
1419 1569 l
1428 1567 l
1434 1567 l
1443 1569 l
1447 1571 l
1449 1573 l
1451 1577 l
s 1416 1551 m
1414 1553 l
1412 1551 l
1414 1549 l
1416 1551 l
s 1443 1531 m
1445 1527 l
1451 1521 l
1412 1521 l
s 1449 1523 m
1412 1523 l
s 1412 1531 m
1412 1514 l
s 1451 1488 m
1449 1494 l
1443 1497 l
1434 1499 l
1428 1499 l
1419 1497 l
1414 1494 l
1412 1488 l
1412 1484 l
1414 1479 l
1419 1475 l
1428 1473 l
1434 1473 l
1443 1475 l
1449 1479 l
1451 1484 l
1451 1488 l
s 1451 1488 m
1449 1492 l
1447 1494 l
1443 1495 l
1434 1497 l
1428 1497 l
1419 1495 l
1416 1494 l
1414 1492 l
1412 1488 l
s 1412 1484 m
1414 1481 l
1416 1479 l
1419 1477 l
1428 1475 l
1434 1475 l
1443 1477 l
1447 1479 l
1449 1481 l
1451 1484 l
s 1451 1330 m
1449 1336 l
1443 1340 l
1434 1341 l
1428 1341 l
1419 1340 l
1414 1336 l
1412 1330 l
1412 1327 l
1414 1321 l
1419 1317 l
1428 1316 l
1434 1316 l
1443 1317 l
1449 1321 l
1451 1327 l
1451 1330 l
s 1451 1330 m
1449 1334 l
1447 1336 l
1443 1338 l
1434 1340 l
1428 1340 l
1419 1338 l
1416 1336 l
1414 1334 l
1412 1330 l
s 1412 1327 m
1414 1323 l
1416 1321 l
1419 1319 l
1428 1317 l
1434 1317 l
1443 1319 l
1447 1321 l
1449 1323 l
1451 1327 l
s 1416 1301 m
1414 1303 l
1412 1301 l
1414 1299 l
1416 1301 l
s 1443 1281 m
1445 1277 l
1451 1271 l
1412 1271 l
s 1449 1273 m
1412 1273 l
s 1412 1281 m
1412 1264 l
s 1451 1245 m
1432 1249 l
s 1432 1249 m
1436 1245 l
1438 1240 l
1438 1234 l
1436 1229 l
1432 1225 l
1427 1223 l
1423 1223 l
1417 1225 l
1414 1229 l
1412 1234 l
1412 1240 l
1414 1245 l
1416 1247 l
1419 1249 l
1421 1249 l
1423 1247 l
1421 1245 l
1419 1247 l
s 1438 1234 m
1436 1231 l
1432 1227 l
1427 1225 l
1423 1225 l
1417 1227 l
1414 1231 l
1412 1234 l
s 1451 1245 m
1451 1227 l
s 1449 1245 m
1449 1236 l
1451 1227 l
s 2242 2032 m
2287 2032 l
s 2287 1907 m
2272 1907 l
s 2242 1782 m
2287 1782 l
s 2287 1657 m
2272 1657 l
s 2242 1532 m
2287 1532 l
s 2287 1407 m
2272 1407 l
s 2242 1282 m
2287 1282 l
s 1487 2032 m
1487 1987 l
s 1554 2017 m
1554 2032 l
s 1620 2032 m
1620 1987 l
s 1687 2017 m
1687 2032 l
s 1754 2032 m
1754 1987 l
s 1820 2017 m
1820 2032 l
s 1887 2032 m
1887 1987 l
s 1954 2017 m
1954 2032 l
s 2020 2032 m
2020 1987 l
s 2087 2017 m
2087 2032 l
s 2154 2032 m
2154 1987 l
s 2220 2017 m
2220 2032 l
s 2287 2032 m
2287 1987 l
s 1504 2130 m
1502 2136 l
1496 2139 l
1487 2141 l
1481 2141 l
1472 2139 l
1467 2136 l
1465 2130 l
1465 2126 l
1467 2121 l
1472 2117 l
1481 2115 l
1487 2115 l
1496 2117 l
1502 2121 l
1504 2126 l
1504 2130 l
s 1504 2130 m
1502 2134 l
1500 2136 l
1496 2137 l
1487 2139 l
1481 2139 l
1472 2137 l
1469 2136 l
1467 2134 l
1465 2130 l
s 1465 2126 m
1467 2123 l
1469 2121 l
1472 2119 l
1481 2117 l
1487 2117 l
1496 2119 l
1500 2121 l
1502 2123 l
1504 2126 l
s 1469 2101 m
1467 2102 l
1465 2101 l
1467 2099 l
1469 2101 l
s 1504 2075 m
1502 2080 l
1496 2084 l
1487 2086 l
1481 2086 l
1472 2084 l
1467 2080 l
1465 2075 l
1465 2071 l
1467 2065 l
1472 2062 l
1481 2060 l
1487 2060 l
1496 2062 l
1502 2065 l
1504 2071 l
1504 2075 l
s 1504 2075 m
1502 2078 l
1500 2080 l
1496 2082 l
1487 2084 l
1481 2084 l
1472 2082 l
1469 2080 l
1467 2078 l
1465 2075 l
s 1465 2071 m
1467 2067 l
1469 2065 l
1472 2064 l
1481 2062 l
1487 2062 l
1496 2064 l
1500 2065 l
1502 2067 l
1504 2071 l
s 1637 2130 m
1635 2136 l
1630 2139 l
1620 2141 l
1615 2141 l
1606 2139 l
1600 2136 l
1598 2130 l
1598 2126 l
1600 2121 l
1606 2117 l
1615 2115 l
1620 2115 l
1630 2117 l
1635 2121 l
1637 2126 l
1637 2130 l
s 1637 2130 m
1635 2134 l
1633 2136 l
1630 2137 l
1620 2139 l
1615 2139 l
1606 2137 l
1602 2136 l
1600 2134 l
1598 2130 l
s 1598 2126 m
1600 2123 l
1602 2121 l
1606 2119 l
1615 2117 l
1620 2117 l
1630 2119 l
1633 2121 l
1635 2123 l
1637 2126 l
s 1602 2101 m
1600 2102 l
1598 2101 l
1600 2099 l
1602 2101 l
s 1630 2084 m
1628 2082 l
1626 2084 l
1628 2086 l
1630 2086 l
1633 2084 l
1635 2082 l
1637 2077 l
1637 2069 l
1635 2064 l
1633 2062 l
1630 2060 l
1626 2060 l
1622 2062 l
1618 2067 l
1615 2077 l
1613 2080 l
1609 2084 l
1604 2086 l
1598 2086 l
s 1637 2069 m
1635 2065 l
1633 2064 l
1630 2062 l
1626 2062 l
1622 2064 l
1618 2069 l
1615 2077 l
s 1602 2086 m
1604 2084 l
1604 2080 l
1600 2071 l
1600 2065 l
1602 2062 l
1604 2060 l
s 1604 2080 m
1598 2071 l
1598 2064 l
1600 2062 l
1604 2060 l
1607 2060 l
s 1770 2130 m
1768 2136 l
1763 2139 l
1754 2141 l
1748 2141 l
1739 2139 l
1733 2136 l
1732 2130 l
1732 2126 l
1733 2121 l
1739 2117 l
1748 2115 l
1754 2115 l
1763 2117 l
1768 2121 l
1770 2126 l
1770 2130 l
s 1770 2130 m
1768 2134 l
1767 2136 l
1763 2137 l
1754 2139 l
1748 2139 l
1739 2137 l
1735 2136 l
1733 2134 l
1732 2130 l
s 1732 2126 m
1733 2123 l
1735 2121 l
1739 2119 l
1748 2117 l
1754 2117 l
1763 2119 l
1767 2121 l
1768 2123 l
1770 2126 l
s 1735 2101 m
1733 2102 l
1732 2101 l
1733 2099 l
1735 2101 l
s 1767 2069 m
1732 2069 l
s 1770 2067 m
1732 2067 l
s 1770 2067 m
1743 2088 l
1743 2058 l
s 1732 2075 m
1732 2062 l
s 1904 2130 m
1902 2136 l
1896 2139 l
1887 2141 l
1881 2141 l
1872 2139 l
1867 2136 l
1865 2130 l
1865 2126 l
1867 2121 l
1872 2117 l
1881 2115 l
1887 2115 l
1896 2117 l
1902 2121 l
1904 2126 l
1904 2130 l
s 1904 2130 m
1902 2134 l
1900 2136 l
1896 2137 l
1887 2139 l
1881 2139 l
1872 2137 l
1869 2136 l
1867 2134 l
1865 2130 l
s 1865 2126 m
1867 2123 l
1869 2121 l
1872 2119 l
1881 2117 l
1887 2117 l
1896 2119 l
1900 2121 l
1902 2123 l
1904 2126 l
s 1869 2101 m
1867 2102 l
1865 2101 l
1867 2099 l
1869 2101 l
s 1898 2064 m
1896 2065 l
1894 2064 l
1896 2062 l
1898 2062 l
1902 2064 l
1904 2067 l
1904 2073 l
1902 2078 l
1898 2082 l
1894 2084 l
1887 2086 l
1876 2086 l
1870 2084 l
1867 2080 l
1865 2075 l
1865 2071 l
1867 2065 l
1870 2062 l
1876 2060 l
1878 2060 l
1883 2062 l
1887 2065 l
1889 2071 l
1889 2073 l
1887 2078 l
1883 2082 l
1878 2084 l
s 1904 2073 m
1902 2077 l
1898 2080 l
1894 2082 l
1887 2084 l
1876 2084 l
1870 2082 l
1867 2078 l
1865 2075 l
s 1865 2071 m
1867 2067 l
1870 2064 l
1876 2062 l
1878 2062 l
1883 2064 l
1887 2067 l
1889 2071 l
s 2037 2130 m
2035 2136 l
2030 2139 l
2020 2141 l
2015 2141 l
2006 2139 l
2000 2136 l
1998 2130 l
1998 2126 l
2000 2121 l
2006 2117 l
2015 2115 l
2020 2115 l
2030 2117 l
2035 2121 l
2037 2126 l
2037 2130 l
s 2037 2130 m
2035 2134 l
2033 2136 l
2030 2137 l
2020 2139 l
2015 2139 l
2006 2137 l
2002 2136 l
2000 2134 l
1998 2130 l
s 1998 2126 m
2000 2123 l
2002 2121 l
2006 2119 l
2015 2117 l
2020 2117 l
2030 2119 l
2033 2121 l
2035 2123 l
2037 2126 l
s 2002 2101 m
2000 2102 l
1998 2101 l
2000 2099 l
2002 2101 l
s 2037 2077 m
2035 2082 l
2031 2084 l
2026 2084 l
2022 2082 l
2020 2077 l
2020 2069 l
2022 2064 l
2026 2062 l
2031 2062 l
2035 2064 l
2037 2069 l
2037 2077 l
s 2037 2077 m
2035 2080 l
2031 2082 l
2026 2082 l
2022 2080 l
2020 2077 l
s 2020 2069 m
2022 2065 l
2026 2064 l
2031 2064 l
2035 2065 l
2037 2069 l
s 2020 2077 m
2018 2082 l
2017 2084 l
2013 2086 l
2006 2086 l
2002 2084 l
2000 2082 l
1998 2077 l
1998 2069 l
2000 2064 l
2002 2062 l
2006 2060 l
2013 2060 l
2017 2062 l
2018 2064 l
2020 2069 l
s 2020 2077 m
2018 2080 l
2017 2082 l
2013 2084 l
2006 2084 l
2002 2082 l
2000 2080 l
1998 2077 l
s 1998 2069 m
2000 2065 l
2002 2064 l
2006 2062 l
2013 2062 l
2017 2064 l
2018 2065 l
2020 2069 l
s 2163 2136 m
2165 2132 l
2170 2126 l
2132 2126 l
s 2168 2128 m
2132 2128 l
s 2132 2136 m
2132 2119 l
s 2135 2101 m
2133 2102 l
2132 2101 l
2133 2099 l
2135 2101 l
s 2170 2075 m
2168 2080 l
2163 2084 l
2154 2086 l
2148 2086 l
2139 2084 l
2133 2080 l
2132 2075 l
2132 2071 l
2133 2065 l
2139 2062 l
2148 2060 l
2154 2060 l
2163 2062 l
2168 2065 l
2170 2071 l
2170 2075 l
s 2170 2075 m
2168 2078 l
2167 2080 l
2163 2082 l
2154 2084 l
2148 2084 l
2139 2082 l
2135 2080 l
2133 2078 l
2132 2075 l
s 2132 2071 m
2133 2067 l
2135 2065 l
2139 2064 l
2148 2062 l
2154 2062 l
2163 2064 l
2167 2065 l
2168 2067 l
2170 2071 l
s 2296 2136 m
2298 2132 l
2304 2126 l
2265 2126 l
s 2302 2128 m
2265 2128 l
s 2265 2136 m
2265 2119 l
s 2269 2101 m
2267 2102 l
2265 2101 l
2267 2099 l
2269 2101 l
s 2296 2084 m
2294 2082 l
2293 2084 l
2294 2086 l
2296 2086 l
2300 2084 l
2302 2082 l
2304 2077 l
2304 2069 l
2302 2064 l
2300 2062 l
2296 2060 l
2293 2060 l
2289 2062 l
2285 2067 l
2281 2077 l
2280 2080 l
2276 2084 l
2270 2086 l
2265 2086 l
s 2304 2069 m
2302 2065 l
2300 2064 l
2296 2062 l
2293 2062 l
2289 2064 l
2285 2069 l
2281 2077 l
s 2269 2086 m
2270 2084 l
2270 2080 l
2267 2071 l
2267 2065 l
2269 2062 l
2270 2060 l
s 2270 2080 m
2265 2071 l
2265 2064 l
2267 2062 l
2270 2060 l
2274 2060 l
s 1487 1277 m
1487 1232 l
s 1554 1232 m
1554 1247 l
s 1620 1277 m
1620 1232 l
s 1687 1232 m
1687 1247 l
s 1754 1277 m
1754 1232 l
s 1820 1232 m
1820 1247 l
s 1887 1277 m
1887 1232 l
s 1954 1232 m
1954 1247 l
s 2020 1277 m
2020 1232 l
s 2087 1232 m
2087 1247 l
s 2154 1277 m
2154 1232 l
s 2220 1232 m
2220 1247 l
s 2287 1277 m
2287 1232 l
s 1578 2032 m
1584 2031 l
1591 2030 l
1598 2029 l
1604 2028 l
1612 2027 l
1619 2026 l
1626 2025 l
1633 2024 l
1641 2023 l
1648 2022 l
1656 2022 l
1663 2020 l
1670 2020 l
1677 2019 l
1684 2018 l
1691 2016 l
1697 2016 l
1703 2015 l
1709 2014 l
1715 2012 l
1720 2012 l
1725 2011 l
1729 2010 l
1734 2008 l
1736 2008 l
1739 2007 l
1742 2006 l
1744 2004 l
1745 2004 l
1746 2003 l
1747 2002 l
1746 2000 l
1745 1999 l
1744 1998 l
1743 1997 l
1741 1996 l
1738 1995 l
1735 1994 l
1732 1993 l
1729 1992 l
1725 1991 l
1721 1990 l
1717 1989 l
1713 1988 l
1709 1987 l
1705 1987 l
1701 1986 l
1697 1984 l
1693 1984 l
1689 1983 l
1686 1982 l
1682 1980 l
1679 1980 l
1677 1979 l
1674 1978 l
1672 1976 l
1671 1976 l
1670 1975 l
1669 1974 l
1668 1972 l
1668 1971 l
1669 1970 l
1670 1969 l
1672 1968 l
1674 1967 l
1676 1966 l
1679 1965 l
1681 1964 l
1685 1963 l
1688 1962 l
1692 1961 l
1696 1960 l
1700 1959 l
1704 1958 l
1708 1958 l
1713 1956 l
1717 1956 l
1721 1955 l
1725 1954 l
1729 1952 l
1732 1952 l
1735 1951 l
1739 1950 l
1742 1948 l
1744 1948 l
1746 1947 l
1747 1946 l
1749 1944 l
1750 1944 l
1750 1943 l
1750 1941 l
1750 1940 l
1748 1939 l
1747 1938 l
1745 1937 l
1743 1936 l
1740 1935 l
1737 1934 l
1734 1933 l
1731 1932 l
1727 1931 l
1723 1930 l
1719 1929 l
1715 1928 l
1711 1927 l
1706 1927 l
1702 1926 l
1698 1924 l
1694 1924 l
1690 1923 l
1687 1922 l
1683 1920 l
1680 1920 l
1678 1919 l
1675 1918 l
1672 1916 l
1671 1916 l
1670 1915 l
1669 1914 l
1668 1912 l
1668 1911 l
1669 1910 l
1670 1909 l
1671 1908 l
1673 1907 l
1675 1906 l
1677 1905 l
1680 1904 l
1683 1903 l
1687 1902 l
1690 1901 l
1694 1900 l
1698 1899 l
1702 1898 l
1706 1898 l
1711 1896 l
1715 1896 l
1719 1895 l
1723 1894 l
1727 1892 l
1730 1892 l
1734 1891 l
1737 1890 l
1740 1888 l
1743 1888 l
1745 1887 l
1747 1886 l
1748 1884 l
1749 1884 l
1750 1883 l
1750 1882 l
1750 1880 l
1749 1879 l
1747 1878 l
1746 1877 l
1744 1876 l
1741 1875 l
1738 1874 l
1736 1873 l
1733 1872 l
1729 1871 l
1725 1870 l
1721 1869 l
1717 1868 l
1713 1867 l
1709 1867 l
1704 1866 l
1700 1864 l
1696 1864 l
1692 1863 l
1689 1862 l
1685 1860 l
1682 1860 l
1679 1859 l
1676 1858 l
1674 1856 l
1672 1856 l
1670 1855 l
1669 1854 l
1668 1852 l
1668 1851 l
1668 1850 l
1669 1849 l
1670 1848 l
s 1676 1845 m
1678 1844 l
1682 1843 l
1685 1842 l
1688 1841 l
1692 1840 l
1696 1839 l
1700 1838 l
1704 1837 l
1708 1836 l
1712 1835 l
1717 1835 l
1721 1834 l
1725 1832 l
1729 1832 l
1732 1831 l
1736 1830 l
1739 1828 l
1741 1828 l
1744 1827 l
1746 1826 l
1748 1824 l
1749 1824 l
1750 1823 l
1751 1822 l
1751 1820 l
1750 1819 l
1749 1818 l
1748 1817 l
1746 1816 l
1744 1815 l
1741 1814 l
1738 1813 l
1736 1812 l
1732 1811 l
1728 1810 l
1724 1809 l
1721 1808 l
1716 1807 l
1712 1806 l
1708 1806 l
1704 1804 l
1700 1804 l
1696 1803 l
1692 1802 l
1688 1800 l
1685 1800 l
1682 1799 l
1679 1798 l
1676 1796 l
1674 1796 l
1672 1795 l
1671 1794 l
1669 1792 l
1669 1792 l
1669 1790 l
1669 1789 l
1669 1788 l
1671 1787 l
1673 1786 l
1675 1785 l
1676 1784 l
1680 1783 l
1683 1782 l
1686 1781 l
1689 1780 l
1693 1779 l
1697 1778 l
1701 1777 l
1705 1776 l
1709 1775 l
1713 1775 l
1717 1774 l
1722 1772 l
1725 1772 l
1729 1771 l
1733 1770 l
1736 1768 l
1739 1768 l
1742 1767 l
1744 1766 l
1747 1764 l
1748 1764 l
1749 1763 l
1750 1762 l
1751 1760 l
1750 1759 l
1750 1758 l
1749 1757 l
1748 1756 l
1745 1755 l
1743 1754 l
1741 1753 l
1738 1752 l
1735 1751 l
1731 1750 l
1728 1749 l
1724 1748 l
1720 1747 l
1716 1746 l
1712 1746 l
1707 1744 l
1703 1744 l
1699 1743 l
1695 1742 l
1691 1740 l
1688 1740 l
1685 1739 l
1681 1738 l
1678 1736 l
1676 1736 l
1674 1735 l
1672 1734 l
1670 1732 l
1669 1732 l
1668 1731 l
1668 1730 l
1669 1728 l
1670 1727 l
1671 1726 l
1672 1725 l
1674 1724 l
1677 1723 l
1679 1722 l
1682 1721 l
1685 1720 l
1689 1719 l
1693 1718 l
1697 1717 l
1700 1716 l
1705 1715 l
1709 1714 l
1713 1714 l
1717 1712 l
1721 1712 l
1725 1711 l
1729 1710 l
1733 1708 l
1736 1708 l
1739 1707 l
1742 1706 l
1744 1704 l
1746 1704 l
1748 1703 l
1749 1702 l
1750 1700 l
1750 1699 l
1750 1698 l
1750 1697 l
1749 1696 l
1747 1695 l
1745 1694 l
1743 1693 l
1741 1692 l
1738 1691 l
1735 1690 l
1731 1689 l
1728 1688 l
1724 1687 l
1720 1686 l
1716 1685 l
1712 1684 l
1708 1683 l
1703 1683 l
1699 1682 l
1695 1680 l
1691 1680 l
1688 1679 l
1684 1678 l
1681 1676 l
1678 1676 l
1676 1675 l
1673 1674 l
1671 1672 l
1670 1672 l
1669 1671 l
1668 1670 l
1667 1668 l
s 1670 1665 m
1671 1664 l
1673 1663 l
1676 1662 l
1678 1661 l
1680 1660 l
1684 1659 l
1688 1658 l
1691 1657 l
1695 1656 l
1699 1655 l
1703 1654 l
1707 1654 l
1711 1652 l
1715 1652 l
1720 1651 l
1724 1650 l
1728 1648 l
1731 1648 l
1734 1647 l
1738 1646 l
1741 1644 l
1743 1644 l
1745 1643 l
1747 1642 l
1749 1640 l
1749 1640 l
1750 1639 l
1750 1638 l
1750 1636 l
1749 1635 l
1747 1634 l
1746 1633 l
1744 1632 l
1741 1631 l
1738 1630 l
1735 1629 l
1733 1628 l
1729 1627 l
1725 1626 l
1721 1625 l
1717 1624 l
1713 1623 l
1709 1623 l
1704 1622 l
1700 1620 l
1696 1620 l
1692 1619 l
1689 1618 l
1685 1616 l
1682 1616 l
1679 1615 l
1676 1614 l
1673 1612 l
1672 1612 l
1670 1611 l
1669 1610 l
1668 1608 l
1667 1607 l
1667 1606 l
1668 1605 l
1669 1604 l
1670 1603 l
1672 1602 l
1674 1601 l
1676 1600 l
1679 1599 l
1682 1598 l
1686 1597 l
1689 1596 l
1693 1595 l
1697 1594 l
1701 1593 l
1705 1592 l
1709 1591 l
1713 1591 l
1718 1590 l
1722 1589 l
1725 1588 l
1729 1587 l
1733 1586 l
1736 1584 l
1739 1584 l
1741 1583 l
1744 1582 l
1746 1580 l
1747 1580 l
1749 1579 l
1749 1578 l
1750 1576 l
1750 1575 l
1749 1574 l
1748 1573 l
1747 1573 l
1744 1571 l
1742 1570 l
1740 1569 l
1737 1568 l
1734 1567 l
1730 1566 l
1727 1565 l
1723 1565 l
1719 1563 l
1715 1562 l
1711 1562 l
1707 1560 l
1702 1560 l
1698 1559 l
1694 1558 l
1690 1556 l
1687 1556 l
1684 1555 l
1680 1554 l
1677 1552 l
1675 1552 l
1673 1551 l
1671 1550 l
1669 1548 l
1668 1548 l
1668 1547 l
1667 1546 l
1668 1545 l
1668 1543 l
1670 1542 l
1671 1541 l
1673 1540 l
1675 1539 l
1678 1538 l
1681 1537 l
1684 1536 l
1687 1535 l
1691 1534 l
1695 1533 l
1699 1532 l
1703 1531 l
1707 1530 l
1711 1530 l
1716 1528 l
1720 1528 l
1723 1527 l
1727 1526 l
1731 1524 l
1734 1524 l
1737 1523 l
1740 1522 l
1743 1520 l
1745 1520 l
1747 1519 l
1748 1518 l
1750 1516 l
1750 1516 l
1750 1514 l
1750 1513 l
1749 1512 l
1748 1511 l
1746 1510 l
1744 1509 l
1742 1508 l
1739 1507 l
1736 1506 l
1733 1505 l
1730 1504 l
1726 1503 l
1722 1502 l
1718 1501 l
1714 1500 l
1710 1499 l
1706 1499 l
1702 1498 l
1697 1496 l
1694 1496 l
1690 1495 l
1686 1494 l
1683 1492 l
1680 1492 l
1677 1491 l
1675 1490 l
1672 1488 l
s 1668 1486 m
1668 1484 l
1668 1483 l
1668 1482 l
1669 1481 l
1670 1480 l
1672 1479 l
1674 1478 l
1676 1477 l
1678 1476 l
1682 1475 l
1685 1474 l
1689 1473 l
1692 1472 l
1696 1471 l
1700 1470 l
1704 1469 l
1708 1468 l
1712 1467 l
1717 1467 l
1721 1466 l
1725 1464 l
1728 1464 l
1732 1463 l
1735 1462 l
1739 1460 l
1741 1460 l
1743 1459 l
1746 1458 l
1748 1456 l
1749 1456 l
1750 1455 l
1751 1454 l
1751 1452 l
1750 1451 l
1749 1450 l
1748 1449 l
1747 1448 l
1744 1447 l
1742 1446 l
1739 1445 l
1736 1444 l
1733 1443 l
1729 1442 l
1725 1441 l
1722 1440 l
1718 1439 l
1713 1438 l
1709 1438 l
1705 1436 l
1701 1436 l
1697 1435 l
1693 1434 l
1689 1432 l
1686 1432 l
1683 1431 l
1679 1430 l
1676 1428 l
1674 1428 l
1672 1427 l
1670 1426 l
1669 1424 l
1668 1424 l
1667 1423 l
1667 1422 l
1667 1420 l
1668 1419 l
1670 1418 l
1671 1417 l
1673 1416 l
1676 1415 l
1678 1414 l
1681 1413 l
1684 1412 l
1688 1411 l
1692 1410 l
1696 1409 l
1699 1408 l
1704 1407 l
1708 1406 l
1712 1406 l
1716 1405 l
1720 1404 l
1724 1403 l
1728 1402 l
1732 1400 l
1735 1400 l
1738 1399 l
1740 1398 l
1743 1396 l
1745 1396 l
1747 1395 l
1748 1394 l
1749 1392 l
1750 1392 l
1750 1390 l
1750 1389 l
1749 1388 l
1747 1387 l
1745 1386 l
1744 1385 l
1742 1384 l
1738 1383 l
1735 1382 l
1732 1381 l
1729 1380 l
1725 1379 l
1721 1378 l
1717 1377 l
1713 1376 l
1709 1375 l
1705 1375 l
1701 1374 l
1697 1372 l
1693 1372 l
1689 1371 l
1686 1370 l
1682 1368 l
1679 1368 l
1677 1367 l
1674 1366 l
1672 1364 l
1670 1364 l
1669 1363 l
1668 1362 l
1667 1361 l
1667 1359 l
1668 1358 l
1668 1357 l
1669 1356 l
1671 1355 l
1674 1354 l
1676 1353 l
1678 1352 l
1681 1351 l
1685 1350 l
1688 1349 l
1692 1348 l
1696 1347 l
1700 1346 l
1704 1345 l
1709 1344 l
1713 1343 l
1717 1343 l
1721 1342 l
1726 1340 l
1730 1340 l
1733 1339 l
1737 1338 l
1741 1336 l
1743 1336 l
1746 1335 l
1749 1334 l
1751 1332 l
1753 1332 l
1754 1331 l
1755 1330 l
1756 1328 l
1756 1327 l
1755 1326 l
1755 1325 l
1754 1324 l
1752 1323 l
1750 1322 l
1748 1321 l
1746 1320 l
1743 1319 l
1741 1318 l
1738 1317 l
1735 1316 l
1732 1315 l
1729 1314 l
1725 1314 l
1722 1312 l
1719 1312 l
1716 1311 l
1714 1310 l
1711 1308 l
s 1705 1306 m
1703 1304 l
1703 1304 l
1702 1303 l
1702 1302 l
1702 1300 l
1704 1299 l
1705 1298 l
1707 1297 l
1709 1296 l
s 1557 2032 m
1569 2030 l
s 1582 2028 m
1594 2026 l
s 1607 2024 m
1619 2023 l
s 1632 2021 m
1645 2019 l
s 1657 2018 m
1670 2016 l
s 1682 2014 m
1695 2012 l
s 1707 2010 m
1720 2008 l
s 1732 2004 m
1734 2003 l
1738 2000 l
1735 1996 l
1734 1996 l
s 1722 1992 m
1713 1989 l
1710 1988 l
s 1698 1985 m
1685 1982 l
s 1673 1977 m
1669 1974 l
1668 1971 l
1671 1969 l
s 1683 1964 m
1683 1964 l
1695 1961 l
s 1707 1958 m
1713 1956 l
1720 1955 l
s 1732 1951 m
1740 1949 l
1744 1947 l
s 1748 1939 m
1747 1938 l
1739 1935 l
1736 1934 l
s 1724 1931 m
1712 1928 l
s 1700 1925 m
1696 1924 l
1687 1921 l
s 1675 1917 m
1673 1916 l
1668 1913 l
1670 1909 l
1670 1909 l
s 1682 1904 m
1688 1902 l
1694 1900 l
s 1706 1897 m
1718 1895 l
1718 1895 l
s 1731 1891 m
1732 1891 l
1743 1888 l
s 1749 1879 m
1745 1877 l
1737 1874 l
s 1725 1870 m
1722 1869 l
1713 1867 l
s 1700 1864 m
1691 1862 l
1688 1861 l
s 1676 1857 m
1671 1855 l
1668 1851 l
1670 1849 l
s 1681 1844 m
1692 1840 l
1693 1840 l
s 1705 1837 m
1706 1837 l
1718 1834 l
s 1730 1831 m
1735 1829 l
1742 1827 l
s 1749 1819 m
1749 1819 l
1743 1815 l
1738 1813 l
s 1726 1810 m
1718 1808 l
1714 1807 l
s 1701 1804 m
1689 1801 l
s 1677 1797 m
1677 1797 l
1670 1793 l
s 1670 1793 m
1668 1790 l
1669 1789 l
s 1680 1783 m
1682 1782 l
1692 1779 l
s 1705 1776 m
1710 1775 l
1717 1773 l
s 1729 1770 m
1738 1768 l
1741 1766 l
s 1749 1759 m
1748 1757 l
1741 1753 l
1739 1753 l
s 1727 1749 m
1715 1746 l
1714 1746 l
s 1702 1743 m
1699 1742 l
1690 1740 l
s 1678 1736 m
1675 1735 l
1669 1732 l
1669 1729 l
s 1679 1722 m
1684 1721 l
1692 1719 l
s 1704 1716 m
1713 1713 l
1716 1713 l
s 1728 1710 m
1740 1706 l
1741 1706 l
s 1750 1699 m
1747 1695 l
1740 1692 l
s 1727 1688 m
1727 1688 l
1715 1685 l
s 1703 1682 m
1697 1681 l
1691 1679 l
s 1678 1675 m
1674 1674 l
1669 1670 l
1669 1668 l
s 1678 1662 m
1686 1659 l
1691 1658 l
s 1703 1655 m
1715 1652 l
1715 1652 l
s 1728 1649 m
1729 1648 l
1740 1645 l
s 1750 1638 m
1750 1637 l
1747 1634 l
1741 1631 l
s 1729 1627 m
1726 1626 l
1716 1624 l
s 1704 1621 m
1696 1619 l
1692 1618 l
s 1679 1614 m
1673 1612 l
1668 1608 l
1668 1608 l
s 1677 1601 m
1687 1597 l
1689 1597 l
s 1702 1594 m
1714 1591 l
s 1726 1588 m
1730 1587 l
1739 1584 l
s 1749 1578 m
1750 1576 l
1747 1572 l
1742 1570 l
s 1730 1566 m
1725 1565 l
1718 1563 l
s 1705 1560 m
1695 1558 l
1693 1557 l
s 1681 1553 m
1673 1550 l
1670 1548 l
s 1676 1540 m
1676 1539 l
1687 1536 l
1688 1536 l
s 1700 1532 m
1701 1532 l
1713 1529 l
s 1725 1526 m
1730 1525 l
1737 1523 l
s 1749 1518 m
1749 1518 l
1750 1514 l
1747 1510 l
1744 1509 l
s 1732 1505 m
1725 1503 l
1719 1502 l
s 1707 1499 m
1695 1496 l
1695 1496 l
s 1682 1492 m
1682 1492 l
1673 1489 l
1671 1487 l
s 1674 1479 m
1676 1478 l
1686 1474 l
s 1698 1471 m
1701 1471 l
1711 1468 l
s 1723 1465 m
1730 1463 l
1735 1462 l
s 1747 1457 m
1749 1456 l
1751 1452 l
1747 1449 l
1746 1448 l
s 1734 1444 m
1725 1442 l
1721 1441 l
s 1709 1438 m
1697 1435 l
s 1684 1431 m
1683 1431 l
1673 1427 l
1673 1427 l
s 1672 1418 m
1675 1416 l
1684 1413 l
s 1696 1410 m
1699 1409 l
1708 1407 l
s 1721 1404 m
1729 1402 l
1733 1401 l
s 1745 1396 m
1748 1394 l
1751 1391 l
1748 1388 l
s 1736 1383 m
1727 1380 l
1724 1379 l
s 1712 1376 m
1699 1373 l
s 1687 1370 m
1684 1369 l
1675 1366 l
s 1670 1358 m
1674 1355 l
1681 1352 l
s 1693 1349 m
1698 1347 l
1705 1345 l
s 1718 1342 m
1727 1340 l
1730 1339 l
s 1742 1335 m
1748 1333 l
1751 1329 l
1750 1328 l
s 1741 1322 m
1729 1318 l
1729 1318 l
s 1716 1315 m
1714 1315 l
1704 1312 l
s 1692 1309 m
1685 1307 l
s 1237 2032 m
 437 2032 l
s  437 2032 m
 437 1232 l
s  437 1232 m
1237 1232 l
s 1237 1232 m
1237 2032 l
s  440 2032 m
 448 2028 l
 474 2024 l
 532 2020 l
 635 2016 l
 768 2012 l
 895 2008 l
 971 2004 l
 971 2000 l
 893 1996 l
 766 1992 l
 634 1988 l
 533 1984 l
 477 1980 l
 454 1976 l
 448 1972 l
 453 1968 l
 474 1964 l
 528 1960 l
 626 1956 l
 758 1952 l
 887 1948 l
 968 1944 l
 972 1940 l
 898 1936 l
 772 1932 l
 639 1928 l
 538 1924 l
 482 1920 l
 460 1916 l
 455 1912 l
 457 1908 l
 473 1904 l
 519 1900 l
 611 1896 l
 740 1892 l
 872 1888 l
 961 1884 l
 975 1880 l
 909 1876 l
 786 1872 l
 651 1868 l
 546 1864 l
 488 1860 l
 466 1856 l
 461 1852 l
 461 1848 l
 472 1844 l
 509 1840 l
 590 1836 l
 715 1832 l
 851 1828 l
 952 1824 l
 980 1820 l
 925 1816 l
 808 1812 l
 671 1808 l
 560 1804 l
 497 1800 l
 473 1796 l
 469 1792 l
 468 1788 l
 472 1784 l
 497 1780 l
 566 1776 l
 682 1772 l
 821 1768 l
 935 1764 l
 982 1760 l
 944 1756 l
 835 1752 l
 697 1748 l
 578 1744 l
 506 1740 l
 480 1736 l
 476 1732 l
 475 1728 l
 473 1724 l
 487 1720 l
 539 1716 l
 643 1712 l
 782 1708 l
 911 1704 l
 980 1700 l
 964 1696 l
 869 1692 l
 730 1688 l
 601 1684 l
 518 1680 l
 485 1676 l
 482 1672 l
 482 1668 l
 478 1664 l
 479 1660 l
 512 1656 l
 599 1652 l
 733 1648 l
 874 1644 l
 969 1640 l
 982 1636 l
 906 1632 l
 772 1628 l
 633 1624 l
 535 1620 l
 492 1616 l
 487 1612 l
 492 1608 l
 487 1604 l
 478 1600 l
 491 1596 l
 554 1592 l
 675 1589 l
 825 1584 l
 947 1580 l
 993 1576 l
 945 1573 l
 822 1568 l
 674 1565 l
 557 1560 l
 499 1556 l
 492 1552 l
 502 1548 l
 501 1545 l
 486 1540 l
 478 1536 l
 512 1532 l
 612 1528 l
 762 1524 l
 909 1520 l
 994 1516 l
 983 1512 l
 879 1508 l
 727 1504 l
 589 1500 l
 510 1496 l
 494 1492 l
 510 1488 l
 518 1484 l
 502 1480 l
 477 1476 l
 479 1472 l
 547 1468 l
 686 1464 l
 851 1460 l
 978 1456 l
1012 1452 l
 938 1448 l
 790 1444 l
 632 1440 l
 525 1436 l
 494 1432 l
 514 1428 l
 536 1424 l
 527 1420 l
 490 1416 l
 458 1412 l
 484 1408 l
 596 1405 l
 771 1400 l
 939 1396 l
1027 1392 l
 996 1388 l
 862 1384 l
 687 1380 l
 547 1376 l
 492 1372 l
 512 1368 l
 552 1364 l
 560 1361 l
 519 1356 l
 456 1352 l
 437 1349 l
s  437 1348 m
 504 1344 l
 672 1340 l
 876 1336 l
1024 1332 l
1049 1328 l
 942 1324 l
 758 1320 l
 585 1316 l
 501 1312 l
 519 1308 l
 584 1304 l
 620 1300 l
 588 1296 l
s  437 2032 m
 482 2032 l
s  452 1907 m
 437 1907 l
s  437 1782 m
 482 1782 l
s  452 1657 m
 437 1657 l
s  437 1532 m
 482 1532 l
s  452 1407 m
 437 1407 l
s  437 1282 m
 482 1282 l
s  401 2080 m
 399 2086 l
 393 2090 l
 384 2091 l
 378 2091 l
 369 2090 l
 364 2086 l
 362 2080 l
 362 2077 l
 364 2071 l
 369 2067 l
 378 2066 l
 384 2066 l
 393 2067 l
 399 2071 l
 401 2077 l
 401 2080 l
s  401 2080 m
 399 2084 l
 397 2086 l
 393 2088 l
 384 2090 l
 378 2090 l
 369 2088 l
 366 2086 l
 364 2084 l
 362 2080 l
s  362 2077 m
 364 2073 l
 366 2071 l
 369 2069 l
 378 2067 l
 384 2067 l
 393 2069 l
 397 2071 l
 399 2073 l
 401 2077 l
s  366 2051 m
 364 2053 l
 362 2051 l
 364 2049 l
 366 2051 l
s  401 2025 m
 399 2031 l
 393 2034 l
 384 2036 l
 378 2036 l
 369 2034 l
 364 2031 l
 362 2025 l
 362 2021 l
 364 2016 l
 369 2012 l
 378 2010 l
 384 2010 l
 393 2012 l
 399 2016 l
 401 2021 l
 401 2025 l
s  401 2025 m
 399 2029 l
 397 2031 l
 393 2032 l
 384 2034 l
 378 2034 l
 369 2032 l
 366 2031 l
 364 2029 l
 362 2025 l
s  362 2021 m
 364 2018 l
 366 2016 l
 369 2014 l
 378 2012 l
 384 2012 l
 393 2014 l
 397 2016 l
 399 2018 l
 401 2021 l
s  401 1988 m
 399 1994 l
 393 1997 l
 384 1999 l
 378 1999 l
 369 1997 l
 364 1994 l
 362 1988 l
 362 1984 l
 364 1979 l
 369 1975 l
 378 1973 l
 384 1973 l
 393 1975 l
 399 1979 l
 401 1984 l
 401 1988 l
s  401 1988 m
 399 1992 l
 397 1994 l
 393 1995 l
 384 1997 l
 378 1997 l
 369 1995 l
 366 1994 l
 364 1992 l
 362 1988 l
s  362 1984 m
 364 1981 l
 366 1979 l
 369 1977 l
 378 1975 l
 384 1975 l
 393 1977 l
 397 1979 l
 399 1981 l
 401 1984 l
s  401 1830 m
 399 1836 l
 393 1840 l
 384 1841 l
 378 1841 l
 369 1840 l
 364 1836 l
 362 1830 l
 362 1827 l
 364 1821 l
 369 1817 l
 378 1816 l
 384 1816 l
 393 1817 l
 399 1821 l
 401 1827 l
 401 1830 l
s  401 1830 m
 399 1834 l
 397 1836 l
 393 1838 l
 384 1840 l
 378 1840 l
 369 1838 l
 366 1836 l
 364 1834 l
 362 1830 l
s  362 1827 m
 364 1823 l
 366 1821 l
 369 1819 l
 378 1817 l
 384 1817 l
 393 1819 l
 397 1821 l
 399 1823 l
 401 1827 l
s  366 1801 m
 364 1803 l
 362 1801 l
 364 1799 l
 366 1801 l
s  401 1775 m
 399 1781 l
 393 1784 l
 384 1786 l
 378 1786 l
 369 1784 l
 364 1781 l
 362 1775 l
 362 1771 l
 364 1766 l
 369 1762 l
 378 1760 l
 384 1760 l
 393 1762 l
 399 1766 l
 401 1771 l
 401 1775 l
s  401 1775 m
 399 1779 l
 397 1781 l
 393 1782 l
 384 1784 l
 378 1784 l
 369 1782 l
 366 1781 l
 364 1779 l
 362 1775 l
s  362 1771 m
 364 1768 l
 366 1766 l
 369 1764 l
 378 1762 l
 384 1762 l
 393 1764 l
 397 1766 l
 399 1768 l
 401 1771 l
s  401 1745 m
 382 1749 l
s  382 1749 m
 386 1745 l
 388 1740 l
 388 1734 l
 386 1729 l
 382 1725 l
 377 1723 l
 373 1723 l
 367 1725 l
 364 1729 l
 362 1734 l
 362 1740 l
 364 1745 l
 366 1747 l
 369 1749 l
 371 1749 l
 373 1747 l
 371 1745 l
 369 1747 l
s  388 1734 m
 386 1731 l
 382 1727 l
 377 1725 l
 373 1725 l
 367 1727 l
 364 1731 l
 362 1734 l
s  401 1745 m
 401 1727 l
s  399 1745 m
 399 1736 l
 401 1727 l
s  401 1580 m
 399 1586 l
 393 1590 l
 384 1591 l
 378 1591 l
 369 1590 l
 364 1586 l
 362 1580 l
 362 1577 l
 364 1571 l
 369 1567 l
 378 1566 l
 384 1566 l
 393 1567 l
 399 1571 l
 401 1577 l
 401 1580 l
s  401 1580 m
 399 1584 l
 397 1586 l
 393 1588 l
 384 1590 l
 378 1590 l
 369 1588 l
 366 1586 l
 364 1584 l
 362 1580 l
s  362 1577 m
 364 1573 l
 366 1571 l
 369 1569 l
 378 1567 l
 384 1567 l
 393 1569 l
 397 1571 l
 399 1573 l
 401 1577 l
s  366 1551 m
 364 1553 l
 362 1551 l
 364 1549 l
 366 1551 l
s  393 1531 m
 395 1527 l
 401 1521 l
 362 1521 l
s  399 1523 m
 362 1523 l
s  362 1531 m
 362 1514 l
s  401 1488 m
 399 1494 l
 393 1497 l
 384 1499 l
 378 1499 l
 369 1497 l
 364 1494 l
 362 1488 l
 362 1484 l
 364 1479 l
 369 1475 l
 378 1473 l
 384 1473 l
 393 1475 l
 399 1479 l
 401 1484 l
 401 1488 l
s  401 1488 m
 399 1492 l
 397 1494 l
 393 1495 l
 384 1497 l
 378 1497 l
 369 1495 l
 366 1494 l
 364 1492 l
 362 1488 l
s  362 1484 m
 364 1481 l
 366 1479 l
 369 1477 l
 378 1475 l
 384 1475 l
 393 1477 l
 397 1479 l
 399 1481 l
 401 1484 l
s  401 1330 m
 399 1336 l
 393 1340 l
 384 1341 l
 378 1341 l
 369 1340 l
 364 1336 l
 362 1330 l
 362 1327 l
 364 1321 l
 369 1317 l
 378 1316 l
 384 1316 l
 393 1317 l
 399 1321 l
 401 1327 l
 401 1330 l
s  401 1330 m
 399 1334 l
 397 1336 l
 393 1338 l
 384 1340 l
 378 1340 l
 369 1338 l
 366 1336 l
 364 1334 l
 362 1330 l
s  362 1327 m
 364 1323 l
 366 1321 l
 369 1319 l
 378 1317 l
 384 1317 l
 393 1319 l
 397 1321 l
 399 1323 l
 401 1327 l
s  366 1301 m
 364 1303 l
 362 1301 l
 364 1299 l
 366 1301 l
s  393 1281 m
 395 1277 l
 401 1271 l
 362 1271 l
s  399 1273 m
 362 1273 l
s  362 1281 m
 362 1264 l
s  401 1245 m
 382 1249 l
s  382 1249 m
 386 1245 l
 388 1240 l
 388 1234 l
 386 1229 l
 382 1225 l
 377 1223 l
 373 1223 l
 367 1225 l
 364 1229 l
 362 1234 l
 362 1240 l
 364 1245 l
 366 1247 l
 369 1249 l
 371 1249 l
 373 1247 l
 371 1245 l
 369 1247 l
s  388 1234 m
 386 1231 l
 382 1227 l
 377 1225 l
 373 1225 l
 367 1227 l
 364 1231 l
 362 1234 l
s  401 1245 m
 401 1227 l
s  399 1245 m
 399 1236 l
 401 1227 l
s 1192 2032 m
1237 2032 l
s 1237 1907 m
1222 1907 l
s 1192 1782 m
1237 1782 l
s 1237 1657 m
1222 1657 l
s 1192 1532 m
1237 1532 l
s 1237 1407 m
1222 1407 l
s 1192 1282 m
1237 1282 l
s  437 2032 m
 437 1987 l
s  504 2017 m
 504 2032 l
s  570 2032 m
 570 1987 l
s  637 2017 m
 637 2032 l
s  704 2032 m
 704 1987 l
s  770 2017 m
 770 2032 l
s  837 2032 m
 837 1987 l
s  904 2017 m
 904 2032 l
s  970 2032 m
 970 1987 l
s 1037 2017 m
1037 2032 l
s 1104 2032 m
1104 1987 l
s 1170 2017 m
1170 2032 l
s 1237 2032 m
1237 1987 l
s  454 2130 m
 452 2136 l
 446 2139 l
 437 2141 l
 431 2141 l
 422 2139 l
 417 2136 l
 415 2130 l
 415 2126 l
 417 2121 l
 422 2117 l
 431 2115 l
 437 2115 l
 446 2117 l
 452 2121 l
 454 2126 l
 454 2130 l
s  454 2130 m
 452 2134 l
 450 2136 l
 446 2137 l
 437 2139 l
 431 2139 l
 422 2137 l
 419 2136 l
 417 2134 l
 415 2130 l
s  415 2126 m
 417 2123 l
 419 2121 l
 422 2119 l
 431 2117 l
 437 2117 l
 446 2119 l
 450 2121 l
 452 2123 l
 454 2126 l
s  419 2101 m
 417 2102 l
 415 2101 l
 417 2099 l
 419 2101 l
s  454 2075 m
 452 2080 l
 446 2084 l
 437 2086 l
 431 2086 l
 422 2084 l
 417 2080 l
 415 2075 l
 415 2071 l
 417 2065 l
 422 2062 l
 431 2060 l
 437 2060 l
 446 2062 l
 452 2065 l
 454 2071 l
 454 2075 l
s  454 2075 m
 452 2078 l
 450 2080 l
 446 2082 l
 437 2084 l
 431 2084 l
 422 2082 l
 419 2080 l
 417 2078 l
 415 2075 l
s  415 2071 m
 417 2067 l
 419 2065 l
 422 2064 l
 431 2062 l
 437 2062 l
 446 2064 l
 450 2065 l
 452 2067 l
 454 2071 l
s  587 2130 m
 585 2136 l
 580 2139 l
 570 2141 l
 565 2141 l
 556 2139 l
 550 2136 l
 548 2130 l
 548 2126 l
 550 2121 l
 556 2117 l
 565 2115 l
 570 2115 l
 580 2117 l
 585 2121 l
 587 2126 l
 587 2130 l
s  587 2130 m
 585 2134 l
 583 2136 l
 580 2137 l
 570 2139 l
 565 2139 l
 556 2137 l
 552 2136 l
 550 2134 l
 548 2130 l
s  548 2126 m
 550 2123 l
 552 2121 l
 556 2119 l
 565 2117 l
 570 2117 l
 580 2119 l
 583 2121 l
 585 2123 l
 587 2126 l
s  552 2101 m
 550 2102 l
 548 2101 l
 550 2099 l
 552 2101 l
s  580 2084 m
 578 2082 l
 576 2084 l
 578 2086 l
 580 2086 l
 583 2084 l
 585 2082 l
 587 2077 l
 587 2069 l
 585 2064 l
 583 2062 l
 580 2060 l
 576 2060 l
 572 2062 l
 568 2067 l
 565 2077 l
 563 2080 l
 559 2084 l
 554 2086 l
 548 2086 l
s  587 2069 m
 585 2065 l
 583 2064 l
 580 2062 l
 576 2062 l
 572 2064 l
 568 2069 l
 565 2077 l
s  552 2086 m
 554 2084 l
 554 2080 l
 550 2071 l
 550 2065 l
 552 2062 l
 554 2060 l
s  554 2080 m
 548 2071 l
 548 2064 l
 550 2062 l
 554 2060 l
 557 2060 l
s  720 2130 m
 718 2136 l
 713 2139 l
 704 2141 l
 698 2141 l
 689 2139 l
 683 2136 l
 682 2130 l
 682 2126 l
 683 2121 l
 689 2117 l
 698 2115 l
 704 2115 l
 713 2117 l
 718 2121 l
 720 2126 l
 720 2130 l
s  720 2130 m
 718 2134 l
 717 2136 l
 713 2137 l
 704 2139 l
 698 2139 l
 689 2137 l
 685 2136 l
 683 2134 l
 682 2130 l
s  682 2126 m
 683 2123 l
 685 2121 l
 689 2119 l
 698 2117 l
 704 2117 l
 713 2119 l
 717 2121 l
 718 2123 l
 720 2126 l
s  685 2101 m
 683 2102 l
 682 2101 l
 683 2099 l
 685 2101 l
s  717 2069 m
 682 2069 l
s  720 2067 m
 682 2067 l
s  720 2067 m
 693 2088 l
 693 2058 l
s  682 2075 m
 682 2062 l
s  854 2130 m
 852 2136 l
 846 2139 l
 837 2141 l
 831 2141 l
 822 2139 l
 817 2136 l
 815 2130 l
 815 2126 l
 817 2121 l
 822 2117 l
 831 2115 l
 837 2115 l
 846 2117 l
 852 2121 l
 854 2126 l
 854 2130 l
s  854 2130 m
 852 2134 l
 850 2136 l
 846 2137 l
 837 2139 l
 831 2139 l
 822 2137 l
 819 2136 l
 817 2134 l
 815 2130 l
s  815 2126 m
 817 2123 l
 819 2121 l
 822 2119 l
 831 2117 l
 837 2117 l
 846 2119 l
 850 2121 l
 852 2123 l
 854 2126 l
s  819 2101 m
 817 2102 l
 815 2101 l
 817 2099 l
 819 2101 l
s  848 2064 m
 846 2065 l
 844 2064 l
 846 2062 l
 848 2062 l
 852 2064 l
 854 2067 l
 854 2073 l
 852 2078 l
 848 2082 l
 844 2084 l
 837 2086 l
 826 2086 l
 820 2084 l
 817 2080 l
 815 2075 l
 815 2071 l
 817 2065 l
 820 2062 l
 826 2060 l
 828 2060 l
 833 2062 l
 837 2065 l
 839 2071 l
 839 2073 l
 837 2078 l
 833 2082 l
 828 2084 l
s  854 2073 m
 852 2077 l
 848 2080 l
 844 2082 l
 837 2084 l
 826 2084 l
 820 2082 l
 817 2078 l
 815 2075 l
s  815 2071 m
 817 2067 l
 820 2064 l
 826 2062 l
 828 2062 l
 833 2064 l
 837 2067 l
 839 2071 l
s  987 2130 m
 985 2136 l
 980 2139 l
 970 2141 l
 965 2141 l
 956 2139 l
 950 2136 l
 948 2130 l
 948 2126 l
 950 2121 l
 956 2117 l
 965 2115 l
 970 2115 l
 980 2117 l
 985 2121 l
 987 2126 l
 987 2130 l
s  987 2130 m
 985 2134 l
 983 2136 l
 980 2137 l
 970 2139 l
 965 2139 l
 956 2137 l
 952 2136 l
 950 2134 l
 948 2130 l
s  948 2126 m
 950 2123 l
 952 2121 l
 956 2119 l
 965 2117 l
 970 2117 l
 980 2119 l
 983 2121 l
 985 2123 l
 987 2126 l
s  952 2101 m
 950 2102 l
 948 2101 l
 950 2099 l
 952 2101 l
s  987 2077 m
 985 2082 l
 981 2084 l
 976 2084 l
 972 2082 l
 970 2077 l
 970 2069 l
 972 2064 l
 976 2062 l
 981 2062 l
 985 2064 l
 987 2069 l
 987 2077 l
s  987 2077 m
 985 2080 l
 981 2082 l
 976 2082 l
 972 2080 l
 970 2077 l
s  970 2069 m
 972 2065 l
 976 2064 l
 981 2064 l
 985 2065 l
 987 2069 l
s  970 2077 m
 968 2082 l
 967 2084 l
 963 2086 l
 956 2086 l
 952 2084 l
 950 2082 l
 948 2077 l
 948 2069 l
 950 2064 l
 952 2062 l
 956 2060 l
 963 2060 l
 967 2062 l
 968 2064 l
 970 2069 l
s  970 2077 m
 968 2080 l
 967 2082 l
 963 2084 l
 956 2084 l
 952 2082 l
 950 2080 l
 948 2077 l
s  948 2069 m
 950 2065 l
 952 2064 l
 956 2062 l
 963 2062 l
 967 2064 l
 968 2065 l
 970 2069 l
s 1113 2136 m
1115 2132 l
1120 2126 l
1082 2126 l
s 1118 2128 m
1082 2128 l
s 1082 2136 m
1082 2119 l
s 1085 2101 m
1083 2102 l
1082 2101 l
1083 2099 l
1085 2101 l
s 1120 2075 m
1118 2080 l
1113 2084 l
1104 2086 l
1098 2086 l
1089 2084 l
1083 2080 l
1082 2075 l
1082 2071 l
1083 2065 l
1089 2062 l
1098 2060 l
1104 2060 l
1113 2062 l
1118 2065 l
1120 2071 l
1120 2075 l
s 1120 2075 m
1118 2078 l
1117 2080 l
1113 2082 l
1104 2084 l
1098 2084 l
1089 2082 l
1085 2080 l
1083 2078 l
1082 2075 l
s 1082 2071 m
1083 2067 l
1085 2065 l
1089 2064 l
1098 2062 l
1104 2062 l
1113 2064 l
1117 2065 l
1118 2067 l
1120 2071 l
s 1246 2136 m
1248 2132 l
1254 2126 l
1215 2126 l
s 1252 2128 m
1215 2128 l
s 1215 2136 m
1215 2119 l
s 1219 2101 m
1217 2102 l
1215 2101 l
1217 2099 l
1219 2101 l
s 1246 2084 m
1244 2082 l
1243 2084 l
1244 2086 l
1246 2086 l
1250 2084 l
1252 2082 l
1254 2077 l
1254 2069 l
1252 2064 l
1250 2062 l
1246 2060 l
1243 2060 l
1239 2062 l
1235 2067 l
1231 2077 l
1230 2080 l
1226 2084 l
1220 2086 l
1215 2086 l
s 1254 2069 m
1252 2065 l
1250 2064 l
1246 2062 l
1243 2062 l
1239 2064 l
1235 2069 l
1231 2077 l
s 1219 2086 m
1220 2084 l
1220 2080 l
1217 2071 l
1217 2065 l
1219 2062 l
1220 2060 l
s 1220 2080 m
1215 2071 l
1215 2064 l
1217 2062 l
1220 2060 l
1224 2060 l
s  437 1277 m
 437 1232 l
s  504 1232 m
 504 1247 l
s  570 1277 m
 570 1232 l
s  637 1232 m
 637 1247 l
s  704 1277 m
 704 1232 l
s  770 1232 m
 770 1247 l
s  837 1277 m
 837 1232 l
s  904 1232 m
 904 1247 l
s  970 1277 m
 970 1232 l
s 1037 1232 m
1037 1247 l
s 1104 1277 m
1104 1232 l
s 1170 1232 m
1170 1247 l
s 1237 1277 m
1237 1232 l
s  437 2025 m
 441 2024 l
 450 2024 l
s  462 2023 m
 475 2023 l
s  488 2022 m
 500 2021 l
s  513 2021 m
 519 2020 l
 526 2020 l
s  538 2020 m
 551 2019 l
s  564 2019 m
 577 2018 l
s  589 2018 m
 602 2017 l
s  615 2017 m
 627 2017 l
s  640 2016 m
 653 2016 l
s  665 2015 m
 678 2015 l
s  691 2015 m
 703 2014 l
s  716 2014 m
 729 2014 l
s  742 2013 m
 754 2013 l
s  767 2012 m
 780 2012 l
s  792 2012 m
 805 2011 l
s  818 2011 m
 830 2010 l
s  843 2010 m
 856 2010 l
s  869 2009 m
 881 2009 l
s  894 2008 m
 907 2008 l
s  919 2007 m
 932 2006 l
s  945 2006 m
 957 2005 l
s  970 2005 m
 971 2004 l
 973 2000 l
 966 2000 l
s  953 1999 m
 941 1999 l
s  928 1998 m
 915 1997 l
s  902 1997 m
 896 1996 l
 890 1996 l
s  877 1996 m
 864 1995 l
s  852 1995 m
 839 1995 l
s  826 1994 m
 814 1994 l
s  801 1993 m
 788 1993 l
s  776 1993 m
 770 1992 l
 763 1992 l
s  750 1992 m
 737 1992 l
s  725 1991 m
 712 1991 l
s  699 1990 m
 687 1990 l
s  674 1990 m
 661 1989 l
s  649 1989 m
 638 1988 l
 636 1988 l
s  623 1988 m
 611 1987 l
s  598 1987 m
 585 1986 l
s  572 1986 m
 560 1985 l
s  547 1985 m
 535 1984 l
 534 1984 l
s  522 1984 m
 509 1983 l
s  496 1982 m
 484 1981 l
s  471 1980 m
 459 1977 l
s  450 1971 m
 453 1968 l
 461 1967 l
s  474 1964 m
 486 1963 l
s  499 1963 m
 512 1962 l
s  524 1961 m
 525 1960 l
 537 1960 l
s  550 1959 m
 562 1959 l
s  575 1958 m
 588 1958 l
s  601 1957 m
 613 1957 l
s  626 1956 m
 639 1956 l
s  651 1956 m
 664 1955 l
s  677 1955 m
 689 1954 l
s  702 1954 m
 715 1954 l
s  727 1953 m
 740 1953 l
s  753 1952 m
 766 1952 l
s  778 1952 m
 791 1951 l
s  804 1951 m
 816 1950 l
s  829 1950 m
 842 1950 l
s  854 1949 m
 867 1949 l
s  880 1949 m
 881 1948 l
 892 1948 l
s  905 1947 m
 918 1947 l
s  931 1946 m
 943 1946 l
s  956 1945 m
 966 1944 l
 968 1943 l
s  969 1940 m
 957 1939 l
s  944 1939 m
 931 1938 l
s  918 1937 m
 906 1937 l
s  893 1936 m
 880 1936 l
s  868 1935 m
 855 1935 l
s  842 1935 m
 830 1934 l
s  817 1934 m
 804 1933 l
s  792 1933 m
 779 1932 l
 779 1932 l
s  766 1932 m
 753 1932 l
s  741 1931 m
 728 1931 l
s  715 1931 m
 703 1930 l
s  690 1930 m
 677 1929 l
s  665 1929 m
 652 1929 l
s  639 1928 m
 627 1928 l
s  614 1927 m
 601 1927 l
s  588 1926 m
 576 1926 l
s  563 1925 m
 550 1925 l
s  538 1924 m
 525 1923 l
s  512 1923 m
 500 1922 l
s  487 1921 m
 482 1920 l
 474 1919 l
s  462 1917 m
 460 1916 l
 455 1912 l
 457 1909 l
s  470 1905 m
 472 1904 l
 482 1904 l
s  495 1902 m
 507 1901 l
s  520 1900 m
 533 1900 l
s  545 1899 m
 558 1899 l
s  571 1898 m
 584 1897 l
s  596 1897 m
 606 1896 l
 609 1896 l
s  622 1896 m
 634 1896 l
s  647 1895 m
 660 1895 l
s  672 1894 m
 685 1894 l
s  698 1894 m
 710 1893 l
s  723 1893 m
 732 1892 l
 736 1892 l
s  749 1892 m
 761 1892 l
s  774 1891 m
 787 1891 l
s  799 1890 m
 812 1890 l
s  825 1890 m
 837 1889 l
s  850 1889 m
 863 1889 l
s  875 1888 m
 888 1887 l
s  901 1887 m
 914 1886 l
s  926 1886 m
 939 1885 l
s  952 1885 m
 958 1884 l
 964 1883 l
s  977 1881 m
 978 1880 l
 966 1880 l
s  954 1879 m
 941 1878 l
s  928 1877 m
 916 1877 l
s  903 1876 m
 890 1876 l
s  878 1875 m
 865 1875 l
s  852 1874 m
 840 1874 l
s  827 1874 m
 814 1873 l
s  802 1873 m
 794 1872 l
 789 1872 l
s  776 1872 m
 763 1872 l
s  751 1871 m
 738 1871 l
s  725 1870 m
 713 1870 l
s  700 1870 m
 687 1869 l
s  675 1869 m
 662 1869 l
s  649 1868 m
 637 1868 l
s  624 1867 m
 611 1867 l
s  598 1866 m
 586 1866 l
s  573 1865 m
 560 1865 l
s  548 1864 m
 535 1863 l
s  522 1863 m
 510 1862 l
s  497 1861 m
 489 1860 l
 484 1860 l
s  472 1858 m
 465 1856 l
 462 1852 l
 462 1852 l
s  471 1845 m
 472 1844 l
 484 1843 l
s  496 1842 m
 507 1840 l
 509 1840 l
s  522 1840 m
 534 1839 l
s  547 1838 m
 560 1838 l
s  572 1837 m
 585 1837 l
s  598 1836 m
 610 1836 l
s  623 1835 m
 636 1835 l
s  649 1834 m
 661 1834 l
s  674 1834 m
 687 1833 l
s  699 1833 m
 707 1832 l
 712 1832 l
s  725 1832 m
 737 1832 l
s  750 1831 m
 763 1831 l
s  775 1830 m
 788 1830 l
s  801 1830 m
 814 1829 l
s  826 1829 m
 839 1829 l
s  852 1828 m
 864 1828 l
s  877 1827 m
 890 1827 l
s  902 1826 m
 915 1826 l
s  928 1825 m
 940 1825 l
s  953 1824 m
 966 1822 l
s  978 1821 m
 981 1820 l
 971 1820 l
s  958 1819 m
 946 1818 l
s  933 1817 m
 930 1816 l
 920 1816 l
s  908 1816 m
 895 1815 l
s  882 1815 m
 870 1814 l
s  857 1814 m
 844 1814 l
s  832 1813 m
 819 1813 l
s  806 1812 m
 793 1812 l
s  781 1812 m
 768 1811 l
s  755 1811 m
 743 1810 l
s  730 1810 m
 717 1810 l
s  705 1809 m
 692 1809 l
s  679 1809 m
 678 1808 l
 666 1808 l
s  654 1808 m
 641 1807 l
s  628 1807 m
 616 1806 l
s  603 1806 m
 590 1805 l
s  578 1805 m
 565 1805 l
s  552 1804 m
 540 1803 l
s  527 1802 m
 514 1802 l
s  502 1801 m
 496 1800 l
 489 1799 l
s  476 1797 m
 471 1796 l
 468 1792 l
 468 1790 l
s  478 1784 m
 490 1781 l
s  503 1780 m
 516 1779 l
s  528 1779 m
 541 1778 l
s  554 1777 m
 562 1776 l
 566 1776 l
s  579 1776 m
 592 1775 l
s  605 1775 m
 617 1775 l
s  630 1774 m
 643 1774 l
s  655 1773 m
 668 1773 l
s  681 1772 m
 693 1772 l
s  706 1772 m
 719 1771 l
s  731 1771 m
 744 1770 l
s  757 1770 m
 770 1770 l
s  782 1769 m
 795 1769 l
s  808 1769 m
 813 1768 l
 820 1768 l
s  833 1768 m
 846 1767 l
s  858 1767 m
 871 1767 l
s  884 1766 m
 896 1766 l
s  909 1765 m
 922 1765 l
s  935 1764 m
 947 1763 l
s  960 1762 m
 973 1761 l
s  979 1760 m
 967 1759 l
s  954 1757 m
 948 1756 l
 941 1756 l
s  929 1756 m
 916 1755 l
s  903 1755 m
 891 1754 l
s  878 1754 m
 865 1753 l
s  853 1753 m
 841 1752 l
 840 1752 l
s  827 1752 m
 815 1752 l
s  802 1751 m
 789 1751 l
s  776 1751 m
 764 1750 l
s  751 1750 m
 738 1750 l
s  726 1749 m
 713 1749 l
s  700 1748 m
 688 1748 l
s  675 1748 m
 662 1747 l
s  650 1747 m
 637 1746 l
s  624 1746 m
 611 1745 l
s  599 1745 m
 586 1745 l
s  573 1744 m
 561 1743 l
s  548 1743 m
 535 1742 l
s  523 1741 m
 510 1741 l
s  497 1739 m
 485 1738 l
s  475 1732 m
 476 1728 l
 475 1724 l
 479 1723 l
s  492 1720 m
 504 1719 l
s  517 1718 m
 530 1717 l
s  542 1716 m
 555 1716 l
s  568 1715 m
 580 1715 l
s  593 1714 m
 606 1714 l
s  618 1713 m
 631 1713 l
s  644 1712 m
 657 1712 l
s  669 1712 m
 682 1711 l
s  695 1711 m
 707 1710 l
s  720 1710 m
 733 1710 l
s  745 1709 m
 758 1709 l
s  771 1709 m
 775 1708 l
 783 1708 l
s  796 1708 m
 809 1707 l
s  822 1707 m
 834 1707 l
s  847 1706 m
 860 1706 l
s  872 1706 m
 885 1705 l
s  898 1705 m
 905 1704 l
 910 1704 l
s  923 1704 m
 936 1703 l
s  948 1702 m
 961 1701 l
s  974 1701 m
 979 1700 l
 972 1698 l
s  960 1696 m
 947 1696 l
s  934 1695 m
 922 1695 l
s  909 1694 m
 896 1693 l
s  884 1693 m
 873 1692 l
 871 1692 l
s  858 1692 m
 845 1692 l
s  833 1691 m
 820 1691 l
s  807 1691 m
 795 1690 l
s  782 1690 m
 769 1689 l
s  757 1689 m
 744 1689 l
s  731 1688 m
 719 1688 l
s  706 1688 m
 693 1687 l
s  680 1687 m
 668 1686 l
s  655 1686 m
 642 1686 l
s  630 1685 m
 617 1685 l
s  604 1684 m
 592 1684 l
s  579 1683 m
 566 1683 l
s  554 1682 m
 541 1682 l
s  528 1681 m
 518 1680 l
 515 1680 l
s  503 1679 m
 490 1677 l
s  480 1672 m
 484 1668 l
 481 1664 l
 482 1662 l
s  493 1659 m
 506 1658 l
s  518 1656 m
 531 1656 l
s  544 1655 m
 557 1654 l
s  569 1654 m
 582 1653 l
s  595 1653 m
 598 1652 l
 607 1652 l
s  620 1652 m
 633 1651 l
s  645 1651 m
 658 1651 l
s  671 1650 m
 683 1650 l
s  696 1650 m
 709 1649 l
s  722 1649 m
 729 1648 l
 734 1648 l
s  747 1648 m
 760 1648 l
s  772 1647 m
 785 1647 l
s  798 1647 m
 810 1646 l
s  823 1646 m
 836 1645 l
s  848 1645 m
 861 1645 l
s  874 1644 m
 887 1644 l
s  899 1643 m
 912 1643 l
s  925 1642 m
 937 1642 l
s  950 1641 m
 963 1641 l
s  975 1639 m
 984 1636 l
 981 1636 l
s  968 1636 m
 955 1635 l
s  943 1634 m
 930 1634 l
s  917 1633 m
 910 1632 l
 905 1632 l
s  892 1632 m
 879 1632 l
s  867 1631 m
 854 1631 l
s  841 1630 m
 829 1630 l
s  816 1630 m
 803 1629 l
s  790 1629 m
 778 1629 l
s  765 1628 m
 752 1628 l
s  740 1627 m
 727 1627 l
s  714 1627 m
 702 1626 l
s  689 1626 m
 676 1626 l
s  664 1625 m
 651 1625 l
s  638 1625 m
 635 1624 l
 625 1624 l
s  613 1624 m
 600 1623 l
s  587 1623 m
 575 1622 l
s  562 1622 m
 549 1621 l
s  537 1621 m
 533 1620 l
 524 1620 l
s  511 1619 m
 499 1617 l
s  487 1615 m
 484 1612 l
 493 1609 l
s  484 1601 m
 483 1600 l
 495 1597 l
s  508 1596 m
 520 1595 l
s  533 1594 m
 546 1593 l
s  558 1592 m
 571 1592 l
s  584 1592 m
 596 1591 l
s  609 1591 m
 622 1590 l
s  634 1590 m
 647 1589 l
s  660 1589 m
 672 1589 l
s  685 1588 m
 698 1588 l
s  711 1588 m
 723 1587 l
s  736 1587 m
 749 1586 l
s  761 1586 m
 774 1586 l
s  787 1585 m
 799 1585 l
s  812 1585 m
 821 1584 l
 825 1584 l
s  838 1584 m
 850 1584 l
s  863 1583 m
 876 1583 l
s  888 1582 m
 901 1582 l
s  914 1582 m
 926 1581 l
s  939 1581 m
 946 1580 l
 952 1580 l
s  964 1579 m
 977 1578 l
s  990 1577 m
 996 1576 l
 989 1576 l
s  976 1575 m
 963 1574 l
s  951 1573 m
 949 1573 l
 938 1572 l
s  925 1572 m
 913 1571 l
s  900 1571 m
 887 1571 l
s  875 1570 m
 862 1570 l
s  849 1569 m
 837 1569 l
s  824 1568 m
 811 1568 l
s  798 1568 m
 786 1567 l
s  773 1567 m
 760 1567 l
s  748 1566 m
 735 1566 l
s  722 1566 m
 710 1565 l
s  697 1565 m
 684 1565 l
s  672 1564 m
 659 1564 l
s  646 1564 m
 633 1563 l
s  621 1563 m
 608 1562 l
s  595 1562 m
 583 1561 l
s  570 1561 m
 557 1561 l
s  545 1560 m
 532 1559 l
s  519 1558 m
 507 1557 l
s  494 1557 m
 493 1556 l
 486 1552 l
 490 1552 l
s  502 1548 m
 505 1545 l
 498 1542 l
s  486 1537 m
 485 1536 l
 495 1535 l
s  508 1534 m
 517 1532 l
 521 1532 l
s  533 1532 m
 546 1531 l
s  559 1531 m
 571 1530 l
s  584 1530 m
 597 1529 l
s  610 1529 m
 613 1528 l
 622 1528 l
s  635 1528 m
 648 1528 l
s  660 1527 m
 673 1527 l
s  686 1527 m
 698 1526 l
s  711 1526 m
 724 1525 l
s  736 1525 m
 749 1525 l
s  762 1524 m
 775 1524 l
s  787 1524 m
 800 1523 l
s  813 1523 m
 825 1523 l
s  838 1522 m
 851 1522 l
s  863 1522 m
 876 1521 l
s  889 1521 m
 902 1521 l
s  914 1520 m
 927 1520 l
s  940 1519 m
 952 1518 l
s  965 1518 m
 978 1517 l
s  990 1517 m
 996 1516 l
 990 1514 l
s  977 1512 m
 965 1512 l
s  952 1511 m
 939 1511 l
s  927 1510 m
 914 1510 l
s  901 1509 m
 889 1509 l
s  876 1508 m
 863 1508 l
s  850 1508 m
 838 1507 l
s  825 1507 m
 812 1507 l
s  800 1506 m
 787 1506 l
s  774 1506 m
 762 1505 l
s  749 1505 m
 736 1505 l
s  723 1504 m
 711 1504 l
s  698 1504 m
 685 1503 l
s  673 1503 m
 660 1503 l
s  647 1502 m
 635 1502 l
s  622 1502 m
 609 1501 l
s  597 1501 m
 584 1500 l
 584 1500 l
s  571 1500 m
 558 1499 l
s  546 1499 m
 533 1498 l
s  520 1497 m
 508 1497 l
s  495 1495 m
 484 1492 l
 484 1492 l
s  497 1490 m
 505 1489 l
 509 1487 l
s  522 1485 m
 522 1484 l
 512 1480 l
 511 1480 l
s  498 1478 m
 487 1476 l
 487 1475 l
s  497 1472 m
 509 1471 l
s  522 1470 m
 535 1469 l
s  547 1469 m
 548 1469 l
 560 1468 l
s  573 1468 m
 585 1467 l
s  598 1467 m
 611 1467 l
s  624 1466 m
 636 1466 l
s  649 1465 m
 662 1465 l
s  674 1465 m
 680 1464 l
 687 1464 l
s  700 1464 m
 712 1464 l
s  725 1463 m
 738 1463 l
s  750 1463 m
 763 1463 l
s  776 1462 m
 789 1462 l
s  801 1462 m
 814 1461 l
s  827 1461 m
 839 1461 l
s  852 1460 m
 865 1460 l
s  877 1460 m
 890 1459 l
s  903 1459 m
 916 1458 l
s  928 1458 m
 941 1458 l
s  954 1457 m
 966 1457 l
s  979 1457 m
 979 1456 l
 992 1455 l
s 1004 1454 m
1017 1453 l
s 1010 1452 m
 998 1451 l
s  985 1451 m
 972 1450 l
s  960 1449 m
 947 1448 l
 947 1448 l
s  934 1448 m
 922 1448 l
s  909 1447 m
 896 1447 l
s  883 1447 m
 871 1447 l
s  858 1446 m
 845 1446 l
s  833 1446 m
 820 1445 l
s  807 1445 m
 795 1445 l
s  782 1444 m
 769 1444 l
s  757 1444 m
 744 1443 l
s  731 1443 m
 718 1443 l
s  706 1442 m
 693 1442 l
s  680 1442 m
 668 1441 l
s  655 1441 m
 642 1441 l
s  630 1441 m
 626 1440 l
 617 1440 l
s  604 1440 m
 591 1439 l
s  579 1439 m
 566 1438 l
s  553 1438 m
 541 1438 l
s  528 1437 m
 515 1437 l
s  503 1436 m
 490 1434 l
s  477 1433 m
 474 1432 l
 484 1431 l
s  496 1429 m
 501 1428 l
 509 1428 l
s  522 1426 m
 534 1425 l
s  543 1420 m
 531 1419 l
s  518 1417 m
 510 1416 l
 506 1416 l
s  493 1415 m
 480 1413 l
s  477 1411 m
 485 1408 l
 489 1408 l
s  502 1408 m
 514 1407 l
s  527 1407 m
 540 1406 l
s  552 1406 m
 565 1405 l
s  578 1405 m
 585 1405 l
 590 1404 l
s  603 1404 m
 616 1404 l
s  628 1403 m
 641 1403 l
s  654 1403 m
 667 1403 l
s  679 1402 m
 692 1402 l
s  705 1402 m
 717 1401 l
s  730 1401 m
 743 1401 l
s  755 1401 m
 756 1400 l
 768 1400 l
s  781 1400 m
 794 1400 l
s  806 1399 m
 819 1399 l
s  832 1399 m
 844 1399 l
s  857 1398 m
 870 1398 l
s  882 1398 m
 895 1397 l
s  908 1397 m
 920 1397 l
s  933 1397 m
 936 1397 l
 946 1396 l
s  959 1396 m
 971 1395 l
s  984 1395 m
 997 1394 l
s 1009 1394 m
1022 1393 l
s 1035 1393 m
1043 1392 l
1039 1392 l
s 1026 1389 m
1023 1388 l
1014 1388 l
s 1001 1388 m
 988 1388 l
s  976 1387 m
 963 1387 l
s  950 1386 m
 938 1386 l
s  925 1386 m
 912 1385 l
s  900 1385 m
 887 1385 l
s  874 1384 m
 862 1384 l
s  849 1384 m
 836 1384 l
s  823 1383 m
 811 1383 l
s  798 1383 m
 785 1383 l
s  773 1382 m
 760 1382 l
s  747 1382 m
 735 1382 l
s  722 1381 m
 709 1381 l
s  696 1381 m
 684 1380 l
 684 1380 l
s  671 1380 m
 658 1380 l
s  646 1380 m
 633 1379 l
s  620 1379 m
 608 1379 l
s  595 1378 m
 582 1378 l
s  569 1378 m
 557 1377 l
s  544 1377 m
 531 1377 l
s  519 1376 m
 506 1376 l
s  493 1375 m
 481 1374 l
s  468 1374 m
 455 1373 l
s  456 1372 m
 469 1370 l
s  481 1368 m
 494 1368 l
s  507 1367 m
 519 1366 l
s  532 1366 m
 545 1365 l
s  557 1364 m
 570 1363 l
s  583 1362 m
 595 1361 l
s  590 1359 m
 578 1357 l
s  565 1356 m
 552 1355 l
s  540 1355 m
 527 1354 l
s  514 1354 m
 501 1353 l
s  489 1352 m
 476 1352 l
s  463 1351 m
 451 1350 l
s  438 1349 m
 437 1349 l
s  437 1347 m
 449 1345 l
s  461 1344 m
 474 1344 l
s  487 1344 m
 499 1343 l
s  512 1343 m
 525 1343 l
s  537 1342 m
 550 1342 l
s  563 1342 m
 575 1341 l
s  588 1341 m
 601 1341 l
s  614 1340 m
 626 1340 l
s  639 1340 m
 652 1340 l
s  664 1340 m
 677 1339 l
s  690 1339 m
 702 1339 l
s  715 1339 m
 728 1339 l
s  740 1338 m
 753 1338 l
s  766 1338 m
 779 1338 l
s  791 1337 m
 804 1337 l
s  817 1337 m
 829 1337 l
s  842 1337 m
 849 1336 l
 855 1336 l
s  867 1336 m
 880 1336 l
s  893 1336 m
 906 1335 l
s  918 1335 m
 931 1335 l
s  944 1335 m
 956 1334 l
s  969 1334 m
 982 1334 l
s  994 1334 m
1007 1334 l
s 1020 1333 m
1033 1333 l
s 1045 1333 m
1058 1333 l
s 1071 1332 m
1083 1331 l
s 1096 1331 m
1109 1330 l
s 1121 1329 m
1134 1329 l
s 1131 1328 m
1119 1328 l
s 1106 1327 m
1093 1327 l
s 1080 1326 m
1068 1326 l
s 1055 1326 m
1042 1325 l
s 1030 1325 m
1027 1324 l
1017 1324 l
s 1004 1324 m
 992 1324 l
s  979 1324 m
 966 1324 l
s  954 1323 m
 941 1323 l
s  928 1323 m
 915 1323 l
s  903 1323 m
 890 1322 l
s  877 1322 m
 865 1322 l
s  852 1322 m
 839 1322 l
s  827 1321 m
 814 1321 l
s  801 1321 m
 788 1321 l
s  776 1321 m
 775 1320 l
 763 1320 l
s  750 1320 m
 738 1320 l
s  725 1320 m
 712 1320 l
s  700 1319 m
 687 1319 l
s  674 1319 m
 661 1319 l
s  649 1319 m
 636 1318 l
s  623 1318 m
 611 1318 l
s  598 1318 m
 585 1318 l
s  573 1317 m
 560 1317 l
s  547 1317 m
 534 1317 l
s  522 1317 m
 509 1317 l
s  496 1316 m
 484 1316 l
s  471 1316 m
 458 1315 l
s  446 1315 m
 437 1315 l
s  437 1307 m
 441 1307 l
s  454 1307 m
 466 1306 l
s  479 1306 m
 492 1306 l
s  505 1306 m
 517 1305 l
s  530 1305 m
 543 1305 l
s  555 1304 m
 568 1304 l
s  581 1304 m
 593 1303 l
s  606 1303 m
 619 1303 l
s  632 1303 m
 644 1302 l
s  657 1302 m
 670 1302 l
s  682 1301 m
 695 1301 l
s  708 1301 m
 718 1300 l
 720 1300 l
s  733 1299 m
 746 1298 l
s  758 1297 m
 762 1296 l
 753 1296 l
s  741 1296 m
 728 1295 l
s  715 1295 m
 703 1295 l
s  690 1294 m
 677 1294 l
s  665 1294 m
 652 1293 l
s  639 1293 m
 628 1292 l
 627 1292 l
s  614 1292 m
 601 1292 l
s  588 1292 m
 576 1292 l
s  563 1291 m
 550 1291 l
s  538 1291 m
 525 1291 l
s  512 1291 m
 500 1290 l
s  487 1290 m
 474 1290 l
s  461 1290 m
 449 1289 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
s 1967 2093 m
1897 2093 l
s 1967 2089 m
1897 2089 l
s 1967 2113 m
1947 2116 l
1967 2116 l
1967 2066 l
1947 2066 l
1967 2069 l
s 1897 2103 m
1897 2079 l
s 1344 2113 m
1297 2093 l
s 1344 2109 m
1304 2093 l
s 1344 2072 m
1297 2093 l
s 1344 2119 m
1344 2099 l
s 1344 2086 m
1344 2066 l
s  794 2106 m
 757 2106 l
 750 2103 l
 747 2093 l
 747 2086 l
 750 2076 l
 757 2069 l
s  794 2103 m
 757 2103 l
 750 2099 l
 747 2093 l
s  794 2069 m
 747 2069 l
s  794 2066 m
 747 2066 l
s  794 2116 m
 794 2103 l
s  794 2079 m
 794 2066 l
s  747 2069 m
 747 2056 l
s  303 1523 m
 242 1523 l
s  303 1520 m
 242 1520 l
s  286 1503 m
 262 1503 l
s  303 1532 m
 303 1485 l
 286 1485 l
 303 1488 l
s  274 1520 m
 274 1503 l
s  242 1532 m
 242 1485 l
 259 1485 l
 242 1488 l
s 2237 1932 m
1637 1932 l
s 1637 1932 m
1637 1032 l
s 1637 1032 m
2237 1032 l
s 2237 1032 m
2237 1932 l
s 2108 1932 m
2110 1904 l
2112 1876 l
2114 1848 l
2116 1820 l
2118 1792 l
2120 1764 l
2121 1754 l
2122 1745 l
2122 1736 l
2123 1726 l
2124 1717 l
2124 1707 l
2125 1698 l
2126 1689 l
2126 1679 l
2127 1670 l
2128 1661 l
2128 1651 l
2129 1642 l
2130 1633 l
2130 1623 l
2131 1614 l
2132 1604 l
2132 1595 l
2133 1586 l
2134 1576 l
2134 1567 l
2135 1558 l
2135 1548 l
2136 1539 l
2137 1529 l
2137 1520 l
2138 1511 l
2139 1501 l
2139 1492 l
2140 1482 l
2140 1473 l
2141 1464 l
2142 1454 l
2142 1445 l
2143 1436 l
2143 1426 l
2144 1417 l
2145 1408 l
2145 1398 l
2146 1389 l
2146 1379 l
2147 1370 l
2148 1361 l
2148 1351 l
2149 1342 l
2149 1333 l
2150 1323 l
2150 1314 l
2151 1304 l
2151 1295 l
2152 1286 l
2152 1276 l
2153 1267 l
2153 1257 l
2154 1248 l
2154 1239 l
2155 1229 l
2155 1220 l
2156 1211 l
2156 1201 l
2157 1192 l
2157 1183 l
2158 1173 l
2158 1164 l
2159 1154 l
2159 1145 l
2160 1136 l
2160 1126 l
2160 1117 l
2161 1108 l
2161 1098 l
2162 1089 l
2162 1079 l
2162 1070 l
2163 1061 l
2163 1051 l
2164 1042 l
2164 1032 l
s 1637 1932 m
1682 1932 l
s 1652 1792 m
1637 1792 l
s 1637 1651 m
1682 1651 l
s 1652 1511 m
1637 1511 l
s 1637 1370 m
1682 1370 l
s 1652 1229 m
1637 1229 l
s 1637 1089 m
1682 1089 l
s 2192 1932 m
2237 1932 l
s 2237 1792 m
2222 1792 l
s 2192 1651 m
2237 1651 l
s 2237 1511 m
2222 1511 l
s 2192 1370 m
2237 1370 l
s 2237 1229 m
2222 1229 l
s 2192 1089 m
2237 1089 l
s 1637 1932 m
1637 1887 l
s 1712 1917 m
1712 1932 l
s 1787 1932 m
1787 1887 l
s 1862 1917 m
1862 1932 l
s 1937 1932 m
1937 1887 l
s 2012 1917 m
2012 1932 l
s 2087 1932 m
2087 1887 l
s 2162 1917 m
2162 1932 l
s 2237 1932 m
2237 1887 l
s 1654 1975 m
1652 1980 l
1646 1984 l
1637 1986 l
1631 1986 l
1622 1984 l
1617 1980 l
1615 1975 l
1615 1971 l
1617 1966 l
1622 1962 l
1631 1960 l
1637 1960 l
1646 1962 l
1652 1966 l
1654 1971 l
1654 1975 l
s 1654 1975 m
1652 1979 l
1650 1980 l
1646 1982 l
1637 1984 l
1631 1984 l
1622 1982 l
1619 1980 l
1617 1979 l
1615 1975 l
s 1615 1971 m
1617 1967 l
1619 1966 l
1622 1964 l
1631 1962 l
1637 1962 l
1646 1964 l
1650 1966 l
1652 1967 l
1654 1971 l
s 1796 1984 m
1794 1982 l
1793 1984 l
1794 1986 l
1796 1986 l
1800 1984 l
1802 1982 l
1804 1977 l
1804 1969 l
1802 1964 l
1800 1962 l
1796 1960 l
1793 1960 l
1789 1962 l
1785 1967 l
1781 1977 l
1780 1980 l
1776 1984 l
1770 1986 l
1765 1986 l
s 1804 1969 m
1802 1966 l
1800 1964 l
1796 1962 l
1793 1962 l
1789 1964 l
1785 1969 l
1781 1977 l
s 1769 1986 m
1770 1984 l
1770 1980 l
1767 1971 l
1767 1966 l
1769 1962 l
1770 1960 l
s 1770 1980 m
1765 1971 l
1765 1964 l
1767 1962 l
1770 1960 l
1774 1960 l
s 1950 1969 m
1915 1969 l
s 1954 1967 m
1915 1967 l
s 1954 1967 m
1926 1988 l
1926 1958 l
s 1915 1975 m
1915 1962 l
s 2098 1964 m
2096 1966 l
2094 1964 l
2096 1962 l
2098 1962 l
2102 1964 l
2104 1967 l
2104 1973 l
2102 1979 l
2098 1982 l
2094 1984 l
2087 1986 l
2076 1986 l
2070 1984 l
2067 1980 l
2065 1975 l
2065 1971 l
2067 1966 l
2070 1962 l
2076 1960 l
2078 1960 l
2083 1962 l
2087 1966 l
2089 1971 l
2089 1973 l
2087 1979 l
2083 1982 l
2078 1984 l
s 2104 1973 m
2102 1977 l
2098 1980 l
2094 1982 l
2087 1984 l
2076 1984 l
2070 1982 l
2067 1979 l
2065 1975 l
s 2065 1971 m
2067 1967 l
2070 1964 l
2076 1962 l
2078 1962 l
2083 1964 l
2087 1967 l
2089 1971 l
s 2254 1977 m
2252 1982 l
2248 1984 l
2243 1984 l
2239 1982 l
2237 1977 l
2237 1969 l
2239 1964 l
2243 1962 l
2248 1962 l
2252 1964 l
2254 1969 l
2254 1977 l
s 2254 1977 m
2252 1980 l
2248 1982 l
2243 1982 l
2239 1980 l
2237 1977 l
s 2237 1969 m
2239 1966 l
2243 1964 l
2248 1964 l
2252 1966 l
2254 1969 l
s 2237 1977 m
2235 1982 l
2233 1984 l
2230 1986 l
2222 1986 l
2219 1984 l
2217 1982 l
2215 1977 l
2215 1969 l
2217 1964 l
2219 1962 l
2222 1960 l
2230 1960 l
2233 1962 l
2235 1964 l
2237 1969 l
s 2237 1977 m
2235 1980 l
2233 1982 l
2230 1984 l
2222 1984 l
2219 1982 l
2217 1980 l
2215 1977 l
s 2215 1969 m
2217 1966 l
2219 1964 l
2222 1962 l
2230 1962 l
2233 1964 l
2235 1966 l
2237 1969 l
s 1637 1077 m
1637 1032 l
s 1712 1032 m
1712 1047 l
s 1787 1077 m
1787 1032 l
s 1862 1032 m
1862 1047 l
s 1937 1077 m
1937 1032 l
s 2012 1032 m
2012 1047 l
s 2087 1077 m
2087 1032 l
s 2162 1032 m
2162 1047 l
s 2237 1077 m
2237 1032 l
s 2108 1932 m
2108 1907 l
s 2107 1882 m
2107 1876 l
2106 1856 l
s 2106 1831 m
2106 1820 l
2105 1806 l
s 2105 1780 m
2104 1764 l
2104 1755 l
s 2103 1729 m
2103 1726 l
2103 1717 l
2103 1707 l
2103 1704 l
s 2102 1679 m
2102 1670 l
2102 1661 l
2102 1653 l
s 2101 1628 m
2101 1623 l
2101 1614 l
2100 1604 l
2100 1602 l
s 2100 1577 m
2100 1576 l
2100 1567 l
2099 1558 l
2099 1552 l
s 2099 1526 m
2099 1520 l
2098 1511 l
2098 1501 l
2098 1501 l
s 2098 1475 m
2098 1473 l
2098 1464 l
2097 1454 l
2097 1450 l
s 2097 1425 m
2097 1417 l
2096 1408 l
2096 1399 l
s 2096 1374 m
2096 1370 l
2095 1361 l
2095 1351 l
2095 1348 l
s 2095 1323 m
2095 1314 l
2094 1304 l
2094 1298 l
s 2094 1272 m
2094 1267 l
2094 1257 l
2093 1248 l
2093 1247 l
s 2093 1221 m
2093 1220 l
2093 1211 l
2093 1201 l
2092 1196 l
s 2092 1171 m
2092 1164 l
2092 1154 l
2092 1145 l
s 2091 1120 m
2091 1117 l
2091 1107 l
2091 1098 l
2091 1094 l
s 2090 1069 m
2090 1061 l
2090 1051 l
2090 1044 l
s 1637 1932 m
1037 1932 l
s 1037 1932 m
1037 1032 l
s 1037 1032 m
1637 1032 l
s 1637 1032 m
1637 1932 l
s 1573 1932 m
1567 1916 l
1560 1899 l
1554 1882 l
1547 1865 l
1541 1848 l
1534 1831 l
1527 1814 l
1521 1797 l
1514 1781 l
1508 1764 l
1506 1758 l
1503 1752 l
1501 1747 l
1499 1741 l
1497 1736 l
1495 1730 l
1493 1724 l
1490 1719 l
1488 1713 l
1486 1707 l
1484 1702 l
1482 1696 l
1479 1691 l
1477 1685 l
1475 1679 l
1473 1674 l
1471 1668 l
1468 1662 l
1466 1657 l
1464 1651 l
1462 1646 l
1459 1640 l
1457 1634 l
1455 1629 l
1453 1623 l
1450 1617 l
1448 1612 l
1446 1606 l
1444 1601 l
1441 1595 l
1439 1589 l
1437 1584 l
1435 1578 l
1432 1572 l
1430 1567 l
1428 1561 l
1425 1556 l
1423 1550 l
1421 1544 l
1418 1539 l
1416 1533 l
1414 1527 l
1411 1522 l
1409 1516 l
1407 1511 l
1404 1505 l
1402 1499 l
1400 1494 l
1397 1488 l
1395 1482 l
1392 1477 l
1390 1471 l
1387 1466 l
1385 1460 l
1382 1454 l
1380 1449 l
1377 1443 l
1375 1437 l
1372 1432 l
1370 1426 l
1367 1421 l
1365 1415 l
1362 1409 l
1360 1404 l
1357 1398 l
1354 1392 l
1352 1387 l
1349 1381 l
1346 1376 l
1344 1370 l
1341 1364 l
1338 1359 l
1335 1353 l
1333 1347 l
1330 1342 l
1327 1336 l
1324 1331 l
1321 1325 l
1318 1319 l
1315 1314 l
1312 1308 l
1309 1302 l
1306 1297 l
1303 1291 l
1300 1285 l
1297 1280 l
1294 1274 l
1290 1269 l
1287 1263 l
1284 1257 l
1281 1252 l
1277 1246 l
1274 1240 l
1270 1235 l
1266 1229 l
1262 1224 l
1259 1218 l
1255 1212 l
1251 1207 l
1247 1201 l
1243 1195 l
1239 1189 l
1235 1183 l
1230 1177 l
1226 1171 l
1221 1165 l
1216 1160 l
1211 1155 l
1206 1150 l
1200 1145 l
1192 1139 l
1184 1133 l
1176 1127 l
1168 1122 l
1160 1117 l
1152 1112 l
1143 1108 l
1134 1105 l
1125 1103 l
1116 1103 l
1115 1103 l
1114 1103 l
1113 1103 l
1111 1103 l
1108 1103 l
1106 1103 l
1104 1103 l
1102 1103 l
1101 1103 l
1101 1103 l
s 1037 1932 m
1082 1932 l
s 1052 1792 m
1037 1792 l
s 1037 1651 m
1082 1651 l
s 1052 1511 m
1037 1511 l
s 1037 1370 m
1082 1370 l
s 1052 1229 m
1037 1229 l
s 1037 1089 m
1082 1089 l
s 1592 1932 m
1637 1932 l
s 1637 1792 m
1622 1792 l
s 1592 1651 m
1637 1651 l
s 1637 1511 m
1622 1511 l
s 1592 1370 m
1637 1370 l
s 1637 1229 m
1622 1229 l
s 1592 1089 m
1637 1089 l
s 1037 1932 m
1037 1887 l
s 1112 1917 m
1112 1932 l
s 1187 1932 m
1187 1887 l
s 1263 1917 m
1263 1932 l
s 1338 1932 m
1338 1887 l
s 1413 1917 m
1413 1932 l
s 1488 1932 m
1488 1887 l
s 1563 1917 m
1563 1932 l
s 1041 1962 m
1035 1964 l
1031 1967 l
1030 1973 l
1030 1975 l
1031 1980 l
1035 1984 l
1041 1986 l
1043 1986 l
1048 1984 l
1052 1980 l
1054 1975 l
1054 1971 l
1052 1966 l
1048 1962 l
1043 1960 l
1031 1960 l
1024 1962 l
1020 1964 l
1017 1967 l
1015 1973 l
1015 1978 l
1017 1982 l
1020 1984 l
1022 1984 l
1024 1982 l
1022 1980 l
1020 1982 l
s 1030 1975 m
1031 1978 l
1035 1982 l
1041 1984 l
1043 1984 l
1048 1982 l
1052 1978 l
1054 1975 l
s 1054 1971 m
1052 1967 l
1048 1964 l
1043 1962 l
1031 1962 l
1024 1964 l
1020 1966 l
1017 1969 l
1015 1973 l
s 1197 2017 m
1198 2014 l
1204 2008 l
1165 2008 l
s 1202 2010 m
1165 2010 l
s 1165 2017 m
1165 2001 l
s 1204 1975 m
1202 1980 l
1197 1984 l
1187 1986 l
1182 1986 l
1173 1984 l
1167 1980 l
1165 1975 l
1165 1971 l
1167 1966 l
1173 1962 l
1182 1960 l
1187 1960 l
1197 1962 l
1202 1966 l
1204 1971 l
1204 1975 l
s 1204 1975 m
1202 1978 l
1200 1980 l
1197 1982 l
1187 1984 l
1182 1984 l
1173 1982 l
1169 1980 l
1167 1978 l
1165 1975 l
s 1165 1971 m
1167 1967 l
1169 1966 l
1173 1964 l
1182 1962 l
1187 1962 l
1197 1964 l
1200 1966 l
1202 1967 l
1204 1971 l
s 1347 2017 m
1349 2014 l
1354 2008 l
1316 2008 l
s 1353 2010 m
1316 2010 l
s 1316 2017 m
1316 2001 l
s 1347 1980 m
1349 1977 l
1354 1971 l
1316 1971 l
s 1353 1973 m
1316 1973 l
s 1316 1980 m
1316 1964 l
s 1497 2017 m
1499 2014 l
1505 2008 l
1466 2008 l
s 1503 2010 m
1466 2010 l
s 1466 2017 m
1466 2001 l
s 1497 1984 m
1496 1982 l
1494 1984 l
1496 1986 l
1497 1986 l
1501 1984 l
1503 1982 l
1505 1977 l
1505 1969 l
1503 1964 l
1501 1962 l
1497 1960 l
1494 1960 l
1490 1962 l
1486 1967 l
1483 1977 l
1481 1980 l
1477 1984 l
1472 1986 l
1466 1986 l
s 1505 1969 m
1503 1966 l
1501 1964 l
1497 1962 l
1494 1962 l
1490 1964 l
1486 1969 l
1483 1977 l
s 1470 1986 m
1472 1984 l
1472 1980 l
1468 1971 l
1468 1966 l
1470 1962 l
1472 1960 l
s 1472 1980 m
1466 1971 l
1466 1964 l
1468 1962 l
1472 1960 l
1475 1960 l
s 1037 1077 m
1037 1032 l
s 1112 1032 m
1112 1047 l
s 1187 1077 m
1187 1032 l
s 1263 1032 m
1263 1047 l
s 1338 1077 m
1338 1032 l
s 1413 1032 m
1413 1047 l
s 1488 1077 m
1488 1032 l
s 1563 1032 m
1563 1047 l
s 1573 1932 m
1573 1930 l
s 1573 1917 m
1573 1915 l
s 1573 1902 m
1573 1899 l
s 1573 1887 m
1573 1884 l
s 1573 1872 m
1573 1869 l
s 1573 1856 m
1573 1854 l
s 1573 1841 m
1573 1839 l
s 1573 1826 m
1573 1823 l
s 1573 1811 m
1573 1808 l
s 1573 1795 m
1573 1793 l
s 1573 1780 m
1573 1778 l
s 1573 1765 m
1573 1762 l
s 1573 1750 m
1573 1747 l
s 1573 1734 m
1573 1732 l
s 1573 1719 m
1573 1717 l
s 1573 1704 m
1573 1701 l
s 1573 1689 m
1573 1686 l
s 1573 1673 m
1573 1671 l
s 1573 1658 m
1573 1656 l
s 1573 1643 m
1573 1640 l
s 1573 1628 m
1573 1625 l
s 1573 1612 m
1573 1610 l
s 1573 1597 m
1573 1595 l
s 1573 1582 m
1573 1579 l
s 1573 1567 m
1573 1564 l
s 1573 1552 m
1573 1549 l
s 1573 1536 m
1573 1534 l
s 1573 1521 m
1573 1518 l
s 1573 1506 m
1573 1503 l
s 1573 1491 m
1573 1488 l
s 1573 1475 m
1573 1473 l
s 1573 1460 m
1573 1458 l
s 1573 1445 m
1573 1442 l
s 1573 1430 m
1573 1427 l
s 1573 1414 m
1573 1412 l
s 1573 1399 m
1573 1397 l
s 1573 1384 m
1573 1381 l
s 1573 1369 m
1573 1366 l
s 1573 1353 m
1573 1351 l
s 1573 1338 m
1573 1336 l
s 1573 1323 m
1573 1320 l
s 1573 1308 m
1573 1305 l
s 1573 1292 m
1573 1290 l
s 1573 1277 m
1573 1275 l
s 1573 1262 m
1573 1259 l
s 1573 1247 m
1573 1244 l
s 1573 1231 m
1573 1229 l
s 1573 1216 m
1573 1214 l
s 1573 1201 m
1573 1198 l
s 1573 1186 m
1573 1183 l
s 1573 1171 m
1573 1168 l
s 1573 1155 m
1573 1153 l
s 1573 1140 m
1573 1137 l
s 1573 1125 m
1573 1122 l
s 1573 1110 m
1573 1107 l
s 1573 1094 m
1573 1092 l
s 1573 1079 m
1573 1077 l
s 1573 1064 m
1573 1061 l
s 1573 1049 m
1573 1046 l
s 1573 1033 m
1573 1032 l
s 1101 1932 m
1101 1930 l
s 1101 1917 m
1101 1915 l
s 1101 1902 m
1101 1899 l
s 1101 1887 m
1101 1884 l
s 1101 1872 m
1101 1869 l
s 1101 1856 m
1101 1854 l
s 1101 1841 m
1101 1839 l
s 1101 1826 m
1101 1823 l
s 1101 1811 m
1101 1808 l
s 1101 1795 m
1101 1793 l
s 1101 1780 m
1101 1778 l
s 1101 1765 m
1101 1762 l
s 1101 1750 m
1101 1747 l
s 1101 1734 m
1101 1732 l
s 1101 1719 m
1101 1717 l
s 1101 1704 m
1101 1701 l
s 1101 1689 m
1101 1686 l
s 1101 1673 m
1101 1671 l
s 1101 1658 m
1101 1656 l
s 1101 1643 m
1101 1640 l
s 1101 1628 m
1101 1625 l
s 1101 1612 m
1101 1610 l
s 1101 1597 m
1101 1595 l
s 1101 1582 m
1101 1579 l
s 1101 1567 m
1101 1564 l
s 1101 1552 m
1101 1549 l
s 1101 1536 m
1101 1534 l
s 1101 1521 m
1101 1518 l
s 1101 1506 m
1101 1503 l
s 1101 1491 m
1101 1488 l
s 1101 1475 m
1101 1473 l
s 1101 1460 m
1101 1458 l
s 1101 1445 m
1101 1442 l
s 1101 1430 m
1101 1427 l
s 1101 1414 m
1101 1412 l
s 1101 1399 m
1101 1397 l
s 1101 1384 m
1101 1381 l
s 1101 1369 m
1101 1366 l
s 1101 1353 m
1101 1351 l
s 1101 1338 m
1101 1336 l
s 1101 1323 m
1101 1320 l
s 1101 1308 m
1101 1305 l
s 1101 1292 m
1101 1290 l
s 1101 1277 m
1101 1275 l
s 1101 1262 m
1101 1259 l
s 1101 1247 m
1101 1244 l
s 1101 1231 m
1101 1229 l
s 1101 1216 m
1101 1214 l
s 1101 1201 m
1101 1198 l
s 1101 1186 m
1101 1183 l
s 1101 1171 m
1101 1168 l
s 1101 1155 m
1101 1153 l
s 1101 1140 m
1101 1137 l
s 1101 1125 m
1101 1122 l
s 1101 1110 m
1101 1107 l
s 1101 1094 m
1101 1092 l
s 1101 1079 m
1101 1077 l
s 1101 1064 m
1101 1061 l
s 1101 1049 m
1101 1046 l
s 1101 1033 m
1101 1032 l
s 1037 1932 m
 437 1932 l
s  437 1932 m
 437 1032 l
s  437 1032 m
1037 1032 l
s 1037 1032 m
1037 1932 l
s  437 1932 m
 479 1764 l
 503 1707 l
 531 1651 l
 563 1595 l
 598 1539 l
 637 1482 l
 678 1426 l
 722 1370 l
 768 1314 l
 816 1257 l
 866 1201 l
 917 1145 l
 968 1089 l
1020 1032 l
s  437 1932 m
 482 1932 l
s  452 1792 m
 437 1792 l
s  437 1651 m
 482 1651 l
s  452 1511 m
 437 1511 l
s  437 1370 m
 482 1370 l
s  452 1229 m
 437 1229 l
s  437 1089 m
 482 1089 l
s  401 1980 m
 399 1986 l
 393 1990 l
 384 1991 l
 378 1991 l
 369 1990 l
 364 1986 l
 362 1980 l
 362 1977 l
 364 1971 l
 369 1967 l
 378 1966 l
 384 1966 l
 393 1967 l
 399 1971 l
 401 1977 l
 401 1980 l
s  401 1980 m
 399 1984 l
 397 1986 l
 393 1988 l
 384 1990 l
 378 1990 l
 369 1988 l
 366 1986 l
 364 1984 l
 362 1980 l
s  362 1977 m
 364 1973 l
 366 1971 l
 369 1969 l
 378 1967 l
 384 1967 l
 393 1969 l
 397 1971 l
 399 1973 l
 401 1977 l
s  366 1951 m
 364 1953 l
 362 1951 l
 364 1949 l
 366 1951 l
s  401 1925 m
 399 1931 l
 393 1934 l
 384 1936 l
 378 1936 l
 369 1934 l
 364 1931 l
 362 1925 l
 362 1921 l
 364 1916 l
 369 1912 l
 378 1910 l
 384 1910 l
 393 1912 l
 399 1916 l
 401 1921 l
 401 1925 l
s  401 1925 m
 399 1929 l
 397 1931 l
 393 1932 l
 384 1934 l
 378 1934 l
 369 1932 l
 366 1931 l
 364 1929 l
 362 1925 l
s  362 1921 m
 364 1918 l
 366 1916 l
 369 1914 l
 378 1912 l
 384 1912 l
 393 1914 l
 397 1916 l
 399 1918 l
 401 1921 l
s  401 1888 m
 399 1894 l
 393 1897 l
 384 1899 l
 378 1899 l
 369 1897 l
 364 1894 l
 362 1888 l
 362 1884 l
 364 1879 l
 369 1875 l
 378 1873 l
 384 1873 l
 393 1875 l
 399 1879 l
 401 1884 l
 401 1888 l
s  401 1888 m
 399 1892 l
 397 1894 l
 393 1895 l
 384 1897 l
 378 1897 l
 369 1895 l
 366 1894 l
 364 1892 l
 362 1888 l
s  362 1884 m
 364 1881 l
 366 1879 l
 369 1877 l
 378 1875 l
 384 1875 l
 393 1877 l
 397 1879 l
 399 1881 l
 401 1884 l
s  401 1699 m
 399 1705 l
 393 1708 l
 384 1710 l
 378 1710 l
 369 1708 l
 364 1705 l
 362 1699 l
 362 1695 l
 364 1690 l
 369 1686 l
 378 1684 l
 384 1684 l
 393 1686 l
 399 1690 l
 401 1695 l
 401 1699 l
s  401 1699 m
 399 1703 l
 397 1705 l
 393 1707 l
 384 1708 l
 378 1708 l
 369 1707 l
 366 1705 l
 364 1703 l
 362 1699 l
s  362 1695 m
 364 1692 l
 366 1690 l
 369 1688 l
 378 1686 l
 384 1686 l
 393 1688 l
 397 1690 l
 399 1692 l
 401 1695 l
s  366 1670 m
 364 1671 l
 362 1670 l
 364 1668 l
 366 1670 l
s  401 1644 m
 399 1649 l
 393 1653 l
 384 1655 l
 378 1655 l
 369 1653 l
 364 1649 l
 362 1644 l
 362 1640 l
 364 1635 l
 369 1631 l
 378 1629 l
 384 1629 l
 393 1631 l
 399 1635 l
 401 1640 l
 401 1644 l
s  401 1644 m
 399 1647 l
 397 1649 l
 393 1651 l
 384 1653 l
 378 1653 l
 369 1651 l
 366 1649 l
 364 1647 l
 362 1644 l
s  362 1640 m
 364 1636 l
 366 1635 l
 369 1633 l
 378 1631 l
 384 1631 l
 393 1633 l
 397 1635 l
 399 1636 l
 401 1640 l
s  401 1614 m
 382 1618 l
s  382 1618 m
 386 1614 l
 388 1609 l
 388 1603 l
 386 1598 l
 382 1594 l
 377 1592 l
 373 1592 l
 367 1594 l
 364 1598 l
 362 1603 l
 362 1609 l
 364 1614 l
 366 1616 l
 369 1618 l
 371 1618 l
 373 1616 l
 371 1614 l
 369 1616 l
s  388 1603 m
 386 1599 l
 382 1596 l
 377 1594 l
 373 1594 l
 367 1596 l
 364 1599 l
 362 1603 l
s  401 1614 m
 401 1596 l
s  399 1614 m
 399 1605 l
 401 1596 l
s  401 1418 m
 399 1423 l
 393 1427 l
 384 1429 l
 378 1429 l
 369 1427 l
 364 1423 l
 362 1418 l
 362 1414 l
 364 1409 l
 369 1405 l
 378 1403 l
 384 1403 l
 393 1405 l
 399 1409 l
 401 1414 l
 401 1418 l
s  401 1418 m
 399 1422 l
 397 1423 l
 393 1425 l
 384 1427 l
 378 1427 l
 369 1425 l
 366 1423 l
 364 1422 l
 362 1418 l
s  362 1414 m
 364 1410 l
 366 1409 l
 369 1407 l
 378 1405 l
 384 1405 l
 393 1407 l
 397 1409 l
 399 1410 l
 401 1414 l
s  366 1388 m
 364 1390 l
 362 1388 l
 364 1387 l
 366 1388 l
s  393 1368 m
 395 1364 l
 401 1359 l
 362 1359 l
s  399 1361 m
 362 1361 l
s  362 1368 m
 362 1351 l
s  401 1326 m
 399 1331 l
 393 1335 l
 384 1337 l
 378 1337 l
 369 1335 l
 364 1331 l
 362 1326 l
 362 1322 l
 364 1316 l
 369 1313 l
 378 1311 l
 384 1311 l
 393 1313 l
 399 1316 l
 401 1322 l
 401 1326 l
s  401 1326 m
 399 1329 l
 397 1331 l
 393 1333 l
 384 1335 l
 378 1335 l
 369 1333 l
 366 1331 l
 364 1329 l
 362 1326 l
s  362 1322 m
 364 1318 l
 366 1316 l
 369 1315 l
 378 1313 l
 384 1313 l
 393 1315 l
 397 1316 l
 399 1318 l
 401 1322 l
s  401 1137 m
 399 1142 l
 393 1146 l
 384 1148 l
 378 1148 l
 369 1146 l
 364 1142 l
 362 1137 l
 362 1133 l
 364 1127 l
 369 1124 l
 378 1122 l
 384 1122 l
 393 1124 l
 399 1127 l
 401 1133 l
 401 1137 l
s  401 1137 m
 399 1140 l
 397 1142 l
 393 1144 l
 384 1146 l
 378 1146 l
 369 1144 l
 366 1142 l
 364 1140 l
 362 1137 l
s  362 1133 m
 364 1129 l
 366 1127 l
 369 1126 l
 378 1124 l
 384 1124 l
 393 1126 l
 397 1127 l
 399 1129 l
 401 1133 l
s  366 1107 m
 364 1109 l
 362 1107 l
 364 1105 l
 366 1107 l
s  393 1087 m
 395 1083 l
 401 1078 l
 362 1078 l
s  399 1079 m
 362 1079 l
s  362 1087 m
 362 1070 l
s  401 1052 m
 382 1055 l
s  382 1055 m
 386 1052 l
 388 1046 l
 388 1041 l
 386 1035 l
 382 1031 l
 377 1030 l
 373 1030 l
 367 1031 l
 364 1035 l
 362 1041 l
 362 1046 l
 364 1052 l
 366 1054 l
 369 1055 l
 371 1055 l
 373 1054 l
 371 1052 l
 369 1054 l
s  388 1041 m
 386 1037 l
 382 1033 l
 377 1031 l
 373 1031 l
 367 1033 l
 364 1037 l
 362 1041 l
s  401 1052 m
 401 1033 l
s  399 1052 m
 399 1043 l
 401 1033 l
s  992 1932 m
1037 1932 l
s 1037 1792 m
1022 1792 l
s  992 1651 m
1037 1651 l
s 1037 1511 m
1022 1511 l
s  992 1370 m
1037 1370 l
s 1037 1229 m
1022 1229 l
s  992 1089 m
1037 1089 l
s  437 1932 m
 437 1887 l
s  557 1917 m
 557 1932 l
s  677 1932 m
 677 1887 l
s  797 1917 m
 797 1932 l
s  917 1932 m
 917 1887 l
s  454 2030 m
 452 2036 l
 446 2039 l
 437 2041 l
 431 2041 l
 422 2039 l
 417 2036 l
 415 2030 l
 415 2026 l
 417 2021 l
 422 2017 l
 431 2015 l
 437 2015 l
 446 2017 l
 452 2021 l
 454 2026 l
 454 2030 l
s  454 2030 m
 452 2034 l
 450 2036 l
 446 2037 l
 437 2039 l
 431 2039 l
 422 2037 l
 419 2036 l
 417 2034 l
 415 2030 l
s  415 2026 m
 417 2023 l
 419 2021 l
 422 2019 l
 431 2017 l
 437 2017 l
 446 2019 l
 450 2021 l
 452 2023 l
 454 2026 l
s  419 2001 m
 417 2002 l
 415 2001 l
 417 1999 l
 419 2001 l
s  454 1975 m
 452 1980 l
 446 1984 l
 437 1986 l
 431 1986 l
 422 1984 l
 417 1980 l
 415 1975 l
 415 1971 l
 417 1965 l
 422 1962 l
 431 1960 l
 437 1960 l
 446 1962 l
 452 1965 l
 454 1971 l
 454 1975 l
s  454 1975 m
 452 1978 l
 450 1980 l
 446 1982 l
 437 1984 l
 431 1984 l
 422 1982 l
 419 1980 l
 417 1978 l
 415 1975 l
s  415 1971 m
 417 1967 l
 419 1965 l
 422 1964 l
 431 1962 l
 437 1962 l
 446 1964 l
 450 1965 l
 452 1967 l
 454 1971 l
s  694 2030 m
 692 2036 l
 686 2039 l
 677 2041 l
 671 2041 l
 662 2039 l
 657 2036 l
 655 2030 l
 655 2026 l
 657 2021 l
 662 2017 l
 671 2015 l
 677 2015 l
 686 2017 l
 692 2021 l
 694 2026 l
 694 2030 l
s  694 2030 m
 692 2034 l
 690 2036 l
 686 2037 l
 677 2039 l
 671 2039 l
 662 2037 l
 659 2036 l
 657 2034 l
 655 2030 l
s  655 2026 m
 657 2023 l
 659 2021 l
 662 2019 l
 671 2017 l
 677 2017 l
 686 2019 l
 690 2021 l
 692 2023 l
 694 2026 l
s  659 2001 m
 657 2002 l
 655 2001 l
 657 1999 l
 659 2001 l
s  686 1984 m
 684 1982 l
 683 1984 l
 684 1986 l
 686 1986 l
 690 1984 l
 692 1982 l
 694 1977 l
 694 1969 l
 692 1964 l
 690 1962 l
 686 1960 l
 683 1960 l
 679 1962 l
 675 1967 l
 671 1977 l
 670 1980 l
 666 1984 l
 660 1986 l
 655 1986 l
s  694 1969 m
 692 1965 l
 690 1964 l
 686 1962 l
 683 1962 l
 679 1964 l
 675 1969 l
 671 1977 l
s  659 1986 m
 660 1984 l
 660 1980 l
 657 1971 l
 657 1965 l
 659 1962 l
 660 1960 l
s  660 1980 m
 655 1971 l
 655 1964 l
 657 1962 l
 660 1960 l
 664 1960 l
s  934 2030 m
 932 2036 l
 926 2039 l
 917 2041 l
 911 2041 l
 902 2039 l
 897 2036 l
 895 2030 l
 895 2026 l
 897 2021 l
 902 2017 l
 911 2015 l
 917 2015 l
 926 2017 l
 932 2021 l
 934 2026 l
 934 2030 l
s  934 2030 m
 932 2034 l
 930 2036 l
 926 2037 l
 917 2039 l
 911 2039 l
 902 2037 l
 899 2036 l
 897 2034 l
 895 2030 l
s  895 2026 m
 897 2023 l
 899 2021 l
 902 2019 l
 911 2017 l
 917 2017 l
 926 2019 l
 930 2021 l
 932 2023 l
 934 2026 l
s  899 2001 m
 897 2002 l
 895 2001 l
 897 1999 l
 899 2001 l
s  930 1969 m
 895 1969 l
s  934 1967 m
 895 1967 l
s  934 1967 m
 906 1988 l
 906 1958 l
s  895 1975 m
 895 1962 l
s  437 1077 m
 437 1032 l
s  557 1032 m
 557 1047 l
s  677 1077 m
 677 1032 l
s  797 1032 m
 797 1047 l
s  917 1077 m
 917 1032 l
s
saveobj restore
showpage
